Sequential Unequal Probability Sampling For Stream Population

A new unequal probability sampling method is proposed. This method is sequential. The decision to select or not each unit is made based on the order in which the units appear. A variant of this method allows selecting a sample from a stream. At each step, the decision to take the units successively according to the order of appearance in the stream is made. This method involves using a sliding window that is as small as possible. The method also allows the sample to be spread and even the level of spreading to be adjusted.

==> belg.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-16 13:25:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (380.77,361.35);
\begin{scope}
\path[clip] ( 56.95,107.32) rectangle (360.98,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.28,107.32) --
	(103.28,109.83) --
	(103.28,112.34) --
	(103.28,114.85) --
	(103.28,117.36) --
	(103.28,119.87) --
	(103.28,122.38) --
	(103.28,124.90) --
	(103.28,127.41) --
	(103.28,129.92) --
	(103.28,132.43) --
	(103.28,134.94) --
	(103.28,137.45) --
	(103.28,139.96) --
	(103.28,142.47) --
	(103.28,144.98) --
	(103.28,147.49) --
	(103.28,150.00) --
	(103.28,152.51) --
	(103.28,155.02) --
	(103.28,157.53) --
	(103.28,160.04) --
	(103.28,162.55) --
	(103.28,165.06) --
	(103.28,167.57) --
	(103.28,170.08) --
	(103.28,172.59) --
	(103.28,175.10) --
	(103.28,177.61) --
	(103.28,180.12) --
	(103.28,182.63) --
	(103.28,185.14) --
	(103.28,187.65) --
	(103.28,190.16) --
	(103.28,192.68) --
	(103.28,195.19) --
	(103.28,197.70) --
	(103.28,200.21) --
	(103.28,202.72) --
	(103.28,205.23) --
	(103.28,207.74) --
	(103.28,210.25) --
	(103.28,212.76) --
	(103.28,215.27) --
	(103.28,217.78) --
	(103.28,220.29) --
	(103.28,222.80) --
	(103.28,225.31) --
	(103.28,227.82) --
	(103.28,230.33) --
	(103.28,232.84) --
	(103.28,235.35) --
	(103.28,237.86) --
	(103.28,240.37) --
	(103.28,242.88) --
	(103.28,245.39) --
	(103.28,247.90) --
	(103.28,250.41) --
	(103.28,252.92) --
	(103.28,255.43) --
	(103.28,257.95) --
	(103.28,260.46) --
	(103.28,262.97) --
	(103.28,265.48) --
	(103.28,267.99) --
	(103.28,270.50) --
	(103.28,273.01) --
	(103.28,275.52) --
	(103.28,278.03) --
	(103.28,280.54) --
	(103.28,283.05) --
	(103.28,285.56) --
	(103.28,288.07) --
	(103.28,290.58) --
	(103.28,293.09) --
	(103.28,295.60) --
	(103.28,298.11) --
	(103.28,300.62) --
	(103.28,303.13) --
	(103.28,305.64) --
	(103.28,308.15) --
	(103.28,310.66) --
	(103.28,313.17) --
	(103.28,315.68) --
	(103.28,318.19) --
	(103.28,320.70) --
	(103.28,323.22) --
	(103.28,325.73) --
	(103.28,328.24) --
	(103.28,330.75) --
	(103.28,333.26) --
	(103.28,335.77) --
	(103.28,338.28) --
	(103.28,340.79) --
	(103.28,343.30) --
	(103.28,345.81) --
	(103.28,348.32) --
	(103.28,350.83) --
	(103.28,353.34) --
	(103.28,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.84,107.32) --
	(174.84,109.83) --
	(174.84,112.34) --
	(174.84,114.85) --
	(174.84,117.36) --
	(174.84,119.87) --
	(174.84,122.38) --
	(174.84,124.90) --
	(174.84,127.41) --
	(174.84,129.92) --
	(174.84,132.43) --
	(174.84,134.94) --
	(174.84,137.45) --
	(174.84,139.96) --
	(174.84,142.47) --
	(174.84,144.98) --
	(174.84,147.49) --
	(174.84,150.00) --
	(174.84,152.51) --
	(174.84,155.02) --
	(174.84,157.53) --
	(174.84,160.04) --
	(174.84,162.55) --
	(174.84,165.06) --
	(174.84,167.57) --
	(174.84,170.08) --
	(174.84,172.59) --
	(174.84,175.10) --
	(174.84,177.61) --
	(174.84,180.12) --
	(174.84,182.63) --
	(174.84,185.14) --
	(174.84,187.65) --
	(174.84,190.16) --
	(174.84,192.68) --
	(174.84,195.19) --
	(174.84,197.70) --
	(174.84,200.21) --
	(174.84,202.72) --
	(174.84,205.23) --
	(174.84,207.74) --
	(174.84,210.25) --
	(174.84,212.76) --
	(174.84,215.27) --
	(174.84,217.78) --
	(174.84,220.29) --
	(174.84,222.80) --
	(174.84,225.31) --
	(174.84,227.82) --
	(174.84,230.33) --
	(174.84,232.84) --
	(174.84,235.35) --
	(174.84,237.86) --
	(174.84,240.37) --
	(174.84,242.88) --
	(174.84,245.39) --
	(174.84,247.90) --
	(174.84,250.41) --
	(174.84,252.92) --
	(174.84,255.43) --
	(174.84,257.95) --
	(174.84,260.46) --
	(174.84,262.97) --
	(174.84,265.48) --
	(174.84,267.99) --
	(174.84,270.50) --
	(174.84,273.01) --
	(174.84,275.52) --
	(174.84,278.03) --
	(174.84,280.54) --
	(174.84,283.05) --
	(174.84,285.56) --
	(174.84,288.07) --
	(174.84,290.58) --
	(174.84,293.09) --
	(174.84,295.60) --
	(174.84,298.11) --
	(174.84,300.62) --
	(174.84,303.13) --
	(174.84,305.64) --
	(174.84,308.15) --
	(174.84,310.66) --
	(174.84,313.17) --
	(174.84,315.68) --
	(174.84,318.19) --
	(174.84,320.70) --
	(174.84,323.22) --
	(174.84,325.73) --
	(174.84,328.24) --
	(174.84,330.75) --
	(174.84,333.26) --
	(174.84,335.77) --
	(174.84,338.28) --
	(174.84,340.79) --
	(174.84,343.30) --
	(174.84,345.81) --
	(174.84,348.32) --
	(174.84,350.83) --
	(174.84,353.34) --
	(174.84,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.40,107.32) --
	(246.40,109.83) --
	(246.40,112.34) --
	(246.40,114.85) --
	(246.40,117.36) --
	(246.40,119.87) --
	(246.40,122.38) --
	(246.40,124.90) --
	(246.40,127.41) --
	(246.40,129.92) --
	(246.40,132.43) --
	(246.40,134.94) --
	(246.40,137.45) --
	(246.40,139.96) --
	(246.40,142.47) --
	(246.40,144.98) --
	(246.40,147.49) --
	(246.40,150.00) --
	(246.40,152.51) --
	(246.40,155.02) --
	(246.40,157.53) --
	(246.40,160.04) --
	(246.40,162.55) --
	(246.40,165.06) --
	(246.40,167.57) --
	(246.40,170.08) --
	(246.40,172.59) --
	(246.40,175.10) --
	(246.40,177.61) --
	(246.40,180.12) --
	(246.40,182.63) --
	(246.40,185.14) --
	(246.40,187.65) --
	(246.40,190.16) --
	(246.40,192.68) --
	(246.40,195.19) --
	(246.40,197.70) --
	(246.40,200.21) --
	(246.40,202.72) --
	(246.40,205.23) --
	(246.40,207.74) --
	(246.40,210.25) --
	(246.40,212.76) --
	(246.40,215.27) --
	(246.40,217.78) --
	(246.40,220.29) --
	(246.40,222.80) --
	(246.40,225.31) --
	(246.40,227.82) --
	(246.40,230.33) --
	(246.40,232.84) --
	(246.40,235.35) --
	(246.40,237.86) --
	(246.40,240.37) --
	(246.40,242.88) --
	(246.40,245.39) --
	(246.40,247.90) --
	(246.40,250.41) --
	(246.40,252.92) --
	(246.40,255.43) --
	(246.40,257.95) --
	(246.40,260.46) --
	(246.40,262.97) --
	(246.40,265.48) --
	(246.40,267.99) --
	(246.40,270.50) --
	(246.40,273.01) --
	(246.40,275.52) --
	(246.40,278.03) --
	(246.40,280.54) --
	(246.40,283.05) --
	(246.40,285.56) --
	(246.40,288.07) --
	(246.40,290.58) --
	(246.40,293.09) --
	(246.40,295.60) --
	(246.40,298.11) --
	(246.40,300.62) --
	(246.40,303.13) --
	(246.40,305.64) --
	(246.40,308.15) --
	(246.40,310.66) --
	(246.40,313.17) --
	(246.40,315.68) --
	(246.40,318.19) --
	(246.40,320.70) --
	(246.40,323.22) --
	(246.40,325.73) --
	(246.40,328.24) --
	(246.40,330.75) --
	(246.40,333.26) --
	(246.40,335.77) --
	(246.40,338.28) --
	(246.40,340.79) --
	(246.40,343.30) --
	(246.40,345.81) --
	(246.40,348.32) --
	(246.40,350.83) --
	(246.40,353.34) --
	(246.40,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (317.96,107.32) --
	(317.96,109.83) --
	(317.96,112.34) --
	(317.96,114.85) --
	(317.96,117.36) --
	(317.96,119.87) --
	(317.96,122.38) --
	(317.96,124.90) --
	(317.96,127.41) --
	(317.96,129.92) --
	(317.96,132.43) --
	(317.96,134.94) --
	(317.96,137.45) --
	(317.96,139.96) --
	(317.96,142.47) --
	(317.96,144.98) --
	(317.96,147.49) --
	(317.96,150.00) --
	(317.96,152.51) --
	(317.96,155.02) --
	(317.96,157.53) --
	(317.96,160.04) --
	(317.96,162.55) --
	(317.96,165.06) --
	(317.96,167.57) --
	(317.96,170.08) --
	(317.96,172.59) --
	(317.96,175.10) --
	(317.96,177.61) --
	(317.96,180.12) --
	(317.96,182.63) --
	(317.96,185.14) --
	(317.96,187.65) --
	(317.96,190.16) --
	(317.96,192.68) --
	(317.96,195.19) --
	(317.96,197.70) --
	(317.96,200.21) --
	(317.96,202.72) --
	(317.96,205.23) --
	(317.96,207.74) --
	(317.96,210.25) --
	(317.96,212.76) --
	(317.96,215.27) --
	(317.96,217.78) --
	(317.96,220.29) --
	(317.96,222.80) --
	(317.96,225.31) --
	(317.96,227.82) --
	(317.96,230.33) --
	(317.96,232.84) --
	(317.96,235.35) --
	(317.96,237.86) --
	(317.96,240.37) --
	(317.96,242.88) --
	(317.96,245.39) --
	(317.96,247.90) --
	(317.96,250.41) --
	(317.96,252.92) --
	(317.96,255.43) --
	(317.96,257.95) --
	(317.96,260.46) --
	(317.96,262.97) --
	(317.96,265.48) --
	(317.96,267.99) --
	(317.96,270.50) --
	(317.96,273.01) --
	(317.96,275.52) --
	(317.96,278.03) --
	(317.96,280.54) --
	(317.96,283.05) --
	(317.96,285.56) --
	(317.96,288.07) --
	(317.96,290.58) --
	(317.96,293.09) --
	(317.96,295.60) --
	(317.96,298.11) --
	(317.96,300.62) --
	(317.96,303.13) --
	(317.96,305.64) --
	(317.96,308.15) --
	(317.96,310.66) --
	(317.96,313.17) --
	(317.96,315.68) --
	(317.96,318.19) --
	(317.96,320.70) --
	(317.96,323.22) --
	(317.96,325.73) --
	(317.96,328.24) --
	(317.96,330.75) --
	(317.96,333.26) --
	(317.96,335.77) --
	(317.96,338.28) --
	(317.96,340.79) --
	(317.96,343.30) --
	(317.96,345.81) --
	(317.96,348.32) --
	(317.96,350.83) --
	(317.96,353.34) --
	(317.96,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,118.97) --
	( 56.95,118.97) --
	( 60.02,118.97) --
	( 63.09,118.97) --
	( 66.16,118.97) --
	( 69.23,118.97) --
	( 72.30,118.97) --
	( 75.37,118.97) --
	( 78.45,118.97) --
	( 81.52,118.97) --
	( 84.59,118.97) --
	( 87.66,118.97) --
	( 90.73,118.97) --
	( 93.80,118.97) --
	( 96.87,118.97) --
	( 99.94,118.97) --
	(103.01,118.97) --
	(106.08,118.97) --
	(109.16,118.97) --
	(112.23,118.97) --
	(115.30,118.97) --
	(118.37,118.97) --
	(121.44,118.97) --
	(124.51,118.97) --
	(127.58,118.97) --
	(130.65,118.97) --
	(133.72,118.97) --
	(136.80,118.97) --
	(139.87,118.97) --
	(142.94,118.97) --
	(146.01,118.97) --
	(149.08,118.97) --
	(152.15,118.97) --
	(155.22,118.97) --
	(158.29,118.97) --
	(161.36,118.97) --
	(164.43,118.97) --
	(167.51,118.97) --
	(170.58,118.97) --
	(173.65,118.97) --
	(176.72,118.97) --
	(179.79,118.97) --
	(182.86,118.97) --
	(185.93,118.97) --
	(189.00,118.97) --
	(192.07,118.97) --
	(195.14,118.97) --
	(198.22,118.97) --
	(201.29,118.97) --
	(204.36,118.97) --
	(207.43,118.97) --
	(210.50,118.97) --
	(213.57,118.97) --
	(216.64,118.97) --
	(219.71,118.97) --
	(222.78,118.97) --
	(225.85,118.97) --
	(228.93,118.97) --
	(232.00,118.97) --
	(235.07,118.97) --
	(238.14,118.97) --
	(241.21,118.97) --
	(244.28,118.97) --
	(247.35,118.97) --
	(250.42,118.97) --
	(253.49,118.97) --
	(256.57,118.97) --
	(259.64,118.97) --
	(262.71,118.97) --
	(265.78,118.97) --
	(268.85,118.97) --
	(271.92,118.97) --
	(274.99,118.97) --
	(278.06,118.97) --
	(281.13,118.97) --
	(284.20,118.97) --
	(287.28,118.97) --
	(290.35,118.97) --
	(293.42,118.97) --
	(296.49,118.97) --
	(299.56,118.97) --
	(302.63,118.97) --
	(305.70,118.97) --
	(308.77,118.97) --
	(311.84,118.97) --
	(314.91,118.97) --
	(317.99,118.97) --
	(321.06,118.97) --
	(324.13,118.97) --
	(327.20,118.97) --
	(330.27,118.97) --
	(333.34,118.97) --
	(336.41,118.97) --
	(339.48,118.97) --
	(342.55,118.97) --
	(345.63,118.97) --
	(348.70,118.97) --
	(351.77,118.97) --
	(354.84,118.97) --
	(357.91,118.97) --
	(360.98,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,175.22) --
	( 60.02,175.22) --
	( 63.09,175.22) --
	( 66.16,175.22) --
	( 69.23,175.22) --
	( 72.30,175.22) --
	( 75.37,175.22) --
	( 78.45,175.22) --
	( 81.52,175.22) --
	( 84.59,175.22) --
	( 87.66,175.22) --
	( 90.73,175.22) --
	( 93.80,175.22) --
	( 96.87,175.22) --
	( 99.94,175.22) --
	(103.01,175.22) --
	(106.08,175.22) --
	(109.16,175.22) --
	(112.23,175.22) --
	(115.30,175.22) --
	(118.37,175.22) --
	(121.44,175.22) --
	(124.51,175.22) --
	(127.58,175.22) --
	(130.65,175.22) --
	(133.72,175.22) --
	(136.80,175.22) --
	(139.87,175.22) --
	(142.94,175.22) --
	(146.01,175.22) --
	(149.08,175.22) --
	(152.15,175.22) --
	(155.22,175.22) --
	(158.29,175.22) --
	(161.36,175.22) --
	(164.43,175.22) --
	(167.51,175.22) --
	(170.58,175.22) --
	(173.65,175.22) --
	(176.72,175.22) --
	(179.79,175.22) --
	(182.86,175.22) --
	(185.93,175.22) --
	(189.00,175.22) --
	(192.07,175.22) --
	(195.14,175.22) --
	(198.22,175.22) --
	(201.29,175.22) --
	(204.36,175.22) --
	(207.43,175.22) --
	(210.50,175.22) --
	(213.57,175.22) --
	(216.64,175.22) --
	(219.71,175.22) --
	(222.78,175.22) --
	(225.85,175.22) --
	(228.93,175.22) --
	(232.00,175.22) --
	(235.07,175.22) --
	(238.14,175.22) --
	(241.21,175.22) --
	(244.28,175.22) --
	(247.35,175.22) --
	(250.42,175.22) --
	(253.49,175.22) --
	(256.57,175.22) --
	(259.64,175.22) --
	(262.71,175.22) --
	(265.78,175.22) --
	(268.85,175.22) --
	(271.92,175.22) --
	(274.99,175.22) --
	(278.06,175.22) --
	(281.13,175.22) --
	(284.20,175.22) --
	(287.28,175.22) --
	(290.35,175.22) --
	(293.42,175.22) --
	(296.49,175.22) --
	(299.56,175.22) --
	(302.63,175.22) --
	(305.70,175.22) --
	(308.77,175.22) --
	(311.84,175.22) --
	(314.91,175.22) --
	(317.99,175.22) --
	(321.06,175.22) --
	(324.13,175.22) --
	(327.20,175.22) --
	(330.27,175.22) --
	(333.34,175.22) --
	(336.41,175.22) --
	(339.48,175.22) --
	(342.55,175.22) --
	(345.63,175.22) --
	(348.70,175.22) --
	(351.77,175.22) --
	(354.84,175.22) --
	(357.91,175.22) --
	(360.98,175.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,231.47) --
	( 60.02,231.47) --
	( 63.09,231.47) --
	( 66.16,231.47) --
	( 69.23,231.47) --
	( 72.30,231.47) --
	( 75.37,231.47) --
	( 78.45,231.47) --
	( 81.52,231.47) --
	( 84.59,231.47) --
	( 87.66,231.47) --
	( 90.73,231.47) --
	( 93.80,231.47) --
	( 96.87,231.47) --
	( 99.94,231.47) --
	(103.01,231.47) --
	(106.08,231.47) --
	(109.16,231.47) --
	(112.23,231.47) --
	(115.30,231.47) --
	(118.37,231.47) --
	(121.44,231.47) --
	(124.51,231.47) --
	(127.58,231.47) --
	(130.65,231.47) --
	(133.72,231.47) --
	(136.80,231.47) --
	(139.87,231.47) --
	(142.94,231.47) --
	(146.01,231.47) --
	(149.08,231.47) --
	(152.15,231.47) --
	(155.22,231.47) --
	(158.29,231.47) --
	(161.36,231.47) --
	(164.43,231.47) --
	(167.51,231.47) --
	(170.58,231.47) --
	(173.65,231.47) --
	(176.72,231.47) --
	(179.79,231.47) --
	(182.86,231.47) --
	(185.93,231.47) --
	(189.00,231.47) --
	(192.07,231.47) --
	(195.14,231.47) --
	(198.22,231.47) --
	(201.29,231.47) --
	(204.36,231.47) --
	(207.43,231.47) --
	(210.50,231.47) --
	(213.57,231.47) --
	(216.64,231.47) --
	(219.71,231.47) --
	(222.78,231.47) --
	(225.85,231.47) --
	(228.93,231.47) --
	(232.00,231.47) --
	(235.07,231.47) --
	(238.14,231.47) --
	(241.21,231.47) --
	(244.28,231.47) --
	(247.35,231.47) --
	(250.42,231.47) --
	(253.49,231.47) --
	(256.57,231.47) --
	(259.64,231.47) --
	(262.71,231.47) --
	(265.78,231.47) --
	(268.85,231.47) --
	(271.92,231.47) --
	(274.99,231.47) --
	(278.06,231.47) --
	(281.13,231.47) --
	(284.20,231.47) --
	(287.28,231.47) --
	(290.35,231.47) --
	(293.42,231.47) --
	(296.49,231.47) --
	(299.56,231.47) --
	(302.63,231.47) --
	(305.70,231.47) --
	(308.77,231.47) --
	(311.84,231.47) --
	(314.91,231.47) --
	(317.99,231.47) --
	(321.06,231.47) --
	(324.13,231.47) --
	(327.20,231.47) --
	(330.27,231.47) --
	(333.34,231.47) --
	(336.41,231.47) --
	(339.48,231.47) --
	(342.55,231.47) --
	(345.63,231.47) --
	(348.70,231.47) --
	(351.77,231.47) --
	(354.84,231.47) --
	(357.91,231.47) --
	(360.98,231.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,287.73) --
	( 60.02,287.73) --
	( 63.09,287.73) --
	( 66.16,287.73) --
	( 69.23,287.73) --
	( 72.30,287.73) --
	( 75.37,287.73) --
	( 78.45,287.73) --
	( 81.52,287.73) --
	( 84.59,287.73) --
	( 87.66,287.73) --
	( 90.73,287.73) --
	( 93.80,287.73) --
	( 96.87,287.73) --
	( 99.94,287.73) --
	(103.01,287.73) --
	(106.08,287.73) --
	(109.16,287.73) --
	(112.23,287.73) --
	(115.30,287.73) --
	(118.37,287.73) --
	(121.44,287.73) --
	(124.51,287.73) --
	(127.58,287.73) --
	(130.65,287.73) --
	(133.72,287.73) --
	(136.80,287.73) --
	(139.87,287.73) --
	(142.94,287.73) --
	(146.01,287.73) --
	(149.08,287.73) --
	(152.15,287.73) --
	(155.22,287.73) --
	(158.29,287.73) --
	(161.36,287.73) --
	(164.43,287.73) --
	(167.51,287.73) --
	(170.58,287.73) --
	(173.65,287.73) --
	(176.72,287.73) --
	(179.79,287.73) --
	(182.86,287.73) --
	(185.93,287.73) --
	(189.00,287.73) --
	(192.07,287.73) --
	(195.14,287.73) --
	(198.22,287.73) --
	(201.29,287.73) --
	(204.36,287.73) --
	(207.43,287.73) --
	(210.50,287.73) --
	(213.57,287.73) --
	(216.64,287.73) --
	(219.71,287.73) --
	(222.78,287.73) --
	(225.85,287.73) --
	(228.93,287.73) --
	(232.00,287.73) --
	(235.07,287.73) --
	(238.14,287.73) --
	(241.21,287.73) --
	(244.28,287.73) --
	(247.35,287.73) --
	(250.42,287.73) --
	(253.49,287.73) --
	(256.57,287.73) --
	(259.64,287.73) --
	(262.71,287.73) --
	(265.78,287.73) --
	(268.85,287.73) --
	(271.92,287.73) --
	(274.99,287.73) --
	(278.06,287.73) --
	(281.13,287.73) --
	(284.20,287.73) --
	(287.28,287.73) --
	(290.35,287.73) --
	(293.42,287.73) --
	(296.49,287.73) --
	(299.56,287.73) --
	(302.63,287.73) --
	(305.70,287.73) --
	(308.77,287.73) --
	(311.84,287.73) --
	(314.91,287.73) --
	(317.99,287.73) --
	(321.06,287.73) --
	(324.13,287.73) --
	(327.20,287.73) --
	(330.27,287.73) --
	(333.34,287.73) --
	(336.41,287.73) --
	(339.48,287.73) --
	(342.55,287.73) --
	(345.63,287.73) --
	(348.70,287.73) --
	(351.77,287.73) --
	(354.84,287.73) --
	(357.91,287.73) --
	(360.98,287.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,343.98) --
	( 60.02,343.98) --
	( 63.09,343.98) --
	( 66.16,343.98) --
	( 69.23,343.98) --
	( 72.30,343.98) --
	( 75.37,343.98) --
	( 78.45,343.98) --
	( 81.52,343.98) --
	( 84.59,343.98) --
	( 87.66,343.98) --
	( 90.73,343.98) --
	( 93.80,343.98) --
	( 96.87,343.98) --
	( 99.94,343.98) --
	(103.01,343.98) --
	(106.08,343.98) --
	(109.16,343.98) --
	(112.23,343.98) --
	(115.30,343.98) --
	(118.37,343.98) --
	(121.44,343.98) --
	(124.51,343.98) --
	(127.58,343.98) --
	(130.65,343.98) --
	(133.72,343.98) --
	(136.80,343.98) --
	(139.87,343.98) --
	(142.94,343.98) --
	(146.01,343.98) --
	(149.08,343.98) --
	(152.15,343.98) --
	(155.22,343.98) --
	(158.29,343.98) --
	(161.36,343.98) --
	(164.43,343.98) --
	(167.51,343.98) --
	(170.58,343.98) --
	(173.65,343.98) --
	(176.72,343.98) --
	(179.79,343.98) --
	(182.86,343.98) --
	(185.93,343.98) --
	(189.00,343.98) --
	(192.07,343.98) --
	(195.14,343.98) --
	(198.22,343.98) --
	(201.29,343.98) --
	(204.36,343.98) --
	(207.43,343.98) --
	(210.50,343.98) --
	(213.57,343.98) --
	(216.64,343.98) --
	(219.71,343.98) --
	(222.78,343.98) --
	(225.85,343.98) --
	(228.93,343.98) --
	(232.00,343.98) --
	(235.07,343.98) --
	(238.14,343.98) --
	(241.21,343.98) --
	(244.28,343.98) --
	(247.35,343.98) --
	(250.42,343.98) --
	(253.49,343.98) --
	(256.57,343.98) --
	(259.64,343.98) --
	(262.71,343.98) --
	(265.78,343.98) --
	(268.85,343.98) --
	(271.92,343.98) --
	(274.99,343.98) --
	(278.06,343.98) --
	(281.13,343.98) --
	(284.20,343.98) --
	(287.28,343.98) --
	(290.35,343.98) --
	(293.42,343.98) --
	(296.49,343.98) --
	(299.56,343.98) --
	(302.63,343.98) --
	(305.70,343.98) --
	(308.77,343.98) --
	(311.84,343.98) --
	(314.91,343.98) --
	(317.99,343.98) --
	(321.06,343.98) --
	(324.13,343.98) --
	(327.20,343.98) --
	(330.27,343.98) --
	(333.34,343.98) --
	(336.41,343.98) --
	(339.48,343.98) --
	(342.55,343.98) --
	(345.63,343.98) --
	(348.70,343.98) --
	(351.77,343.98) --
	(354.84,343.98) --
	(357.91,343.98) --
	(360.98,343.98);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{247,251,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.58,256.46) --
	(277.29,256.19) --
	(276.49,256.12) --
	(276.20,256.54) --
	(276.77,257.96) --
	(277.24,257.58) --
	(277.58,256.46) --
	cycle;
\definecolor{fillColor}{RGB}{222,235,247}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.59,332.01) --
	(239.00,332.85) --
	(237.98,332.83) --
	(236.91,333.75) --
	(237.35,334.39) --
	(238.59,334.43) --
	(239.94,333.56) --
	(240.24,332.17) --
	(239.59,332.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.10,336.79) --
	(242.08,336.19) --
	(241.22,336.26) --
	(240.53,336.69) --
	(240.84,337.53) --
	(241.69,337.47) --
	(242.10,336.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.36,334.00) --
	(235.73,334.05) --
	(235.40,334.17) --
	(236.36,334.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.24,332.21) --
	(241.23,332.21) --
	(241.29,332.27) --
	(241.24,332.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(170.81,257.24) --
	(170.94,256.21) --
	(172.05,256.50) --
	(172.99,255.19) --
	(172.76,254.19) --
	(171.89,252.80) --
	(170.22,252.92) --
	(169.77,253.41) --
	(168.37,253.13) --
	(168.62,253.84) --
	(167.78,255.08) --
	(166.87,255.40) --
	(167.46,257.26) --
	(167.37,257.69) --
	(168.11,257.24) --
	(168.63,257.68) --
	(169.12,257.09) --
	(170.15,257.44) --
	(170.81,257.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.43,261.77) --
	(246.93,261.10) --
	(247.80,259.69) --
	(247.59,258.88) --
	(247.61,257.67) --
	(245.97,256.93) --
	(245.86,256.64) --
	(246.09,257.72) --
	(245.05,258.30) --
	(244.36,257.94) --
	(243.58,258.08) --
	(243.17,258.67) --
	(242.54,258.25) --
	(241.57,258.29) --
	(241.08,258.79) --
	(241.29,259.28) --
	(242.03,259.30) --
	(243.04,259.85) --
	(243.96,260.95) --
	(245.43,261.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(110.80,320.45) --
	(110.89,319.83) --
	(111.47,318.87) --
	(112.76,319.02) --
	(113.95,319.47) --
	(114.64,320.23) --
	(115.38,320.43) --
	(116.00,319.76) --
	(116.34,318.21) --
	(117.13,318.26) --
	(116.51,317.23) --
	(117.09,315.92) --
	(116.12,315.14) --
	(114.71,314.40) --
	(115.41,313.86) --
	(115.68,312.82) --
	(113.36,312.01) --
	(112.88,312.72) --
	(110.83,311.64) --
	(109.84,313.01) --
	(109.37,314.52) --
	(109.10,314.45) --
	(108.96,315.29) --
	(109.63,316.01) --
	(109.35,316.54) --
	(109.47,318.13) --
	(109.07,318.98) --
	(108.04,320.25) --
	(110.80,320.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 89.41,285.67) --
	( 90.36,283.57) --
	( 90.84,282.93) --
	( 91.75,282.46) --
	( 93.01,281.35) --
	( 92.72,280.56) --
	( 92.48,279.97) --
	( 91.69,279.50) --
	( 91.21,280.83) --
	( 89.89,279.85) --
	( 90.83,278.98) --
	( 90.58,277.38) --
	( 89.67,277.04) --
	( 89.62,277.60) --
	( 88.93,278.34) --
	( 88.26,278.60) --
	( 87.42,277.35) --
	( 86.86,277.86) --
	( 86.82,278.47) --
	( 85.46,281.81) --
	( 85.56,282.86) --
	( 84.10,282.77) --
	( 83.32,282.15) --
	( 81.62,284.64) --
	( 82.40,285.08) --
	( 82.27,286.58) --
	( 83.96,287.20) --
	( 83.99,288.40) --
	( 85.44,288.83) --
	( 86.86,289.65) --
	( 86.95,289.09) --
	( 87.83,287.83) --
	( 88.90,285.51) --
	( 89.41,285.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 94.56,260.90) --
	( 96.08,261.51) --
	( 97.47,261.17) --
	( 97.73,260.41) --
	( 95.82,259.92) --
	( 95.28,260.03) --
	( 94.56,260.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 89.67,277.04) --
	( 88.62,275.37) --
	( 87.85,275.12) --
	( 87.23,275.69) --
	( 86.75,275.29) --
	( 86.06,275.44) --
	( 85.55,274.99) --
	( 84.52,274.60) --
	( 83.63,274.89) --
	( 81.98,274.49) --
	( 81.46,275.85) --
	( 81.44,276.75) --
	( 81.10,277.17) --
	( 81.47,277.86) --
	( 81.40,278.48) --
	( 81.72,279.53) --
	( 82.87,280.33) --
	( 82.73,280.68) --
	( 83.32,282.15) --
	( 84.10,282.77) --
	( 85.56,282.86) --
	( 85.46,281.81) --
	( 86.82,278.47) --
	( 86.86,277.86) --
	( 87.42,277.35) --
	( 88.26,278.60) --
	( 88.93,278.34) --
	( 89.62,277.60) --
	( 89.67,277.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(131.27,259.39) --
	(131.45,258.88) --
	(132.13,258.66) --
	(131.52,257.29) --
	(129.96,257.07) --
	(129.43,256.39) --
	(129.09,255.05) --
	(126.46,256.49) --
	(126.46,256.49) --
	(126.84,257.46) --
	(127.62,257.62) --
	(127.49,258.43) --
	(128.96,258.48) --
	(129.04,258.20) --
	(130.75,259.39) --
	(131.27,259.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 85.27,292.58) --
	( 85.12,291.73) --
	( 86.28,291.50) --
	( 86.29,291.00) --
	( 86.86,289.65) --
	( 85.44,288.83) --
	( 83.99,288.40) --
	( 83.96,287.20) --
	( 82.27,286.58) --
	( 82.40,285.08) --
	( 81.62,284.64) --
	( 83.32,282.15) --
	( 82.73,280.68) --
	( 82.87,280.33) --
	( 81.72,279.53) --
	( 80.52,279.01) --
	( 79.09,277.25) --
	( 78.55,277.34) --
	( 78.56,278.98) --
	( 78.30,280.56) --
	( 76.87,279.57) --
	( 75.94,278.35) --
	( 75.19,277.91) --
	( 74.26,278.09) --
	( 73.97,278.64) --
	( 75.67,280.13) --
	( 75.94,281.14) --
	( 76.82,281.34) --
	( 76.71,282.16) --
	( 76.17,283.77) --
	( 75.13,285.70) --
	( 75.38,286.08) --
	( 76.28,287.50) --
	( 77.37,288.29) --
	( 78.12,287.82) --
	( 79.25,288.28) --
	( 79.56,288.10) --
	( 80.16,289.16) --
	( 81.08,290.27) --
	( 81.63,291.39) --
	( 82.44,291.48) --
	( 83.32,292.18) --
	( 84.08,291.92) --
	( 84.51,292.63) --
	( 85.27,292.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(154.33,269.37) --
	(154.21,268.40) --
	(153.80,267.81) --
	(153.83,267.05) --
	(153.31,266.51) --
	(152.92,265.77) --
	(152.17,265.27) --
	(152.20,266.51) --
	(151.68,266.88) --
	(151.40,267.64) --
	(152.07,268.06) --
	(152.00,269.32) --
	(152.41,270.76) --
	(152.14,271.12) --
	(153.19,272.23) --
	(153.21,271.94) --
	(154.46,270.56) --
	(154.33,269.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(167.32,245.30) --
	(167.99,244.47) --
	(168.49,243.21) --
	(168.10,242.05) --
	(167.52,241.36) --
	(168.40,240.70) --
	(167.36,240.28) --
	(166.17,239.28) --
	(165.72,240.12) --
	(165.04,240.71) --
	(163.06,240.71) --
	(163.12,241.61) --
	(161.87,242.84) --
	(161.99,243.20) --
	(162.24,244.40) --
	(163.35,245.71) --
	(164.52,245.89) --
	(165.36,245.78) --
	(166.04,245.31) --
	(167.32,245.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(154.11,263.19) --
	(154.02,262.38) --
	(154.51,261.62) --
	(155.61,262.01) --
	(156.11,261.89) --
	(156.83,262.34) --
	(157.54,261.65) --
	(157.82,260.83) --
	(158.58,260.10) --
	(158.78,259.36) --
	(158.82,258.23) --
	(158.57,257.51) --
	(157.43,258.06) --
	(156.58,257.28) --
	(155.30,257.89) --
	(153.72,258.21) --
	(153.03,259.01) --
	(152.76,259.83) --
	(152.56,262.25) --
	(153.10,262.26) --
	(154.11,263.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(172.12,241.62) --
	(172.76,240.09) --
	(172.74,239.19) --
	(173.36,237.68) --
	(173.08,236.80) --
	(171.84,237.07) --
	(171.46,235.98) --
	(170.66,236.23) --
	(169.63,237.30) --
	(168.37,236.24) --
	(166.36,236.10) --
	(164.74,236.57) --
	(164.42,237.24) --
	(162.84,236.89) --
	(162.41,237.16) --
	(163.24,238.36) --
	(162.70,239.05) --
	(163.06,240.71) --
	(165.04,240.71) --
	(165.72,240.12) --
	(166.17,239.28) --
	(167.36,240.28) --
	(168.40,240.70) --
	(167.52,241.36) --
	(168.10,242.05) --
	(168.49,243.21) --
	(167.99,244.47) --
	(168.83,244.57) --
	(169.80,243.68) --
	(170.38,243.71) --
	(170.78,243.18) --
	(171.53,243.46) --
	(171.34,242.09) --
	(172.12,241.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.02,201.45) --
	(203.53,201.44) --
	(202.84,199.06) --
	(202.97,198.17) --
	(202.76,197.11) --
	(203.19,196.84) --
	(203.20,195.95) --
	(201.77,194.85) --
	(200.71,194.46) --
	(201.07,192.93) --
	(201.74,192.88) --
	(202.38,192.14) --
	(202.64,191.33) --
	(202.33,190.52) --
	(203.49,189.06) --
	(202.73,188.11) --
	(202.48,187.25) --
	(201.96,187.18) --
	(201.77,186.35) --
	(201.83,185.30) --
	(200.60,184.53) --
	(199.83,184.67) --
	(199.34,185.51) --
	(199.20,188.76) --
	(197.59,188.91) --
	(196.90,188.54) --
	(195.02,188.77) --
	(196.00,189.22) --
	(196.60,190.14) --
	(196.29,190.82) --
	(196.29,192.11) --
	(195.21,193.10) --
	(195.38,194.00) --
	(196.55,194.27) --
	(196.41,195.23) --
	(195.66,195.27) --
	(196.10,196.47) --
	(195.48,196.58) --
	(195.73,197.35) --
	(195.64,198.19) --
	(197.17,198.64) --
	(198.36,198.42) --
	(199.05,199.07) --
	(199.52,200.80) --
	(201.10,202.61) --
	(201.97,202.08) --
	(202.53,202.15) --
	(203.02,201.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.72,216.01) --
	(188.13,214.71) --
	(187.95,214.44) --
	(188.46,212.30) --
	(189.58,212.25) --
	(190.28,211.40) --
	(191.06,211.23) --
	(191.32,210.74) --
	(192.18,210.19) --
	(191.87,209.11) --
	(192.65,208.16) --
	(193.28,208.34) --
	(193.98,208.07) --
	(193.55,207.20) --
	(193.01,206.95) --
	(191.00,207.05) --
	(190.58,206.85) --
	(189.78,207.59) --
	(189.11,209.04) --
	(188.92,210.25) --
	(188.13,210.07) --
	(186.33,211.54) --
	(185.66,211.30) --
	(184.32,212.41) --
	(185.36,213.96) --
	(185.78,214.05) --
	(185.56,215.80) --
	(186.24,216.48) --
	(187.61,216.26) --
	(187.72,216.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.74,171.66) --
	(196.10,171.24) --
	(194.26,171.32) --
	(192.19,170.91) --
	(191.58,170.46) --
	(191.02,170.63) --
	(188.81,170.27) --
	(188.93,171.58) --
	(187.62,172.06) --
	(186.80,172.66) --
	(185.80,172.37) --
	(185.16,172.63) --
	(185.41,173.37) --
	(185.88,173.50) --
	(186.51,174.66) --
	(184.58,176.72) --
	(184.57,177.57) --
	(185.48,178.86) --
	(185.77,179.70) --
	(186.62,180.62) --
	(187.29,180.34) --
	(188.74,180.78) --
	(189.06,181.59) --
	(190.73,182.27) --
	(191.25,180.46) --
	(191.81,179.90) --
	(191.31,178.53) --
	(191.63,178.19) --
	(191.81,177.15) --
	(192.71,177.99) --
	(193.39,177.46) --
	(193.35,176.97) --
	(194.36,177.07) --
	(195.15,176.48) --
	(195.56,174.58) --
	(196.33,174.45) --
	(197.33,174.72) --
	(196.61,172.15) --
	(196.74,171.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.21,193.10) --
	(196.29,192.11) --
	(196.29,190.82) --
	(196.60,190.14) --
	(196.00,189.22) --
	(195.02,188.77) --
	(194.26,188.93) --
	(193.54,189.65) --
	(191.73,189.66) --
	(191.05,189.13) --
	(189.29,189.13) --
	(188.92,190.44) --
	(187.43,190.19) --
	(186.11,190.44) --
	(185.89,189.59) --
	(184.29,190.08) --
	(183.93,190.47) --
	(184.51,191.24) --
	(184.68,192.30) --
	(185.95,193.56) --
	(185.98,194.58) --
	(185.43,194.72) --
	(186.01,195.86) --
	(186.01,196.87) --
	(186.31,197.90) --
	(185.71,199.06) --
	(186.68,199.37) --
	(187.15,199.48) --
	(189.36,198.71) --
	(190.00,198.71) --
	(189.73,197.69) --
	(190.19,197.10) --
	(190.19,196.29) --
	(190.61,195.99) --
	(191.66,196.45) --
	(191.51,195.39) --
	(192.82,194.79) --
	(193.40,194.13) --
	(193.96,194.13) --
	(195.21,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(141.96,261.05) --
	(141.81,260.43) --
	(142.48,259.28) --
	(142.00,257.73) --
	(141.16,255.79) --
	(139.82,255.15) --
	(138.64,255.12) --
	(138.17,254.37) --
	(137.85,255.27) --
	(136.50,256.25) --
	(137.56,257.10) --
	(138.20,258.35) --
	(137.39,258.53) --
	(135.72,260.52) --
	(136.22,261.39) --
	(137.47,260.67) --
	(138.86,260.45) --
	(139.70,260.58) --
	(141.46,261.27) --
	(141.96,261.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(258.34,240.37) --
	(257.22,239.10) --
	(255.92,238.54) --
	(255.29,238.56) --
	(253.81,240.15) --
	(253.35,240.38) --
	(252.85,239.81) --
	(252.49,238.28) --
	(250.46,239.10) --
	(250.06,237.70) --
	(249.87,238.35) --
	(248.80,239.42) --
	(248.37,240.98) --
	(248.45,241.45) --
	(248.55,241.87) --
	(250.12,241.56) --
	(250.82,243.01) --
	(251.82,242.55) --
	(252.35,242.69) --
	(253.41,242.58) --
	(253.87,242.00) --
	(255.79,243.23) --
	(256.44,243.45) --
	(258.07,242.20) --
	(258.34,240.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(273.90,225.47) --
	(275.50,225.13) --
	(276.09,225.33) --
	(276.47,224.71) --
	(276.59,223.67) --
	(275.48,223.11) --
	(275.50,221.60) --
	(276.52,221.68) --
	(277.07,220.63) --
	(276.98,220.23) --
	(275.58,219.25) --
	(274.52,217.91) --
	(273.77,218.74) --
	(272.76,217.96) --
	(272.06,218.79) --
	(271.17,218.70) --
	(270.54,218.03) --
	(269.23,217.19) --
	(268.49,216.98) --
	(267.66,216.28) --
	(266.51,217.77) --
	(266.37,219.02) --
	(266.92,219.63) --
	(265.00,220.61) --
	(264.57,220.26) --
	(263.36,220.56) --
	(262.22,222.17) --
	(263.37,223.27) --
	(264.71,224.21) --
	(265.76,224.38) --
	(267.19,222.43) --
	(268.24,223.14) --
	(270.08,224.01) --
	(269.86,225.07) --
	(270.20,225.34) --
	(270.25,226.40) --
	(271.01,226.83) --
	(271.48,226.68) --
	(272.25,227.14) --
	(272.87,226.62) --
	(273.46,225.59) --
	(273.90,225.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(291.05,226.99) --
	(291.91,224.82) --
	(292.87,223.50) --
	(292.52,222.54) --
	(292.64,221.77) --
	(293.34,222.02) --
	(293.72,221.31) --
	(292.94,220.50) --
	(293.64,219.75) --
	(294.05,220.33) --
	(294.69,220.58) --
	(295.24,220.22) --
	(296.38,220.19) --
	(296.67,220.66) --
	(297.16,220.27) --
	(296.42,218.20) --
	(297.10,217.45) --
	(294.96,217.16) --
	(294.74,216.67) --
	(293.71,216.37) --
	(292.73,216.35) --
	(291.52,217.08) --
	(291.97,217.38) --
	(290.33,218.25) --
	(288.88,220.02) --
	(288.39,220.16) --
	(287.13,219.84) --
	(286.03,218.93) --
	(284.99,219.22) --
	(284.29,219.74) --
	(283.63,221.10) --
	(283.91,221.07) --
	(285.80,221.93) --
	(286.54,221.77) --
	(288.16,222.76) --
	(288.40,222.30) --
	(289.76,223.32) --
	(289.82,223.72) --
	(288.70,223.95) --
	(286.95,224.67) --
	(287.44,225.24) --
	(288.34,225.57) --
	(288.24,226.49) --
	(289.03,226.15) --
	(290.08,226.26) --
	(290.11,226.98) --
	(291.05,226.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(290.11,226.98) --
	(290.08,226.26) --
	(289.03,226.15) --
	(288.24,226.49) --
	(288.34,225.57) --
	(287.44,225.24) --
	(286.95,224.67) --
	(288.70,223.95) --
	(289.82,223.72) --
	(289.76,223.32) --
	(288.40,222.30) --
	(288.16,222.76) --
	(286.54,221.77) --
	(285.80,221.93) --
	(283.91,221.07) --
	(283.63,221.10) --
	(282.84,221.87) --
	(283.25,222.53) --
	(283.10,223.04) --
	(282.73,223.99) --
	(283.39,224.46) --
	(284.47,224.64) --
	(284.70,225.90) --
	(283.80,226.41) --
	(282.90,226.04) --
	(282.52,227.03) --
	(283.01,227.23) --
	(284.50,226.70) --
	(285.19,227.13) --
	(285.98,226.89) --
	(289.55,227.53) --
	(290.11,226.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.92,238.54) --
	(255.84,238.11) --
	(256.61,237.31) --
	(256.06,236.67) --
	(257.29,236.12) --
	(258.15,236.05) --
	(258.67,235.60) --
	(257.47,233.81) --
	(256.64,233.29) --
	(256.57,232.84) --
	(254.79,231.87) --
	(253.65,232.42) --
	(253.18,233.19) --
	(253.29,233.94) --
	(253.00,234.77) --
	(248.89,235.06) --
	(249.64,235.87) --
	(250.28,236.10) --
	(249.75,237.18) --
	(250.06,237.70) --
	(250.46,239.10) --
	(252.49,238.28) --
	(252.85,239.81) --
	(253.35,240.38) --
	(253.81,240.15) --
	(255.29,238.56) --
	(255.92,238.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(270.99,230.17) --
	(270.65,229.29) --
	(268.55,228.04) --
	(268.55,226.75) --
	(269.09,226.03) --
	(269.70,226.52) --
	(270.25,226.40) --
	(270.20,225.34) --
	(269.86,225.07) --
	(270.08,224.01) --
	(268.24,223.14) --
	(267.19,222.43) --
	(265.76,224.38) --
	(265.82,225.07) --
	(266.49,225.82) --
	(266.77,226.81) --
	(265.41,228.28) --
	(265.60,228.83) --
	(264.52,230.70) --
	(263.77,231.09) --
	(265.27,231.76) --
	(266.64,231.32) --
	(267.00,231.96) --
	(267.80,231.68) --
	(268.80,232.13) --
	(268.60,232.55) --
	(269.56,233.38) --
	(270.70,234.32) --
	(270.39,233.28) --
	(271.35,232.95) --
	(271.73,232.06) --
	(270.93,231.61) --
	(270.31,230.84) --
	(270.99,230.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(282.52,227.03) --
	(282.90,226.04) --
	(283.80,226.41) --
	(284.70,225.90) --
	(284.47,224.64) --
	(283.39,224.46) --
	(282.73,223.99) --
	(283.10,223.04) --
	(282.22,222.83) --
	(281.30,222.07) --
	(280.55,221.85) --
	(279.77,221.10) --
	(279.05,221.31) --
	(279.01,222.01) --
	(277.44,222.91) --
	(277.14,223.62) --
	(276.59,223.67) --
	(276.47,224.71) --
	(276.09,225.33) --
	(275.50,225.13) --
	(273.90,225.47) --
	(274.77,225.93) --
	(275.98,225.83) --
	(276.21,226.60) --
	(276.97,227.09) --
	(276.72,227.66) --
	(277.06,228.24) --
	(278.05,228.99) --
	(277.93,229.38) --
	(279.20,229.50) --
	(279.58,227.90) --
	(280.31,227.59) --
	(281.14,227.86) --
	(281.65,227.15) --
	(282.52,227.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.40,246.48) --
	(271.28,245.91) --
	(270.59,245.11) --
	(270.87,244.52) --
	(270.19,241.85) --
	(269.74,241.81) --
	(269.36,240.89) --
	(267.56,239.81) --
	(267.34,240.14) --
	(267.05,241.17) --
	(267.67,241.62) --
	(267.13,242.23) --
	(266.99,243.18) --
	(266.25,242.58) --
	(264.70,242.24) --
	(264.50,243.04) --
	(264.88,243.58) --
	(264.97,244.52) --
	(265.91,244.86) --
	(266.25,245.88) --
	(265.68,246.30) --
	(266.53,246.91) --
	(267.30,246.47) --
	(267.91,245.65) --
	(268.92,245.64) --
	(270.84,246.42) --
	(271.40,246.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(282.28,234.01) --
	(282.39,233.02) --
	(283.26,233.37) --
	(283.17,232.53) --
	(284.26,231.86) --
	(285.44,232.11) --
	(285.86,231.42) --
	(285.74,230.08) --
	(285.40,228.44) --
	(284.72,227.80) --
	(285.19,227.13) --
	(284.50,226.70) --
	(283.01,227.23) --
	(282.52,227.03) --
	(281.65,227.15) --
	(281.14,227.86) --
	(280.31,227.59) --
	(279.58,227.90) --
	(279.20,229.50) --
	(277.93,229.38) --
	(277.73,230.35) --
	(278.28,230.83) --
	(278.54,231.56) --
	(279.54,232.30) --
	(279.51,233.28) --
	(280.52,233.89) --
	(282.28,234.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(278.28,230.83) --
	(277.73,230.35) --
	(277.93,229.38) --
	(278.05,228.99) --
	(277.06,228.24) --
	(276.72,227.66) --
	(276.97,227.09) --
	(276.21,226.60) --
	(275.98,225.83) --
	(274.77,225.93) --
	(273.90,225.47) --
	(273.46,225.59) --
	(272.87,226.62) --
	(272.25,227.14) --
	(271.48,226.68) --
	(271.01,226.83) --
	(270.25,226.40) --
	(269.70,226.52) --
	(269.09,226.03) --
	(268.55,226.75) --
	(268.55,228.04) --
	(270.65,229.29) --
	(270.99,230.17) --
	(271.98,230.95) --
	(272.04,231.40) --
	(274.16,232.14) --
	(275.59,230.24) --
	(277.28,231.23) --
	(278.28,230.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(333.66,219.59) --
	(335.09,218.42) --
	(335.60,218.52) --
	(336.35,217.95) --
	(337.18,216.12) --
	(337.79,215.16) --
	(337.07,213.12) --
	(337.35,211.59) --
	(337.69,211.35) --
	(338.38,210.02) --
	(337.82,209.62) --
	(336.65,209.73) --
	(336.19,208.02) --
	(334.99,210.18) --
	(334.22,210.58) --
	(333.97,209.45) --
	(333.22,209.15) --
	(332.59,208.38) --
	(332.70,207.29) --
	(331.47,207.59) --
	(331.45,208.45) --
	(330.29,209.08) --
	(330.09,209.84) --
	(328.88,210.06) --
	(328.24,208.72) --
	(326.80,209.16) --
	(326.15,210.43) --
	(324.56,210.81) --
	(323.71,213.07) --
	(323.68,213.63) --
	(322.95,214.67) --
	(323.57,215.02) --
	(324.30,215.95) --
	(324.13,216.37) --
	(325.72,217.85) --
	(326.09,217.98) --
	(328.35,219.35) --
	(328.90,219.38) --
	(329.45,220.10) --
	(330.96,220.75) --
	(331.45,220.20) --
	(333.66,219.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(309.61,255.09) --
	(310.24,254.68) --
	(310.78,253.44) --
	(312.40,251.56) --
	(312.15,251.30) --
	(311.25,251.83) --
	(310.60,252.68) --
	(309.66,253.00) --
	(309.27,253.78) --
	(308.25,252.69) --
	(306.24,252.26) --
	(304.43,253.20) --
	(303.53,254.25) --
	(304.12,255.25) --
	(304.99,255.60) --
	(306.13,255.60) --
	(307.83,255.94) --
	(308.42,255.83) --
	(309.61,255.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(327.80,236.88) --
	(327.89,236.04) --
	(327.26,235.55) --
	(327.03,234.80) --
	(325.38,233.82) --
	(324.44,234.05) --
	(323.17,233.69) --
	(323.17,234.39) --
	(322.12,235.61) --
	(321.57,236.59) --
	(320.16,237.32) --
	(319.99,238.31) --
	(318.13,239.65) --
	(317.95,240.81) --
	(316.83,241.06) --
	(316.11,241.45) --
	(316.13,242.04) --
	(316.04,242.98) --
	(316.67,243.33) --
	(315.82,244.32) --
	(315.01,244.72) --
	(314.00,245.67) --
	(313.24,246.85) --
	(313.46,248.34) --
	(316.57,247.95) --
	(318.00,248.30) --
	(318.54,247.75) --
	(318.02,247.18) --
	(318.66,246.44) --
	(318.06,245.76) --
	(318.99,244.63) --
	(320.43,244.26) --
	(320.98,244.44) --
	(322.12,242.47) --
	(322.78,242.83) --
	(323.50,242.75) --
	(324.28,242.29) --
	(325.18,242.37) --
	(325.31,241.91) --
	(326.31,240.98) --
	(326.49,239.34) --
	(327.62,238.00) --
	(327.80,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(339.99,210.18) --
	(338.38,210.02) --
	(337.69,211.35) --
	(337.35,211.59) --
	(337.07,213.12) --
	(337.79,215.16) --
	(337.18,216.12) --
	(336.35,217.95) --
	(335.60,218.52) --
	(335.09,218.42) --
	(333.66,219.59) --
	(334.38,220.25) --
	(334.60,221.97) --
	(335.27,222.88) --
	(335.21,224.14) --
	(336.23,225.92) --
	(337.20,227.24) --
	(338.06,226.79) --
	(339.42,227.90) --
	(339.49,229.70) --
	(338.34,231.37) --
	(339.26,231.19) --
	(340.07,231.64) --
	(340.62,231.06) --
	(341.78,230.57) --
	(342.40,229.61) --
	(342.11,228.62) --
	(342.56,227.95) --
	(342.32,227.23) --
	(343.03,226.59) --
	(343.93,226.27) --
	(344.56,226.47) --
	(344.96,224.88) --
	(344.86,223.76) --
	(344.20,222.37) --
	(344.43,221.22) --
	(343.45,219.11) --
	(342.50,218.04) --
	(343.78,216.99) --
	(344.42,215.84) --
	(346.49,214.10) --
	(346.60,213.33) --
	(347.16,212.96) --
	(346.98,211.60) --
	(345.81,211.35) --
	(345.33,211.47) --
	(344.81,210.52) --
	(343.83,210.64) --
	(343.09,210.20) --
	(341.79,211.61) --
	(341.38,211.75) --
	(340.70,211.11) --
	(339.88,211.24) --
	(339.99,210.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(307.25,211.99) --
	(308.11,211.81) --
	(308.60,211.15) --
	(308.17,209.44) --
	(307.57,208.97) --
	(307.60,208.36) --
	(307.02,207.13) --
	(308.31,207.01) --
	(308.92,206.35) --
	(308.69,205.42) --
	(308.06,205.42) --
	(306.47,204.63) --
	(305.61,205.21) --
	(305.19,204.95) --
	(303.64,205.03) --
	(302.14,204.81) --
	(301.39,205.34) --
	(300.14,205.16) --
	(299.90,204.62) --
	(298.89,204.51) --
	(298.00,204.72) --
	(297.74,205.22) --
	(298.74,206.19) --
	(299.32,208.11) --
	(299.90,208.47) --
	(299.91,209.24) --
	(298.43,209.39) --
	(297.44,210.08) --
	(296.95,211.15) --
	(296.83,212.21) --
	(297.53,212.85) --
	(297.23,213.67) --
	(298.03,215.19) --
	(297.94,215.52) --
	(298.40,215.93) --
	(299.12,215.79) --
	(300.80,216.25) --
	(301.63,214.65) --
	(302.92,213.62) --
	(303.98,213.71) --
	(306.17,214.23) --
	(306.07,213.38) --
	(306.35,212.19) --
	(306.79,211.59) --
	(307.25,211.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(322.96,250.88) --
	(322.20,250.80) --
	(321.38,249.86) --
	(319.76,249.23) --
	(319.02,248.49) --
	(318.00,248.30) --
	(316.59,249.52) --
	(315.69,251.12) --
	(314.71,252.21) --
	(315.61,253.42) --
	(316.65,254.27) --
	(317.05,253.51) --
	(319.40,253.02) --
	(320.14,254.22) --
	(320.64,254.38) --
	(320.91,253.56) --
	(322.52,252.58) --
	(323.17,251.40) --
	(322.96,250.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(307.30,219.22) --
	(304.71,217.53) --
	(303.24,217.34) --
	(300.80,216.25) --
	(299.12,215.79) --
	(298.40,215.93) --
	(297.94,215.52) --
	(296.97,215.85) --
	(296.23,215.40) --
	(294.35,215.41) --
	(294.74,216.67) --
	(294.96,217.16) --
	(297.10,217.45) --
	(296.42,218.20) --
	(297.16,220.27) --
	(296.67,220.66) --
	(297.03,222.52) --
	(297.04,223.89) --
	(297.91,224.35) --
	(298.92,224.45) --
	(299.12,225.11) --
	(299.66,225.27) --
	(300.55,224.55) --
	(301.47,224.13) --
	(301.88,224.30) --
	(303.16,224.19) --
	(304.96,224.01) --
	(307.92,225.15) --
	(308.84,225.77) --
	(310.86,226.45) --
	(311.62,227.03) --
	(312.64,227.44) --
	(313.01,226.69) --
	(312.24,226.22) --
	(312.60,225.49) --
	(311.95,224.89) --
	(312.82,223.97) --
	(312.14,222.61) --
	(311.37,221.93) --
	(310.61,220.92) --
	(310.49,220.25) --
	(309.73,220.30) --
	(308.86,219.81) --
	(308.09,220.10) --
	(307.30,219.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(317.65,212.97) --
	(317.83,212.33) --
	(316.54,212.33) --
	(315.15,212.05) --
	(314.78,212.72) --
	(313.48,213.29) --
	(312.84,212.62) --
	(311.57,212.93) --
	(310.53,213.44) --
	(310.05,213.32) --
	(308.34,214.14) --
	(308.01,214.07) --
	(307.31,212.95) --
	(307.25,211.99) --
	(306.79,211.59) --
	(306.35,212.19) --
	(306.07,213.38) --
	(306.17,214.23) --
	(303.98,213.71) --
	(302.92,213.62) --
	(301.63,214.65) --
	(300.80,216.25) --
	(303.24,217.34) --
	(304.71,217.53) --
	(307.30,219.22) --
	(308.12,218.40) --
	(308.68,218.30) --
	(309.27,217.55) --
	(311.33,217.76) --
	(312.88,216.97) --
	(314.77,217.29) --
	(315.61,217.00) --
	(315.88,216.18) --
	(317.59,215.51) --
	(317.93,214.41) --
	(317.65,212.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(330.38,201.30) --
	(330.59,200.61) --
	(329.87,199.93) --
	(330.69,199.58) --
	(331.24,198.40) --
	(331.30,197.22) --
	(331.57,196.33) --
	(331.35,195.37) --
	(329.92,195.37) --
	(329.44,194.52) --
	(328.47,195.22) --
	(328.00,193.96) --
	(328.52,193.29) --
	(327.57,192.28) --
	(328.09,191.86) --
	(328.58,192.31) --
	(328.99,191.24) --
	(328.48,190.48) --
	(327.88,190.40) --
	(327.31,189.83) --
	(326.56,190.56) --
	(325.99,190.52) --
	(326.19,191.45) --
	(326.90,192.07) --
	(326.19,192.72) --
	(326.52,193.60) --
	(325.29,194.41) --
	(323.63,194.43) --
	(323.58,192.89) --
	(322.55,192.48) --
	(321.21,192.96) --
	(320.27,193.58) --
	(319.73,195.78) --
	(319.41,196.79) --
	(320.33,197.86) --
	(319.86,198.75) --
	(318.82,198.60) --
	(319.04,199.35) --
	(318.58,202.01) --
	(318.84,202.69) --
	(319.14,203.65) --
	(318.85,204.99) --
	(320.26,204.91) --
	(321.96,204.54) --
	(322.81,203.59) --
	(323.53,203.17) --
	(323.53,202.70) --
	(324.55,202.76) --
	(325.33,202.44) --
	(326.50,202.50) --
	(327.31,202.27) --
	(327.54,201.30) --
	(328.12,201.18) --
	(328.59,201.78) --
	(330.38,201.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.78,255.98) --
	(262.95,254.06) --
	(263.24,253.50) --
	(262.56,252.14) --
	(261.69,252.13) --
	(261.13,252.72) --
	(260.70,252.42) --
	(260.25,253.33) --
	(259.43,252.86) --
	(258.37,252.92) --
	(258.18,253.47) --
	(259.32,254.50) --
	(258.60,256.19) --
	(259.58,256.31) --
	(260.29,255.83) --
	(261.11,256.33) --
	(262.45,256.31) --
	(262.78,255.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(276.20,256.54) --
	(276.49,256.12) --
	(277.29,256.19) --
	(276.77,255.35) --
	(276.79,253.88) --
	(276.53,253.39) --
	(277.12,252.95) --
	(276.98,252.30) --
	(274.79,253.09) --
	(272.40,253.91) --
	(272.38,254.67) --
	(273.04,255.72) --
	(272.81,256.03) --
	(272.77,257.48) --
	(273.80,257.41) --
	(274.63,257.89) --
	(275.19,257.13) --
	(276.20,256.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.33,250.78) --
	(271.67,250.25) --
	(273.29,248.96) --
	(273.14,247.95) --
	(271.40,246.48) --
	(271.40,246.48) --
	(270.84,246.42) --
	(268.92,245.64) --
	(267.91,245.65) --
	(267.30,246.47) --
	(266.53,246.91) --
	(266.92,247.90) --
	(266.75,249.09) --
	(267.40,249.03) --
	(268.26,251.15) --
	(270.41,250.13) --
	(271.33,250.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.91,249.56) --
	(277.57,248.53) --
	(276.71,248.27) --
	(275.65,247.46) --
	(274.25,247.13) --
	(273.14,247.95) --
	(273.29,248.96) --
	(271.67,250.25) --
	(271.33,250.78) --
	(271.43,250.97) --
	(273.74,250.22) --
	(274.79,253.09) --
	(276.98,252.30) --
	(276.50,251.58) --
	(277.63,250.56) --
	(277.91,249.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(258.18,253.47) --
	(258.37,252.92) --
	(259.43,252.86) --
	(260.25,253.33) --
	(260.70,252.42) --
	(261.13,252.72) --
	(261.69,252.13) --
	(262.08,251.05) --
	(262.64,250.62) --
	(261.34,249.18) --
	(261.75,248.58) --
	(260.39,247.65) --
	(260.03,248.27) --
	(259.06,247.85) --
	(257.94,247.86) --
	(257.26,248.20) --
	(256.40,249.39) --
	(256.67,249.78) --
	(258.00,250.27) --
	(257.86,250.83) --
	(256.70,252.05) --
	(257.03,253.46) --
	(257.58,253.79) --
	(258.18,253.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.44,255.74) --
	(250.75,255.01) --
	(249.18,254.00) --
	(248.09,253.80) --
	(247.64,254.26) --
	(247.07,254.81) --
	(247.11,255.31) --
	(247.11,255.32) --
	(247.11,255.31) --
	(247.11,255.32) --
	(246.25,255.68) --
	(245.86,256.64) --
	(245.97,256.93) --
	(247.61,257.67) --
	(247.59,258.88) --
	(247.80,259.69) --
	(249.83,258.38) --
	(249.43,257.81) --
	(249.72,256.52) --
	(250.44,255.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(274.63,257.89) --
	(273.80,257.41) --
	(272.77,257.48) --
	(272.81,256.03) --
	(273.04,255.72) --
	(272.38,254.67) --
	(272.40,253.91) --
	(271.23,254.14) --
	(268.15,254.43) --
	(268.52,256.00) --
	(268.44,256.65) --
	(270.28,257.97) --
	(271.46,259.19) --
	(272.73,259.26) --
	(273.31,258.70) --
	(274.28,259.37) --
	(274.63,257.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.82,243.01) --
	(250.12,241.56) --
	(248.55,241.87) --
	(248.45,241.45) --
	(247.73,241.69) --
	(246.33,242.74) --
	(246.42,243.90) --
	(244.92,244.81) --
	(245.53,245.63) --
	(245.10,246.61) --
	(245.20,247.48) --
	(245.54,247.83) --
	(245.99,246.88) --
	(246.94,247.00) --
	(247.43,246.51) --
	(248.26,247.95) --
	(249.23,247.60) --
	(250.45,247.45) --
	(250.45,246.00) --
	(249.77,245.14) --
	(250.31,243.59) --
	(250.82,243.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(266.75,249.09) --
	(266.92,247.90) --
	(266.53,246.91) --
	(265.68,246.30) --
	(266.25,245.88) --
	(265.91,244.86) --
	(264.97,244.52) --
	(264.10,245.18) --
	(263.22,245.52) --
	(262.47,245.17) --
	(261.47,245.45) --
	(260.88,246.07) --
	(260.47,245.74) --
	(260.39,247.65) --
	(261.75,248.58) --
	(261.34,249.18) --
	(262.64,250.62) --
	(263.59,251.50) --
	(264.33,250.67) --
	(266.47,249.92) --
	(266.75,249.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(310.24,260.19) --
	(310.60,258.98) --
	(311.29,258.72) --
	(311.60,257.93) --
	(309.84,255.73) --
	(309.61,255.09) --
	(308.42,255.83) --
	(307.83,255.94) --
	(306.13,255.60) --
	(304.99,255.60) --
	(304.58,255.70) --
	(304.43,256.60) --
	(302.64,259.10) --
	(301.54,259.75) --
	(299.98,259.07) --
	(299.85,259.85) --
	(299.16,260.21) --
	(298.35,259.79) --
	(298.08,259.12) --
	(296.72,259.67) --
	(295.64,259.86) --
	(295.21,260.44) --
	(296.11,260.14) --
	(296.67,260.60) --
	(298.09,261.04) --
	(298.66,260.43) --
	(299.29,260.39) --
	(299.86,261.91) --
	(301.20,263.26) --
	(301.97,263.23) --
	(302.55,261.54) --
	(303.15,261.88) --
	(304.16,260.30) --
	(305.83,260.56) --
	(306.87,261.33) --
	(307.38,260.41) --
	(308.18,261.12) --
	(309.10,261.36) --
	(309.83,261.87) --
	(310.24,260.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(305.52,144.12) --
	(305.53,143.62) --
	(304.46,143.57) --
	(302.72,142.82) --
	(302.52,143.96) --
	(301.01,143.55) --
	(300.64,142.65) --
	(299.42,142.36) --
	(298.30,141.11) --
	(297.43,141.49) --
	(297.15,142.32) --
	(296.47,143.86) --
	(295.48,144.67) --
	(294.81,146.13) --
	(295.40,146.42) --
	(296.02,147.55) --
	(296.78,147.78) --
	(297.00,148.72) --
	(297.43,149.34) --
	(297.34,149.94) --
	(298.34,149.58) --
	(300.10,150.87) --
	(300.43,151.76) --
	(302.62,152.31) --
	(303.08,151.23) --
	(304.16,149.63) --
	(304.32,148.82) --
	(304.79,148.47) --
	(304.93,147.54) --
	(305.96,146.74) --
	(305.61,145.87) --
	(305.52,144.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(299.80,158.82) --
	(299.91,157.05) --
	(299.42,157.11) --
	(299.89,155.31) --
	(299.59,155.08) --
	(300.06,154.07) --
	(300.43,151.76) --
	(300.10,150.87) --
	(298.34,149.58) --
	(297.34,149.94) --
	(296.36,150.00) --
	(295.40,150.73) --
	(296.86,153.96) --
	(296.53,155.02) --
	(296.63,156.14) --
	(297.66,157.79) --
	(297.86,158.88) --
	(298.62,158.87) --
	(299.52,159.22) --
	(299.80,158.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(294.90,188.15) --
	(295.71,187.73) --
	(297.28,185.68) --
	(298.65,184.85) --
	(298.75,184.12) --
	(297.97,182.99) --
	(298.05,182.15) --
	(297.52,181.05) --
	(297.94,180.26) --
	(297.29,179.63) --
	(297.00,178.85) --
	(295.85,178.79) --
	(294.44,178.25) --
	(293.78,177.42) --
	(293.51,176.45) --
	(292.80,175.97) --
	(292.08,176.18) --
	(290.95,176.55) --
	(291.46,177.13) --
	(289.99,178.20) --
	(289.59,178.08) --
	(288.88,179.01) --
	(288.17,179.46) --
	(288.27,180.04) --
	(287.70,180.76) --
	(287.42,181.72) --
	(286.66,182.13) --
	(285.20,181.86) --
	(285.20,182.85) --
	(285.48,183.69) --
	(286.19,183.60) --
	(287.08,184.45) --
	(287.97,184.59) --
	(288.88,185.28) --
	(289.15,186.04) --
	(289.45,185.33) --
	(290.35,185.70) --
	(290.67,186.22) --
	(291.44,186.04) --
	(291.56,186.67) --
	(292.44,186.53) --
	(292.64,187.21) --
	(294.33,188.29) --
	(294.90,188.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(299.93,165.03) --
	(299.37,164.46) --
	(299.06,163.65) --
	(299.91,163.11) --
	(301.54,162.49) --
	(302.44,161.62) --
	(302.43,160.80) --
	(300.25,160.48) --
	(300.82,159.13) --
	(299.80,158.82) --
	(299.52,159.22) --
	(298.62,158.87) --
	(297.86,158.88) --
	(297.66,157.79) --
	(296.63,156.14) --
	(296.53,155.02) --
	(296.29,155.63) --
	(294.81,155.97) --
	(294.59,156.49) --
	(293.03,156.24) --
	(292.15,156.40) --
	(291.42,156.85) --
	(291.41,157.85) --
	(291.92,157.77) --
	(291.98,158.99) --
	(291.67,159.65) --
	(292.21,162.29) --
	(292.86,162.89) --
	(293.39,164.02) --
	(293.74,164.49) --
	(295.49,165.96) --
	(295.56,166.52) --
	(296.20,167.31) --
	(296.25,168.31) --
	(297.15,168.70) --
	(298.37,168.13) --
	(297.96,167.76) --
	(298.23,165.81) --
	(299.93,165.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(303.33,199.93) --
	(302.92,199.34) --
	(302.79,198.43) --
	(304.20,197.01) --
	(304.11,196.71) --
	(305.10,195.16) --
	(305.22,194.54) --
	(306.18,193.50) --
	(306.43,192.28) --
	(305.91,191.60) --
	(306.22,191.17) --
	(307.13,191.39) --
	(307.58,190.59) --
	(308.35,190.54) --
	(309.21,188.80) --
	(310.22,187.62) --
	(310.45,187.83) --
	(310.41,186.59) --
	(309.83,185.44) --
	(309.90,184.18) --
	(308.49,183.48) --
	(307.98,183.02) --
	(307.70,182.15) --
	(306.49,182.70) --
	(305.59,182.43) --
	(305.40,183.73) --
	(304.83,184.11) --
	(305.41,184.86) --
	(304.22,186.50) --
	(303.35,186.79) --
	(302.89,188.25) --
	(302.26,188.28) --
	(300.87,185.96) --
	(299.63,184.76) --
	(299.25,185.35) --
	(298.65,184.85) --
	(297.28,185.68) --
	(295.71,187.73) --
	(294.90,188.15) --
	(294.52,188.60) --
	(294.82,189.31) --
	(294.67,192.19) --
	(293.92,192.09) --
	(293.53,192.81) --
	(293.68,193.42) --
	(293.39,194.16) --
	(293.86,194.75) --
	(295.43,195.70) --
	(296.30,197.53) --
	(297.61,197.60) --
	(297.67,196.22) --
	(299.54,196.93) --
	(299.65,197.59) --
	(298.53,198.35) --
	(298.53,199.77) --
	(297.30,200.43) --
	(297.18,201.17) --
	(298.57,201.45) --
	(299.07,201.78) --
	(301.50,200.93) --
	(302.27,199.92) --
	(303.33,199.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(292.08,176.18) --
	(293.11,174.09) --
	(294.17,174.38) --
	(294.65,173.54) --
	(295.35,172.93) --
	(297.45,170.48) --
	(297.15,168.70) --
	(296.25,168.31) --
	(296.20,167.31) --
	(295.56,166.52) --
	(295.49,165.96) --
	(293.74,164.49) --
	(293.39,164.02) --
	(291.25,163.14) --
	(289.08,161.71) --
	(288.20,161.27) --
	(287.56,160.39) --
	(286.07,160.68) --
	(285.36,160.26) --
	(284.28,160.61) --
	(283.62,162.03) --
	(282.48,163.15) --
	(282.35,163.85) --
	(281.83,164.31) --
	(281.98,164.33) --
	(284.16,167.48) --
	(283.83,167.81) --
	(284.16,168.86) --
	(285.70,169.46) --
	(285.95,170.00) --
	(285.22,170.97) --
	(285.70,171.43) --
	(286.64,171.37) --
	(286.48,170.80) --
	(287.62,170.63) --
	(288.37,172.57) --
	(288.36,173.68) --
	(288.92,173.98) --
	(290.21,175.52) --
	(290.01,176.01) --
	(290.95,176.55) --
	(292.08,176.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(318.84,202.69) --
	(318.58,202.01) --
	(319.04,199.35) --
	(318.82,198.60) --
	(319.86,198.75) --
	(320.33,197.86) --
	(319.41,196.79) --
	(319.73,195.78) --
	(318.15,195.05) --
	(315.89,194.91) --
	(315.41,194.51) --
	(315.36,193.34) --
	(315.61,192.70) --
	(314.97,192.25) --
	(315.19,191.26) --
	(315.19,189.98) --
	(312.92,189.41) --
	(310.87,188.30) --
	(310.45,187.83) --
	(310.22,187.62) --
	(309.21,188.80) --
	(308.35,190.54) --
	(307.58,190.59) --
	(307.13,191.39) --
	(306.22,191.17) --
	(305.91,191.60) --
	(306.43,192.28) --
	(306.18,193.50) --
	(305.22,194.54) --
	(305.10,195.16) --
	(304.11,196.71) --
	(304.20,197.01) --
	(302.79,198.43) --
	(302.92,199.34) --
	(303.33,199.93) --
	(304.53,200.25) --
	(306.11,201.78) --
	(307.46,202.13) --
	(308.50,201.80) --
	(309.49,201.99) --
	(311.55,202.85) --
	(311.97,204.05) --
	(312.79,203.72) --
	(314.09,204.45) --
	(314.48,204.90) --
	(316.43,205.64) --
	(316.57,205.30) --
	(315.75,204.59) --
	(316.53,203.10) --
	(315.59,202.40) --
	(316.72,201.60) --
	(317.90,201.80) --
	(318.84,202.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(285.20,182.85) --
	(285.20,181.86) --
	(286.66,182.13) --
	(287.42,181.72) --
	(287.70,180.76) --
	(288.27,180.04) --
	(288.17,179.46) --
	(288.88,179.01) --
	(289.59,178.08) --
	(289.99,178.20) --
	(291.46,177.13) --
	(290.95,176.55) --
	(290.01,176.01) --
	(290.21,175.52) --
	(288.92,173.98) --
	(288.36,173.68) --
	(288.37,172.57) --
	(287.62,170.63) --
	(286.48,170.80) --
	(286.64,171.37) --
	(285.70,171.43) --
	(284.65,171.42) --
	(284.31,171.71) --
	(284.32,172.70) --
	(283.63,173.87) --
	(281.50,175.45) --
	(281.25,176.70) --
	(281.64,177.49) --
	(281.25,177.91) --
	(279.34,178.05) --
	(278.21,177.81) --
	(276.95,178.89) --
	(277.07,179.16) --
	(276.30,180.72) --
	(277.27,180.96) --
	(278.84,182.37) --
	(279.73,183.40) --
	(281.05,183.38) --
	(281.77,183.88) --
	(282.92,183.94) --
	(283.66,183.59) --
	(283.87,183.00) --
	(285.20,182.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(288.72,213.41) --
	(289.95,213.64) --
	(290.99,212.91) --
	(292.29,212.96) --
	(293.26,213.36) --
	(293.00,210.83) --
	(291.77,210.30) --
	(290.63,208.62) --
	(290.49,207.68) --
	(290.12,207.19) --
	(290.14,205.94) --
	(288.73,204.11) --
	(288.02,204.37) --
	(287.56,203.86) --
	(287.59,203.00) --
	(286.53,203.08) --
	(285.28,203.99) --
	(284.52,204.16) --
	(283.35,205.04) --
	(282.63,204.97) --
	(282.22,204.52) --
	(281.73,205.65) --
	(280.85,206.56) --
	(281.16,207.67) --
	(279.93,208.32) --
	(279.11,208.00) --
	(278.93,208.61) --
	(278.01,209.38) --
	(279.75,210.42) --
	(279.42,211.05) --
	(280.22,212.03) --
	(281.35,211.42) --
	(281.64,209.79) --
	(282.19,209.23) --
	(283.34,209.04) --
	(284.26,210.01) --
	(285.32,209.83) --
	(285.43,210.39) --
	(286.17,211.07) --
	(285.46,211.70) --
	(286.00,212.86) --
	(287.85,212.62) --
	(288.72,213.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(278.01,209.38) --
	(278.93,208.61) --
	(279.11,208.00) --
	(279.93,208.32) --
	(281.16,207.67) --
	(280.85,206.56) --
	(281.73,205.65) --
	(282.22,204.52) --
	(282.36,203.63) --
	(281.65,203.27) --
	(281.06,203.48) --
	(280.84,202.76) --
	(279.79,202.06) --
	(279.31,202.53) --
	(278.82,201.75) --
	(278.70,200.77) --
	(278.06,200.66) --
	(278.03,199.56) --
	(277.11,199.83) --
	(276.30,201.29) --
	(275.76,201.22) --
	(275.53,202.01) --
	(274.97,202.69) --
	(273.69,201.71) --
	(273.01,202.46) --
	(274.31,203.51) --
	(274.11,204.21) --
	(273.13,205.31) --
	(272.84,205.94) --
	(273.26,206.54) --
	(274.74,207.86) --
	(274.34,209.64) --
	(274.53,210.08) --
	(274.06,210.84) --
	(275.04,210.58) --
	(275.75,210.98) --
	(276.50,209.92) --
	(278.01,209.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(294.90,188.15) --
	(294.33,188.29) --
	(292.64,187.21) --
	(292.44,186.53) --
	(291.56,186.67) --
	(291.44,186.04) --
	(290.67,186.22) --
	(290.35,185.70) --
	(289.45,185.33) --
	(289.15,186.04) --
	(288.40,187.44) --
	(288.66,187.86) --
	(287.87,189.50) --
	(287.41,189.33) --
	(286.95,190.41) --
	(286.38,190.28) --
	(284.73,189.15) --
	(284.32,189.65) --
	(284.02,190.75) --
	(283.36,191.00) --
	(281.93,190.94) --
	(281.51,190.35) --
	(280.59,190.85) --
	(279.29,192.24) --
	(279.44,193.02) --
	(280.25,193.63) --
	(281.07,194.19) --
	(281.54,195.36) --
	(282.44,195.87) --
	(284.66,196.30) --
	(284.98,196.57) --
	(285.20,197.66) --
	(285.80,198.59) --
	(287.38,199.00) --
	(288.24,197.94) --
	(289.36,199.42) --
	(290.20,199.97) --
	(290.51,200.51) --
	(291.42,200.19) --
	(291.58,200.78) --
	(292.32,200.69) --
	(293.30,200.21) --
	(294.66,200.66) --
	(296.04,200.58) --
	(297.18,201.17) --
	(297.30,200.43) --
	(298.53,199.77) --
	(298.53,198.35) --
	(299.65,197.59) --
	(299.54,196.93) --
	(297.67,196.22) --
	(297.61,197.60) --
	(296.30,197.53) --
	(295.43,195.70) --
	(293.86,194.75) --
	(293.39,194.16) --
	(293.68,193.42) --
	(293.53,192.81) --
	(293.92,192.09) --
	(294.67,192.19) --
	(294.82,189.31) --
	(294.52,188.60) --
	(294.90,188.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(279.44,193.02) --
	(279.29,192.24) --
	(278.65,192.16) --
	(278.90,189.69) --
	(279.34,189.12) --
	(278.81,188.41) --
	(277.91,188.39) --
	(277.65,187.78) --
	(276.23,188.30) --
	(275.62,187.91) --
	(274.69,185.77) --
	(274.87,184.77) --
	(274.32,184.05) --
	(273.48,185.27) --
	(272.27,186.00) --
	(270.96,185.54) --
	(270.24,185.72) --
	(269.05,184.85) --
	(267.45,185.83) --
	(266.98,186.55) --
	(265.24,187.44) --
	(265.73,188.45) --
	(265.18,188.78) --
	(264.56,189.65) --
	(264.09,189.53) --
	(263.74,190.32) --
	(266.55,191.87) --
	(266.48,193.10) --
	(268.12,192.93) --
	(269.22,193.38) --
	(269.20,194.21) --
	(269.84,195.29) --
	(270.45,195.13) --
	(270.73,196.37) --
	(271.43,196.64) --
	(272.52,197.55) --
	(273.73,197.09) --
	(274.46,194.93) --
	(274.21,194.11) --
	(274.75,193.94) --
	(275.91,194.91) --
	(276.80,195.38) --
	(277.68,194.61) --
	(278.46,192.94) --
	(279.44,193.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(287.59,203.00) --
	(287.80,202.29) --
	(289.76,200.64) --
	(290.20,199.97) --
	(289.36,199.42) --
	(288.24,197.94) --
	(287.38,199.00) --
	(285.80,198.59) --
	(285.20,197.66) --
	(284.98,196.57) --
	(284.66,196.30) --
	(282.44,195.87) --
	(281.54,195.36) --
	(281.07,194.19) --
	(280.25,193.63) --
	(279.79,194.27) --
	(279.98,195.24) --
	(279.53,195.88) --
	(279.35,197.31) --
	(278.80,197.78) --
	(278.17,198.86) --
	(278.03,199.56) --
	(278.06,200.66) --
	(278.70,200.77) --
	(278.82,201.75) --
	(279.31,202.53) --
	(279.79,202.06) --
	(280.84,202.76) --
	(281.06,203.48) --
	(281.65,203.27) --
	(282.36,203.63) --
	(282.22,204.52) --
	(282.63,204.97) --
	(283.35,205.04) --
	(284.52,204.16) --
	(285.28,203.99) --
	(286.53,203.08) --
	(287.59,203.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(289.15,186.04) --
	(288.88,185.28) --
	(287.97,184.59) --
	(287.08,184.45) --
	(286.19,183.60) --
	(285.48,183.69) --
	(285.20,182.85) --
	(283.87,183.00) --
	(283.66,183.59) --
	(282.92,183.94) --
	(281.77,183.88) --
	(281.05,183.38) --
	(279.73,183.40) --
	(278.84,182.37) --
	(277.27,180.96) --
	(276.30,180.72) --
	(275.87,181.07) --
	(275.41,182.58) --
	(274.51,183.37) --
	(274.32,184.05) --
	(274.87,184.77) --
	(274.69,185.77) --
	(275.62,187.91) --
	(276.23,188.30) --
	(277.65,187.78) --
	(277.91,188.39) --
	(278.81,188.41) --
	(279.34,189.12) --
	(278.90,189.69) --
	(278.65,192.16) --
	(279.29,192.24) --
	(280.59,190.85) --
	(281.51,190.35) --
	(281.93,190.94) --
	(283.36,191.00) --
	(284.02,190.75) --
	(284.32,189.65) --
	(284.73,189.15) --
	(286.38,190.28) --
	(286.95,190.41) --
	(287.41,189.33) --
	(287.87,189.50) --
	(288.66,187.86) --
	(288.40,187.44) --
	(289.15,186.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(294.74,216.67) --
	(294.35,215.41) --
	(296.23,215.40) --
	(296.97,215.85) --
	(297.94,215.52) --
	(298.03,215.19) --
	(297.23,213.67) --
	(297.53,212.85) --
	(296.83,212.21) --
	(296.95,211.15) --
	(297.44,210.08) --
	(298.43,209.39) --
	(299.91,209.24) --
	(299.90,208.47) --
	(299.32,208.11) --
	(298.74,206.19) --
	(297.74,205.22) --
	(298.00,204.72) --
	(298.36,203.54) --
	(297.18,201.17) --
	(296.04,200.58) --
	(294.66,200.66) --
	(293.30,200.21) --
	(292.32,200.69) --
	(291.58,200.78) --
	(291.42,200.19) --
	(290.51,200.51) --
	(290.20,199.97) --
	(289.76,200.64) --
	(287.80,202.29) --
	(287.59,203.00) --
	(287.56,203.86) --
	(288.02,204.37) --
	(288.73,204.11) --
	(290.14,205.94) --
	(290.12,207.19) --
	(290.49,207.68) --
	(290.63,208.62) --
	(291.77,210.30) --
	(293.00,210.83) --
	(293.26,213.36) --
	(292.29,212.96) --
	(290.99,212.91) --
	(289.95,213.64) --
	(288.72,213.41) --
	(288.52,214.47) --
	(291.13,216.41) --
	(291.52,217.08) --
	(292.73,216.35) --
	(293.71,216.37) --
	(294.74,216.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.18,179.48) --
	(249.03,178.27) --
	(250.01,178.14) --
	(250.34,177.63) --
	(252.58,177.06) --
	(253.16,177.94) --
	(254.27,178.02) --
	(255.41,178.78) --
	(255.36,179.58) --
	(256.26,179.57) --
	(257.28,178.44) --
	(257.24,177.76) --
	(256.45,177.65) --
	(255.56,177.14) --
	(255.26,176.31) --
	(256.07,175.19) --
	(255.65,174.93) --
	(256.05,174.09) --
	(256.30,173.69) --
	(255.88,172.86) --
	(255.11,173.26) --
	(254.12,172.75) --
	(254.24,171.94) --
	(253.61,171.67) --
	(253.53,170.89) --
	(252.96,170.87) --
	(251.24,172.23) --
	(250.73,173.47) --
	(248.26,172.73) --
	(246.91,173.31) --
	(247.10,174.90) --
	(246.00,176.05) --
	(246.26,176.62) --
	(245.72,177.05) --
	(245.24,177.82) --
	(244.49,178.44) --
	(244.86,178.68) --
	(245.56,178.28) --
	(245.99,178.85) --
	(246.01,180.02) --
	(246.45,180.20) --
	(247.18,179.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(272.56,155.66) --
	(273.06,154.76) --
	(274.52,153.55) --
	(274.30,152.84) --
	(274.74,152.44) --
	(274.38,150.53) --
	(274.53,150.16) --
	(272.36,149.93) --
	(271.42,150.00) --
	(270.41,150.38) --
	(269.70,150.61) --
	(268.41,150.22) --
	(267.67,150.52) --
	(267.25,150.04) --
	(266.70,148.78) --
	(266.06,148.17) --
	(265.60,148.77) --
	(264.70,148.68) --
	(263.89,149.60) --
	(263.17,149.19) --
	(262.46,148.40) --
	(262.29,149.52) --
	(262.33,149.94) --
	(263.07,150.60) --
	(262.60,151.74) --
	(262.67,152.87) --
	(264.17,153.94) --
	(266.53,154.12) --
	(267.66,154.48) --
	(268.11,155.32) --
	(269.75,156.27) --
	(271.07,155.51) --
	(271.85,154.57) --
	(272.56,155.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(296.53,155.02) --
	(296.86,153.96) --
	(295.40,150.73) --
	(294.12,150.71) --
	(293.23,150.22) --
	(292.78,149.05) --
	(292.08,149.80) --
	(291.59,149.67) --
	(290.93,150.47) --
	(289.96,149.83) --
	(288.89,149.48) --
	(288.53,149.85) --
	(286.81,149.95) --
	(286.94,148.73) --
	(286.00,147.61) --
	(285.46,146.32) --
	(284.88,146.59) --
	(283.71,146.27) --
	(282.90,146.35) --
	(282.24,145.33) --
	(280.95,146.38) --
	(280.63,147.31) --
	(279.90,147.85) --
	(278.56,149.80) --
	(278.46,150.63) --
	(277.88,150.84) --
	(276.98,150.72) --
	(275.92,151.23) --
	(275.86,151.63) --
	(277.96,152.59) --
	(278.07,153.18) --
	(279.23,154.47) --
	(280.61,154.16) --
	(280.98,154.87) --
	(281.96,154.84) --
	(282.80,154.33) --
	(283.61,156.51) --
	(283.57,157.30) --
	(282.90,157.87) --
	(282.48,159.30) --
	(283.70,159.92) --
	(284.28,160.61) --
	(285.36,160.26) --
	(286.07,160.68) --
	(287.56,160.39) --
	(288.20,161.27) --
	(289.08,161.71) --
	(291.25,163.14) --
	(293.39,164.02) --
	(292.86,162.89) --
	(292.21,162.29) --
	(291.67,159.65) --
	(291.98,158.99) --
	(291.92,157.77) --
	(291.41,157.85) --
	(291.42,156.85) --
	(292.15,156.40) --
	(293.03,156.24) --
	(294.59,156.49) --
	(294.81,155.97) --
	(296.29,155.63) --
	(296.53,155.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(259.15,180.29) --
	(259.21,179.30) --
	(260.52,179.52) --
	(261.41,179.27) --
	(262.73,178.12) --
	(262.91,178.71) --
	(263.39,179.47) --
	(265.73,179.27) --
	(266.03,178.02) --
	(266.51,177.73) --
	(266.61,175.91) --
	(267.65,175.95) --
	(268.62,175.56) --
	(269.54,172.94) --
	(269.93,172.24) --
	(270.02,171.26) --
	(269.51,170.09) --
	(269.76,169.41) --
	(269.67,167.74) --
	(270.00,166.90) --
	(269.72,165.80) --
	(269.12,165.39) --
	(267.75,165.46) --
	(265.79,164.86) --
	(263.82,165.48) --
	(262.77,166.32) --
	(262.70,166.83) --
	(261.15,167.40) --
	(259.93,167.52) --
	(259.04,168.00) --
	(260.24,169.10) --
	(260.09,170.04) --
	(259.67,170.86) --
	(260.40,171.25) --
	(259.25,173.41) --
	(258.62,174.12) --
	(257.58,173.43) --
	(257.29,172.69) --
	(256.05,174.09) --
	(255.65,174.93) --
	(256.07,175.19) --
	(255.26,176.31) --
	(255.56,177.14) --
	(256.45,177.65) --
	(257.24,177.76) --
	(257.28,178.44) --
	(256.26,179.57) --
	(256.51,180.35) --
	(257.94,180.34) --
	(258.40,180.03) --
	(259.15,180.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(259.93,167.52) --
	(259.40,166.85) --
	(258.18,164.76) --
	(260.40,163.13) --
	(260.42,162.20) --
	(260.10,160.34) --
	(260.19,159.32) --
	(259.51,158.80) --
	(259.67,157.40) --
	(258.71,156.49) --
	(258.16,155.58) --
	(257.36,156.09) --
	(257.08,157.04) --
	(256.58,157.74) --
	(255.74,157.60) --
	(255.08,158.32) --
	(253.44,158.36) --
	(252.81,160.24) --
	(252.15,160.73) --
	(250.97,161.16) --
	(251.01,162.12) --
	(249.79,161.56) --
	(250.88,162.46) --
	(249.85,162.64) --
	(249.77,163.65) --
	(250.51,163.66) --
	(251.02,164.12) --
	(251.56,165.38) --
	(252.34,165.49) --
	(253.46,166.27) --
	(254.73,166.30) --
	(253.43,168.15) --
	(253.74,169.23) --
	(253.53,170.89) --
	(253.61,171.67) --
	(254.24,171.94) --
	(254.12,172.75) --
	(255.11,173.26) --
	(255.88,172.86) --
	(256.30,173.69) --
	(256.05,174.09) --
	(257.29,172.69) --
	(257.58,173.43) --
	(258.62,174.12) --
	(259.25,173.41) --
	(260.40,171.25) --
	(259.67,170.86) --
	(260.09,170.04) --
	(260.24,169.10) --
	(259.04,168.00) --
	(259.93,167.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.24,187.44) --
	(266.98,186.55) --
	(267.45,185.83) --
	(269.05,184.85) --
	(267.55,183.69) --
	(265.74,183.21) --
	(265.35,182.26) --
	(264.30,181.89) --
	(263.81,180.81) --
	(263.03,180.05) --
	(262.91,178.71) --
	(262.73,178.12) --
	(261.41,179.27) --
	(260.52,179.52) --
	(259.21,179.30) --
	(259.15,180.29) --
	(258.63,182.34) --
	(258.51,183.38) --
	(257.74,184.61) --
	(257.88,185.59) --
	(257.33,185.84) --
	(258.41,186.45) --
	(259.89,186.56) --
	(260.72,186.11) --
	(262.63,186.72) --
	(262.62,187.33) --
	(263.32,187.62) --
	(265.24,187.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.33,185.84) --
	(257.88,185.59) --
	(257.74,184.61) --
	(258.51,183.38) --
	(258.63,182.34) --
	(259.15,180.29) --
	(258.40,180.03) --
	(257.94,180.34) --
	(256.51,180.35) --
	(256.26,179.57) --
	(255.36,179.58) --
	(255.41,178.78) --
	(254.27,178.02) --
	(253.16,177.94) --
	(252.58,177.06) --
	(250.34,177.63) --
	(250.01,178.14) --
	(249.03,178.27) --
	(247.18,179.48) --
	(248.11,180.11) --
	(248.42,180.80) --
	(249.36,181.21) --
	(249.41,182.14) --
	(250.04,182.46) --
	(250.30,183.45) --
	(250.16,185.09) --
	(250.33,186.42) --
	(251.10,189.03) --
	(251.28,188.42) --
	(250.71,187.33) --
	(251.52,185.75) --
	(253.40,185.94) --
	(255.22,186.44) --
	(255.87,186.34) --
	(256.30,185.85) --
	(257.33,185.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.88,150.84) --
	(276.81,150.02) --
	(277.01,149.11) --
	(276.26,148.62) --
	(277.17,148.15) --
	(279.14,146.46) --
	(278.40,144.65) --
	(279.48,144.38) --
	(280.01,143.34) --
	(280.69,142.90) --
	(280.85,141.92) --
	(279.93,141.90) --
	(279.89,141.23) --
	(279.29,140.43) --
	(278.53,140.41) --
	(278.32,139.70) --
	(278.54,138.68) --
	(278.44,137.80) --
	(277.82,137.78) --
	(277.47,137.08) --
	(276.20,137.08) --
	(274.49,136.14) --
	(274.45,136.66) --
	(273.76,137.11) --
	(272.41,137.36) --
	(272.41,136.94) --
	(270.86,136.64) --
	(270.24,137.84) --
	(270.55,138.00) --
	(270.85,139.42) --
	(271.27,139.66) --
	(272.18,141.35) --
	(271.00,142.39) --
	(270.49,143.41) --
	(269.40,143.12) --
	(269.43,143.92) --
	(268.88,144.48) --
	(269.39,145.41) --
	(269.22,146.27) --
	(268.50,146.36) --
	(269.80,149.95) --
	(270.41,150.38) --
	(271.42,150.00) --
	(272.36,149.93) --
	(274.53,150.16) --
	(274.38,150.53) --
	(274.96,150.41) --
	(275.69,150.98) --
	(275.86,151.63) --
	(275.92,151.23) --
	(276.98,150.72) --
	(277.88,150.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(294.95,140.04) --
	(295.64,138.87) --
	(296.07,137.64) --
	(296.32,135.78) --
	(295.99,135.36) --
	(294.68,133.90) --
	(293.88,134.34) --
	(293.50,134.89) --
	(292.27,134.68) --
	(292.52,133.69) --
	(291.42,133.25) --
	(290.96,132.94) --
	(290.01,132.88) --
	(288.94,133.25) --
	(288.74,134.15) --
	(288.31,134.54) --
	(287.39,134.45) --
	(287.61,133.25) --
	(287.49,132.71) --
	(285.83,132.98) --
	(284.95,133.73) --
	(284.52,135.33) --
	(284.56,136.63) --
	(285.59,136.69) --
	(285.77,138.07) --
	(285.47,138.77) --
	(286.18,139.92) --
	(284.22,141.58) --
	(286.13,142.20) --
	(288.60,142.76) --
	(289.25,142.56) --
	(289.13,141.72) --
	(289.53,141.14) --
	(290.82,140.85) --
	(292.11,140.35) --
	(293.70,140.50) --
	(294.95,140.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(284.36,132.40) --
	(283.78,132.00) --
	(283.82,131.46) --
	(284.53,131.16) --
	(284.24,130.63) --
	(284.19,129.40) --
	(283.41,128.30) --
	(283.03,126.73) --
	(282.36,126.61) --
	(281.65,127.40) --
	(281.19,127.35) --
	(280.98,126.40) --
	(280.08,126.53) --
	(279.57,126.15) --
	(279.10,126.51) --
	(277.72,126.84) --
	(276.81,130.04) --
	(276.33,130.20) --
	(275.82,131.15) --
	(275.18,131.34) --
	(274.51,132.23) --
	(273.30,132.80) --
	(274.55,132.30) --
	(275.47,133.51) --
	(276.23,133.56) --
	(278.50,134.64) --
	(278.74,133.89) --
	(280.25,133.72) --
	(280.93,134.03) --
	(282.21,133.87) --
	(283.44,134.14) --
	(284.23,133.27) --
	(284.36,132.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(296.85,130.96) --
	(296.75,130.15) --
	(297.01,128.85) --
	(296.80,128.17) --
	(297.48,127.75) --
	(298.81,128.13) --
	(298.80,127.02) --
	(298.48,126.72) --
	(298.57,124.57) --
	(298.94,124.07) --
	(297.95,123.43) --
	(296.53,123.44) --
	(295.81,124.17) --
	(294.29,124.44) --
	(293.95,124.93) --
	(292.38,124.64) --
	(291.88,124.01) --
	(291.49,124.24) --
	(291.21,125.11) --
	(291.43,125.78) --
	(292.16,126.28) --
	(292.47,127.06) --
	(291.88,128.12) --
	(291.19,128.86) --
	(290.63,130.12) --
	(291.09,130.53) --
	(291.81,129.49) --
	(292.84,128.89) --
	(293.19,129.17) --
	(294.31,128.70) --
	(295.17,129.18) --
	(294.87,129.92) --
	(295.98,131.05) --
	(296.85,130.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(299.21,132.89) --
	(298.55,131.54) --
	(297.19,131.39) --
	(296.85,130.96) --
	(295.98,131.05) --
	(294.87,129.92) --
	(295.17,129.18) --
	(294.31,128.70) --
	(293.19,129.17) --
	(292.84,128.89) --
	(291.81,129.49) --
	(291.09,130.53) --
	(290.49,131.37) --
	(290.61,132.19) --
	(291.54,132.38) --
	(291.42,133.25) --
	(292.52,133.69) --
	(292.27,134.68) --
	(293.50,134.89) --
	(293.88,134.34) --
	(294.68,133.90) --
	(295.99,135.36) --
	(296.91,135.37) --
	(297.40,134.90) --
	(298.51,134.89) --
	(299.32,134.25) --
	(299.21,132.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(282.24,145.33) --
	(282.92,144.20) --
	(282.88,142.91) --
	(284.22,141.58) --
	(286.18,139.92) --
	(285.47,138.77) --
	(285.77,138.07) --
	(285.59,136.69) --
	(284.56,136.63) --
	(284.52,135.33) --
	(284.95,133.73) --
	(284.44,133.06) --
	(284.36,132.40) --
	(284.23,133.27) --
	(283.44,134.14) --
	(282.21,133.87) --
	(280.93,134.03) --
	(280.25,133.72) --
	(278.74,133.89) --
	(278.50,134.64) --
	(276.23,133.56) --
	(276.79,135.47) --
	(276.20,137.08) --
	(277.47,137.08) --
	(277.82,137.78) --
	(278.44,137.80) --
	(278.54,138.68) --
	(278.32,139.70) --
	(278.53,140.41) --
	(279.29,140.43) --
	(279.89,141.23) --
	(279.93,141.90) --
	(280.85,141.92) --
	(280.69,142.90) --
	(280.01,143.34) --
	(279.48,144.38) --
	(278.40,144.65) --
	(279.14,146.46) --
	(277.17,148.15) --
	(276.26,148.62) --
	(277.01,149.11) --
	(276.81,150.02) --
	(277.88,150.84) --
	(278.46,150.63) --
	(278.56,149.80) --
	(279.90,147.85) --
	(280.63,147.31) --
	(280.95,146.38) --
	(282.24,145.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(282.36,126.61) --
	(282.64,125.71) --
	(282.26,124.86) --
	(283.25,122.84) --
	(283.07,122.26) --
	(283.70,120.46) --
	(284.56,120.48) --
	(282.15,119.71) --
	(281.12,119.78) --
	(280.20,118.62) --
	(279.65,118.87) --
	(279.70,120.00) --
	(278.44,120.95) --
	(279.47,121.85) --
	(279.82,121.88) --
	(279.70,123.35) --
	(277.98,124.85) --
	(278.44,125.10) --
	(279.10,126.51) --
	(279.57,126.15) --
	(280.08,126.53) --
	(280.98,126.40) --
	(281.19,127.35) --
	(281.65,127.40) --
	(282.36,126.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.53,170.89) --
	(253.74,169.23) --
	(253.43,168.15) --
	(254.73,166.30) --
	(253.46,166.27) --
	(252.34,165.49) --
	(251.56,165.38) --
	(251.02,164.12) --
	(250.51,163.66) --
	(249.77,163.65) --
	(249.85,162.64) --
	(250.88,162.46) --
	(249.79,161.56) --
	(249.07,160.93) --
	(248.28,160.68) --
	(248.24,160.12) --
	(247.31,159.26) --
	(246.41,159.12) --
	(245.65,158.67) --
	(245.56,158.03) --
	(245.05,157.54) --
	(244.52,158.56) --
	(244.87,159.07) --
	(243.11,161.30) --
	(242.43,161.52) --
	(241.68,162.14) --
	(241.54,163.38) --
	(242.35,164.09) --
	(243.02,165.22) --
	(242.33,165.88) --
	(242.76,166.70) --
	(244.05,167.88) --
	(244.54,167.77) --
	(244.70,169.01) --
	(246.04,169.80) --
	(245.92,171.40) --
	(246.97,171.99) --
	(246.10,172.61) --
	(245.80,173.88) --
	(246.19,175.03) --
	(245.36,176.57) --
	(245.72,177.05) --
	(246.26,176.62) --
	(246.00,176.05) --
	(247.10,174.90) --
	(246.91,173.31) --
	(248.26,172.73) --
	(250.73,173.47) --
	(251.24,172.23) --
	(252.96,170.87) --
	(253.53,170.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.49,178.44) --
	(245.24,177.82) --
	(245.72,177.05) --
	(245.36,176.57) --
	(246.19,175.03) --
	(245.80,173.88) --
	(246.10,172.61) --
	(246.97,171.99) --
	(245.92,171.40) --
	(246.04,169.80) --
	(244.70,169.01) --
	(244.54,167.77) --
	(244.05,167.88) --
	(242.76,166.70) --
	(242.33,165.88) --
	(241.94,166.62) --
	(240.72,166.67) --
	(240.21,167.46) --
	(239.35,166.67) --
	(237.51,166.76) --
	(236.25,167.60) --
	(235.60,169.33) --
	(235.02,169.66) --
	(234.23,169.50) --
	(232.57,170.11) --
	(231.42,170.85) --
	(231.42,171.88) --
	(231.78,172.67) --
	(233.46,174.70) --
	(233.25,175.54) --
	(233.59,176.40) --
	(233.33,176.94) --
	(233.69,177.66) --
	(233.52,178.15) --
	(234.21,178.99) --
	(235.02,179.45) --
	(235.04,180.03) --
	(236.41,179.24) --
	(237.69,179.79) --
	(238.10,179.31) --
	(238.80,179.45) --
	(239.39,180.53) --
	(240.59,181.03) --
	(241.16,180.28) --
	(243.93,180.59) --
	(243.61,179.63) --
	(243.17,179.48) --
	(242.03,178.08) --
	(242.25,177.70) --
	(243.70,178.41) --
	(244.49,178.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.17,218.70) --
	(271.68,216.00) --
	(272.29,214.62) --
	(271.58,213.73) --
	(269.86,212.61) --
	(269.28,213.64) --
	(268.58,213.12) --
	(268.98,211.35) --
	(267.95,210.72) --
	(267.82,210.12) --
	(266.97,209.85) --
	(265.63,210.52) --
	(265.36,209.80) --
	(264.55,209.10) --
	(263.05,208.36) --
	(263.46,209.33) --
	(263.00,210.12) --
	(262.66,211.49) --
	(261.88,211.01) --
	(261.58,211.44) --
	(262.15,212.01) --
	(261.35,213.46) --
	(261.72,213.77) --
	(261.23,214.63) --
	(260.14,215.50) --
	(259.42,215.38) --
	(259.16,216.06) --
	(258.44,216.72) --
	(256.62,216.89) --
	(255.87,217.58) --
	(255.70,218.37) --
	(256.28,218.99) --
	(255.86,219.96) --
	(256.68,220.75) --
	(257.23,221.11) --
	(258.65,220.25) --
	(259.39,220.83) --
	(260.43,220.12) --
	(262.22,222.17) --
	(263.36,220.56) --
	(264.57,220.26) --
	(265.00,220.61) --
	(266.92,219.63) --
	(266.37,219.02) --
	(266.51,217.77) --
	(267.66,216.28) --
	(268.49,216.98) --
	(269.23,217.19) --
	(270.54,218.03) --
	(271.17,218.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.43,203.31) --
	(249.10,201.70) --
	(250.28,200.61) --
	(251.32,200.98) --
	(252.10,200.37) --
	(252.72,199.26) --
	(252.24,198.96) --
	(252.32,197.47) --
	(253.19,197.91) --
	(254.42,197.02) --
	(254.97,195.43) --
	(254.30,194.97) --
	(254.46,193.70) --
	(253.94,193.86) --
	(253.16,193.52) --
	(252.00,193.79) --
	(251.56,195.12) --
	(250.36,194.50) --
	(250.45,194.10) --
	(251.34,193.64) --
	(251.44,192.73) --
	(252.32,191.69) --
	(252.48,190.67) --
	(251.66,190.46) --
	(250.63,191.40) --
	(250.13,191.57) --
	(248.75,190.08) --
	(247.75,190.73) --
	(246.77,191.73) --
	(246.44,192.94) --
	(243.79,192.58) --
	(243.10,192.20) --
	(242.99,190.65) --
	(242.32,191.22) --
	(241.62,191.42) --
	(241.26,192.12) --
	(241.12,193.22) --
	(240.31,193.82) --
	(240.00,193.37) --
	(239.05,193.34) --
	(238.84,192.96) --
	(237.64,192.51) --
	(237.22,192.51) --
	(237.23,192.84) --
	(236.09,194.40) --
	(236.37,195.60) --
	(239.80,195.76) --
	(239.96,195.52) --
	(241.60,198.18) --
	(241.84,199.66) --
	(242.86,200.14) --
	(242.76,198.87) --
	(244.11,199.01) --
	(244.29,200.80) --
	(245.15,201.09) --
	(245.73,200.73) --
	(246.52,200.82) --
	(246.35,202.78) --
	(247.51,203.42) --
	(248.04,203.03) --
	(249.43,203.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.09,207.38) --
	(238.51,207.01) --
	(238.78,206.06) --
	(238.10,206.02) --
	(237.04,205.32) --
	(237.00,204.92) --
	(237.85,204.54) --
	(237.31,203.93) --
	(238.18,203.36) --
	(237.91,202.96) --
	(236.93,202.16) --
	(236.28,202.01) --
	(235.60,200.75) --
	(234.47,200.13) --
	(232.85,200.50) --
	(232.91,200.94) --
	(232.43,202.15) --
	(231.65,202.19) --
	(231.67,201.48) --
	(231.04,200.87) --
	(231.04,200.28) --
	(229.98,199.47) --
	(229.55,200.38) --
	(228.57,200.20) --
	(228.60,201.10) --
	(228.30,202.64) --
	(227.54,203.31) --
	(228.08,204.06) --
	(229.37,205.34) --
	(229.63,206.16) --
	(228.74,206.18) --
	(229.05,206.99) --
	(229.23,208.01) --
	(229.85,208.28) --
	(230.94,207.64) --
	(231.78,208.82) --
	(232.39,209.32) --
	(233.13,208.73) --
	(233.92,207.27) --
	(234.51,207.39) --
	(234.54,208.09) --
	(235.92,208.73) --
	(236.29,208.67) --
	(236.40,207.32) --
	(236.82,206.93) --
	(238.09,207.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(274.52,217.91) --
	(275.12,217.25) --
	(274.98,216.06) --
	(273.67,214.80) --
	(274.04,213.92) --
	(274.58,213.75) --
	(274.69,212.96) --
	(273.37,211.99) --
	(271.50,211.35) --
	(270.90,210.75) --
	(271.17,209.84) --
	(271.88,210.22) --
	(272.52,211.04) --
	(273.52,210.65) --
	(274.06,210.84) --
	(274.53,210.08) --
	(274.34,209.64) --
	(274.74,207.86) --
	(273.26,206.54) --
	(272.17,206.25) --
	(270.32,204.09) --
	(268.82,202.84) --
	(267.43,202.11) --
	(266.75,203.00) --
	(265.81,202.42) --
	(264.64,202.20) --
	(264.75,203.74) --
	(263.77,204.14) --
	(263.14,205.07) --
	(262.31,204.72) --
	(262.08,205.65) --
	(262.88,207.00) --
	(262.00,207.12) --
	(261.71,207.91) --
	(263.05,208.36) --
	(264.55,209.10) --
	(265.36,209.80) --
	(265.63,210.52) --
	(266.97,209.85) --
	(267.82,210.12) --
	(267.95,210.72) --
	(268.98,211.35) --
	(268.58,213.12) --
	(269.28,213.64) --
	(269.86,212.61) --
	(271.58,213.73) --
	(272.29,214.62) --
	(271.68,216.00) --
	(271.17,218.70) --
	(272.06,218.79) --
	(272.76,217.96) --
	(273.77,218.74) --
	(274.52,217.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.37,195.60) --
	(236.09,194.40) --
	(237.23,192.84) --
	(237.22,192.51) --
	(236.64,192.36) --
	(234.41,192.48) --
	(233.86,193.26) --
	(233.73,194.14) --
	(232.56,192.40) --
	(231.82,191.91) --
	(229.85,192.20) --
	(229.58,192.86) --
	(228.68,193.42) --
	(229.00,194.13) --
	(229.68,193.89) --
	(230.49,194.19) --
	(232.05,195.30) --
	(231.14,196.15) --
	(230.81,196.89) --
	(230.73,197.85) --
	(230.90,198.60) --
	(230.26,198.89) --
	(229.98,199.47) --
	(231.04,200.28) --
	(231.04,200.87) --
	(231.67,201.48) --
	(231.65,202.19) --
	(232.43,202.15) --
	(232.91,200.94) --
	(232.85,200.50) --
	(234.47,200.13) --
	(235.60,200.75) --
	(236.28,202.01) --
	(236.93,202.16) --
	(237.91,202.96) --
	(238.76,202.87) --
	(238.38,201.32) --
	(238.70,200.41) --
	(238.28,199.75) --
	(237.53,199.64) --
	(237.06,198.86) --
	(237.24,198.17) --
	(237.00,197.56) --
	(236.36,197.25) --
	(236.02,196.30) --
	(236.37,195.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.33,165.88) --
	(243.02,165.22) --
	(242.35,164.09) --
	(241.54,163.38) --
	(241.68,162.14) --
	(242.43,161.52) --
	(243.11,161.30) --
	(244.87,159.07) --
	(244.52,158.56) --
	(245.05,157.54) --
	(245.35,157.06) --
	(245.24,155.82) --
	(245.51,155.26) --
	(245.04,154.57) --
	(244.19,153.92) --
	(244.16,152.90) --
	(242.63,152.61) --
	(241.46,151.26) --
	(240.68,151.45) --
	(239.86,151.11) --
	(239.11,151.50) --
	(238.37,151.39) --
	(237.85,151.91) --
	(237.09,151.99) --
	(236.67,151.47) --
	(236.12,151.83) --
	(236.85,154.22) --
	(237.53,154.66) --
	(237.05,155.28) --
	(236.89,157.45) --
	(236.19,157.44) --
	(235.80,158.61) --
	(235.72,160.19) --
	(236.35,160.10) --
	(237.03,162.12) --
	(237.63,163.33) --
	(238.28,163.69) --
	(238.54,164.97) --
	(237.87,165.80) --
	(237.51,166.76) --
	(239.35,166.67) --
	(240.21,167.46) --
	(240.72,166.67) --
	(241.94,166.62) --
	(242.33,165.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.37,223.27) --
	(262.22,222.17) --
	(260.43,220.12) --
	(259.39,220.83) --
	(258.65,220.25) --
	(257.23,221.11) --
	(256.68,220.75) --
	(255.69,221.74) --
	(255.03,220.99) --
	(253.83,222.59) --
	(253.18,222.49) --
	(251.85,223.31) --
	(254.01,224.55) --
	(253.57,225.57) --
	(254.90,226.16) --
	(256.05,227.06) --
	(256.70,227.05) --
	(258.13,227.83) --
	(258.73,228.02) --
	(259.24,228.77) --
	(260.48,229.10) --
	(260.99,228.52) --
	(261.41,226.95) --
	(262.48,224.99) --
	(263.32,224.53) --
	(263.04,223.73) --
	(263.37,223.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.37,199.67) --
	(209.72,198.59) --
	(210.54,197.77) --
	(211.71,198.40) --
	(211.65,196.33) --
	(211.12,196.19) --
	(210.45,194.55) --
	(209.82,193.82) --
	(209.90,193.23) --
	(209.40,192.44) --
	(208.93,190.89) --
	(208.12,190.36) --
	(206.77,190.33) --
	(206.52,189.81) --
	(205.26,189.55) --
	(205.03,189.82) --
	(203.96,188.92) --
	(203.49,189.06) --
	(202.33,190.52) --
	(202.64,191.33) --
	(202.38,192.14) --
	(201.74,192.88) --
	(201.07,192.93) --
	(200.71,194.46) --
	(201.77,194.85) --
	(203.20,195.95) --
	(203.19,196.84) --
	(202.76,197.11) --
	(202.97,198.17) --
	(202.84,199.06) --
	(203.53,201.44) --
	(203.02,201.45) --
	(203.19,202.14) --
	(203.97,201.87) --
	(204.49,202.25) --
	(205.04,201.52) --
	(206.28,200.97) --
	(207.15,201.06) --
	(208.33,200.57) --
	(208.53,199.60) --
	(209.37,199.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.73,197.85) --
	(230.81,196.89) --
	(231.14,196.15) --
	(232.05,195.30) --
	(230.49,194.19) --
	(229.68,193.89) --
	(229.00,194.13) --
	(228.68,193.42) --
	(229.58,192.86) --
	(229.85,192.20) --
	(231.82,191.91) --
	(229.42,190.35) --
	(228.63,187.81) --
	(226.33,186.67) --
	(226.31,187.76) --
	(225.63,187.53) --
	(224.37,187.66) --
	(223.40,188.06) --
	(222.58,187.51) --
	(221.13,187.14) --
	(220.83,186.72) --
	(219.40,185.58) --
	(219.10,186.51) --
	(218.45,187.33) --
	(217.34,187.15) --
	(217.19,187.48) --
	(216.69,189.08) --
	(217.98,190.09) --
	(218.24,191.51) --
	(218.88,191.99) --
	(220.61,192.53) --
	(221.35,192.41) --
	(222.61,192.97) --
	(223.56,192.32) --
	(224.28,191.54) --
	(225.06,192.04) --
	(226.06,192.16) --
	(227.02,192.62) --
	(227.01,193.56) --
	(226.45,193.76) --
	(226.02,194.84) --
	(226.27,196.32) --
	(225.65,196.48) --
	(225.94,197.46) --
	(226.90,197.70) --
	(227.32,198.84) --
	(228.05,198.81) --
	(229.01,197.99) --
	(229.87,197.59) --
	(230.73,197.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.33,186.67) --
	(225.86,186.11) --
	(225.08,185.97) --
	(224.06,183.83) --
	(224.09,183.39) --
	(223.46,182.75) --
	(223.94,181.69) --
	(224.60,181.84) --
	(224.93,181.19) --
	(224.69,180.04) --
	(223.88,178.30) --
	(223.84,174.86) --
	(222.88,174.90) --
	(220.76,174.05) --
	(219.18,173.68) --
	(217.80,173.69) --
	(218.16,174.08) --
	(217.66,175.34) --
	(218.01,176.64) --
	(217.87,177.26) --
	(216.14,176.66) --
	(215.75,176.23) --
	(215.16,177.95) --
	(214.36,179.15) --
	(214.18,180.15) --
	(213.84,180.37) --
	(213.73,182.24) --
	(212.78,182.70) --
	(212.97,184.23) --
	(213.55,185.02) --
	(213.44,185.56) --
	(215.67,185.79) --
	(216.94,186.61) --
	(217.19,187.48) --
	(217.34,187.15) --
	(218.45,187.33) --
	(219.10,186.51) --
	(219.40,185.58) --
	(220.83,186.72) --
	(221.13,187.14) --
	(222.58,187.51) --
	(223.40,188.06) --
	(224.37,187.66) --
	(225.63,187.53) --
	(226.31,187.76) --
	(226.33,186.67) --
	cycle;
\definecolor{fillColor}{RGB}{198,219,239}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.42,311.02) --
	(231.64,310.35) --
	(231.34,310.11) --
	(232.10,308.77) --
	(230.98,308.38) --
	(230.11,308.71) --
	(228.80,310.18) --
	(227.95,311.47) --
	(227.12,311.99) --
	(226.81,313.50) --
	(227.26,314.82) --
	(227.95,315.29) --
	(227.99,315.33) --
	(228.55,315.20) --
	(229.31,315.99) --
	(229.92,315.36) --
	(230.58,315.13) --
	(231.61,314.18) --
	(232.04,313.51) --
	(232.22,311.90) --
	(232.86,311.82) --
	(233.60,312.15) --
	(234.42,311.98) --
	(234.42,311.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.16,259.13) --
	(181.61,257.12) --
	(180.70,256.72) --
	(179.99,255.30) --
	(179.04,253.35) --
	(178.73,254.07) --
	(178.25,254.16) --
	(177.16,253.36) --
	(176.06,253.29) --
	(175.74,253.79) --
	(175.07,253.62) --
	(174.17,252.61) --
	(172.34,252.83) --
	(171.89,252.80) --
	(172.76,254.19) --
	(172.99,255.19) --
	(172.05,256.50) --
	(173.68,257.18) --
	(174.01,257.65) --
	(175.16,257.24) --
	(176.23,257.85) --
	(177.78,259.43) --
	(178.51,259.61) --
	(178.49,260.13) --
	(180.70,260.32) --
	(181.27,260.52) --
	(182.73,260.00) --
	(183.16,259.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.46,263.70) --
	(188.07,263.40) --
	(188.41,261.81) --
	(188.33,260.71) --
	(189.03,259.95) --
	(188.58,259.20) --
	(188.01,258.86) --
	(188.99,257.26) --
	(188.25,256.55) --
	(187.15,256.40) --
	(186.07,257.16) --
	(184.95,256.58) --
	(184.44,255.80) --
	(183.22,255.41) --
	(182.59,255.64) --
	(182.03,254.64) --
	(180.95,255.32) --
	(179.99,255.30) --
	(180.70,256.72) --
	(181.61,257.12) --
	(183.16,259.13) --
	(184.08,259.86) --
	(185.09,260.06) --
	(185.14,260.63) --
	(184.56,261.65) --
	(185.12,262.03) --
	(185.28,262.99) --
	(187.25,263.98) --
	(188.46,263.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.78,266.62) --
	(196.45,265.63) --
	(197.15,264.96) --
	(198.15,262.97) --
	(198.15,262.94) --
	(196.86,263.21) --
	(197.06,263.88) --
	(196.58,264.63) --
	(195.57,264.90) --
	(196.24,265.65) --
	(196.33,266.67) --
	(196.78,266.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.87,262.00) --
	(201.12,261.09) --
	(200.31,260.40) --
	(200.04,260.30) --
	(197.99,262.02) --
	(198.15,262.94) --
	(198.15,262.97) --
	(198.53,262.47) --
	(199.68,262.46) --
	(200.87,262.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.40,281.29) --
	(249.64,280.12) --
	(248.39,279.53) --
	(247.32,279.72) --
	(245.57,279.24) --
	(244.83,278.32) --
	(244.83,277.57) --
	(244.40,276.48) --
	(243.25,276.44) --
	(242.08,275.67) --
	(241.70,276.54) --
	(241.20,276.90) --
	(240.64,278.02) --
	(240.63,278.75) --
	(241.13,279.17) --
	(242.95,279.83) --
	(242.58,281.49) --
	(241.64,283.26) --
	(243.44,283.52) --
	(244.62,284.18) --
	(244.69,283.49) --
	(245.67,282.62) --
	(246.96,283.58) --
	(247.96,283.70) --
	(249.40,281.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(259.76,275.77) --
	(259.22,274.92) --
	(259.05,273.84) --
	(258.56,273.37) --
	(257.49,274.17) --
	(257.45,272.45) --
	(257.16,271.76) --
	(257.02,271.76) --
	(255.25,272.54) --
	(254.59,273.06) --
	(254.80,274.02) --
	(254.11,273.89) --
	(252.93,272.98) --
	(251.81,274.39) --
	(251.08,274.75) --
	(251.67,275.37) --
	(251.72,276.17) --
	(252.98,277.48) --
	(254.00,278.26) --
	(255.29,278.55) --
	(255.88,278.90) --
	(256.08,278.06) --
	(257.66,277.80) --
	(258.53,278.00) --
	(259.66,277.27) --
	(259.76,275.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.04,259.85) --
	(242.03,259.30) --
	(241.29,259.28) --
	(241.08,258.79) --
	(240.64,259.36) --
	(239.69,259.57) --
	(239.90,260.31) --
	(239.43,260.79) --
	(239.77,261.29) --
	(239.23,261.75) --
	(238.21,261.03) --
	(237.58,261.49) --
	(236.45,261.16) --
	(235.53,261.58) --
	(234.81,261.06) --
	(234.32,261.91) --
	(234.61,262.55) --
	(232.97,262.69) --
	(232.61,263.76) --
	(232.12,264.14) --
	(233.35,264.67) --
	(233.95,265.33) --
	(235.07,265.73) --
	(236.15,265.45) --
	(236.23,266.72) --
	(239.91,263.87) --
	(240.97,262.87) --
	(243.04,259.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.98,277.48) --
	(251.72,276.17) --
	(251.67,275.37) --
	(251.08,274.75) --
	(250.70,274.29) --
	(249.96,274.20) --
	(249.50,273.64) --
	(250.66,272.05) --
	(248.84,271.53) --
	(248.58,272.28) --
	(247.56,271.67) --
	(247.29,271.19) --
	(246.28,270.42) --
	(245.54,270.62) --
	(245.84,271.19) --
	(244.94,271.97) --
	(244.76,272.74) --
	(245.09,273.72) --
	(244.31,274.78) --
	(244.80,275.02) --
	(244.40,276.48) --
	(244.83,277.57) --
	(244.83,278.32) --
	(245.57,279.24) --
	(247.32,279.72) --
	(248.39,279.53) --
	(249.64,280.12) --
	(250.27,278.77) --
	(250.95,278.31) --
	(251.85,278.88) --
	(252.98,277.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.66,272.05) --
	(251.38,270.58) --
	(251.07,269.21) --
	(251.88,267.85) --
	(251.44,267.41) --
	(252.60,266.97) --
	(252.28,266.05) --
	(251.63,265.68) --
	(251.98,264.53) --
	(251.26,263.31) --
	(250.34,262.69) --
	(249.29,263.19) --
	(249.52,264.06) --
	(248.74,264.08) --
	(247.31,264.64) --
	(246.41,265.54) --
	(245.84,266.88) --
	(246.25,267.27) --
	(247.29,267.35) --
	(247.80,267.66) --
	(247.76,268.46) --
	(247.35,269.90) --
	(246.28,270.42) --
	(247.29,271.19) --
	(247.56,271.67) --
	(248.58,272.28) --
	(248.84,271.53) --
	(250.66,272.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.40,276.48) --
	(244.80,275.02) --
	(244.31,274.78) --
	(245.09,273.72) --
	(244.76,272.74) --
	(244.94,271.97) --
	(245.84,271.19) --
	(245.54,270.62) --
	(244.36,270.30) --
	(242.73,268.94) --
	(241.68,269.32) --
	(241.17,271.05) --
	(240.42,271.38) --
	(240.53,271.99) --
	(239.97,272.46) --
	(239.64,273.05) --
	(240.04,274.25) --
	(240.19,274.66) --
	(241.12,274.66) --
	(241.32,275.20) --
	(242.08,275.67) --
	(243.25,276.44) --
	(244.40,276.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.83,264.71) --
	(232.12,264.14) --
	(232.61,263.76) --
	(232.97,262.69) --
	(234.61,262.55) --
	(234.32,261.91) --
	(233.01,260.56) --
	(232.66,259.74) --
	(231.30,260.49) --
	(230.65,259.60) --
	(230.64,258.67) --
	(230.26,258.46) --
	(229.54,259.44) --
	(228.81,259.57) --
	(228.04,259.32) --
	(228.01,260.16) --
	(227.21,260.68) --
	(226.46,261.90) --
	(225.31,262.74) --
	(224.84,264.04) --
	(225.59,264.50) --
	(226.04,263.98) --
	(226.92,264.97) --
	(228.34,266.02) --
	(229.23,265.98) --
	(231.83,264.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.26,258.46) --
	(231.03,257.95) --
	(232.68,257.93) --
	(232.26,256.79) --
	(231.29,255.97) --
	(231.79,254.95) --
	(233.11,253.61) --
	(233.81,252.69) --
	(235.03,252.15) --
	(235.64,251.48) --
	(235.78,250.55) --
	(234.95,249.57) --
	(234.01,250.60) --
	(232.94,250.42) --
	(231.92,251.28) --
	(228.42,249.34) --
	(228.03,248.89) --
	(227.96,249.65) --
	(228.79,250.81) --
	(227.22,251.97) --
	(228.07,253.34) --
	(229.82,253.10) --
	(229.95,253.93) --
	(229.15,255.12) --
	(227.97,255.30) --
	(228.45,256.49) --
	(227.86,257.88) --
	(228.04,259.32) --
	(228.81,259.57) --
	(229.54,259.44) --
	(230.26,258.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.84,251.46) --
	(192.29,249.81) --
	(193.28,249.34) --
	(194.14,249.72) --
	(194.82,249.50) --
	(195.21,250.14) --
	(196.55,250.33) --
	(197.18,249.58) --
	(197.14,249.08) --
	(196.37,248.38) --
	(197.06,247.47) --
	(198.05,246.66) --
	(197.63,246.33) --
	(196.79,246.11) --
	(195.20,245.37) --
	(194.21,244.75) --
	(194.09,244.24) --
	(192.98,244.51) --
	(191.92,245.28) --
	(191.19,245.45) --
	(189.10,245.49) --
	(189.20,247.04) --
	(189.45,248.03) --
	(189.08,248.60) --
	(190.63,249.33) --
	(191.38,249.26) --
	(191.74,249.88) --
	(191.52,250.89) --
	(191.84,251.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.52,248.63) --
	(222.37,247.56) --
	(220.77,246.84) --
	(219.94,247.26) --
	(219.71,246.83) --
	(220.17,246.03) --
	(220.21,244.64) --
	(219.33,243.48) --
	(217.00,244.00) --
	(217.36,244.90) --
	(217.20,245.71) --
	(218.34,248.75) --
	(217.14,248.84) --
	(218.24,249.30) --
	(219.94,249.73) --
	(221.21,249.73) --
	(222.52,248.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.95,249.57) --
	(234.31,247.99) --
	(235.09,246.73) --
	(235.07,245.29) --
	(235.84,244.45) --
	(234.33,243.68) --
	(233.29,243.77) --
	(231.25,242.96) --
	(229.66,242.69) --
	(228.44,241.54) --
	(227.86,242.50) --
	(227.40,243.92) --
	(228.01,244.38) --
	(228.05,245.65) --
	(227.67,246.47) --
	(228.12,247.27) --
	(227.65,248.10) --
	(228.03,248.89) --
	(228.42,249.34) --
	(231.92,251.28) --
	(232.94,250.42) --
	(234.01,250.60) --
	(234.95,249.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.85,242.92) --
	(221.84,241.14) --
	(222.21,240.08) --
	(223.01,239.45) --
	(222.66,238.96) --
	(220.98,238.25) --
	(220.18,238.92) --
	(219.75,238.71) --
	(219.05,239.30) --
	(217.93,239.27) --
	(217.05,238.60) --
	(215.99,238.32) --
	(215.86,239.19) --
	(216.49,239.55) --
	(216.29,241.38) --
	(216.71,242.55) --
	(215.91,242.51) --
	(217.00,244.00) --
	(219.33,243.48) --
	(220.21,244.64) --
	(220.17,246.03) --
	(221.91,245.34) --
	(222.32,244.60) --
	(221.29,243.89) --
	(221.85,242.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.18,247.61) --
	(242.18,246.78) --
	(241.34,245.81) --
	(240.29,245.63) --
	(239.25,245.97) --
	(239.29,245.26) --
	(238.43,245.20) --
	(235.84,244.45) --
	(235.07,245.29) --
	(235.09,246.73) --
	(234.31,247.99) --
	(234.95,249.57) --
	(235.78,250.55) --
	(235.64,251.48) --
	(236.85,252.37) --
	(236.51,252.83) --
	(236.88,253.99) --
	(237.94,253.75) --
	(239.11,254.28) --
	(240.08,254.18) --
	(240.56,253.55) --
	(240.17,252.99) --
	(240.84,251.49) --
	(241.76,250.35) --
	(240.97,249.06) --
	(241.12,248.65) --
	(242.18,247.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.96,249.65) --
	(228.03,248.89) --
	(227.65,248.10) --
	(228.12,247.27) --
	(227.67,246.47) --
	(228.05,245.65) --
	(228.01,244.38) --
	(227.40,243.92) --
	(225.94,243.67) --
	(225.46,243.17) --
	(225.76,242.51) --
	(225.28,242.23) --
	(223.41,243.07) --
	(222.97,243.64) --
	(221.85,242.92) --
	(221.29,243.89) --
	(222.32,244.60) --
	(221.91,245.34) --
	(220.17,246.03) --
	(219.71,246.83) --
	(219.94,247.26) --
	(220.77,246.84) --
	(222.37,247.56) --
	(222.52,248.63) --
	(223.30,248.89) --
	(223.81,248.61) --
	(225.38,249.84) --
	(226.25,249.54) --
	(226.78,249.92) --
	(227.96,249.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 98.42,288.29) --
	( 98.17,287.65) --
	( 99.01,287.29) --
	( 99.42,287.64) --
	(100.10,287.24) --
	(101.40,285.93) --
	(100.42,285.05) --
	(101.31,283.26) --
	(101.18,282.83) --
	(100.34,282.45) --
	(100.05,282.93) --
	( 99.22,282.23) --
	( 97.97,281.96) --
	( 96.90,280.94) --
	( 95.22,279.99) --
	( 94.67,280.57) --
	( 93.65,280.65) --
	( 93.01,281.35) --
	( 91.75,282.46) --
	( 90.84,282.93) --
	( 90.36,283.57) --
	( 89.41,285.67) --
	( 90.20,286.74) --
	( 90.70,286.53) --
	( 91.46,285.58) --
	( 91.96,285.74) --
	( 93.10,285.17) --
	( 94.24,286.14) --
	( 94.92,287.24) --
	( 96.54,288.48) --
	( 97.42,288.25) --
	( 98.42,288.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(101.99,302.22) --
	(103.06,300.64) --
	(103.30,299.39) --
	(102.93,299.01) --
	(103.17,297.22) --
	(104.32,295.60) --
	(103.90,295.33) --
	(102.84,293.82) --
	(102.14,293.87) --
	(100.83,292.43) --
	( 99.64,293.10) --
	( 99.22,293.85) --
	( 99.03,294.87) --
	( 99.79,295.57) --
	( 98.86,296.33) --
	( 98.44,297.46) --
	( 98.97,297.95) --
	( 98.27,299.10) --
	( 97.19,300.02) --
	( 96.07,300.68) --
	( 96.60,301.33) --
	( 96.79,302.09) --
	( 97.98,302.31) --
	( 99.13,300.15) --
	( 99.61,300.63) --
	(101.07,301.48) --
	(101.99,302.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 88.23,267.29) --
	( 89.31,266.09) --
	( 89.80,265.81) --
	( 90.31,264.89) --
	( 91.41,265.72) --
	( 91.95,266.91) --
	( 92.68,265.43) --
	( 93.36,265.03) --
	( 94.54,266.22) --
	( 95.20,265.36) --
	( 95.82,265.81) --
	( 96.40,265.26) --
	( 97.50,265.99) --
	( 98.47,265.74) --
	( 98.78,264.51) --
	( 99.48,264.21) --
	(100.43,262.93) --
	(100.41,262.24) --
	( 99.25,262.04) --
	( 97.47,261.17) --
	( 96.08,261.51) --
	( 94.56,260.90) --
	( 94.39,260.86) --
	( 93.94,260.73) --
	( 92.87,260.44) --
	( 91.98,259.76) --
	( 92.73,258.53) --
	( 91.98,257.99) --
	( 92.74,256.72) --
	( 93.26,256.42) --
	( 93.94,255.42) --
	( 93.48,254.91) --
	( 92.41,256.56) --
	( 91.10,256.20) --
	( 90.34,255.72) --
	( 89.73,255.94) --
	( 88.21,257.22) --
	( 87.39,259.66) --
	( 86.22,260.63) --
	( 86.00,261.45) --
	( 86.24,261.92) --
	( 85.42,262.81) --
	( 84.47,263.31) --
	( 83.69,264.37) --
	( 83.34,265.48) --
	( 83.66,266.24) --
	( 82.74,266.95) --
	( 84.38,268.30) --
	( 85.39,266.74) --
	( 85.44,266.27) --
	( 86.21,265.51) --
	( 86.44,264.78) --
	( 87.19,265.03) --
	( 87.17,265.88) --
	( 88.23,267.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(102.55,278.30) --
	(102.23,277.21) --
	(101.38,277.04) --
	(101.00,276.51) --
	(101.30,274.67) --
	(101.23,273.93) --
	(100.10,273.65) --
	( 99.42,273.75) --
	( 98.97,273.10) --
	( 97.94,273.87) --
	( 97.44,274.84) --
	( 96.66,275.78) --
	( 95.32,276.94) --
	( 94.63,277.24) --
	( 93.59,278.43) --
	( 92.60,277.90) --
	( 92.16,278.71) --
	( 92.93,280.06) --
	( 92.72,280.56) --
	( 93.01,281.35) --
	( 93.65,280.65) --
	( 94.67,280.57) --
	( 95.22,279.99) --
	( 96.90,280.94) --
	( 97.97,281.96) --
	( 99.22,282.23) --
	(100.05,282.93) --
	(100.34,282.45) --
	(101.34,282.13) --
	(102.55,278.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(122.40,276.14) --
	(122.79,274.91) --
	(122.68,274.13) --
	(120.78,273.62) --
	(120.49,273.29) --
	(119.30,273.29) --
	(118.04,273.51) --
	(116.75,275.51) --
	(118.05,276.17) --
	(118.41,276.02) --
	(120.49,276.40) --
	(122.40,276.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(116.39,289.54) --
	(115.14,286.97) --
	(114.01,287.01) --
	(113.13,288.60) --
	(112.15,289.57) --
	(110.67,289.38) --
	(110.30,289.85) --
	(110.66,291.08) --
	(111.64,291.65) --
	(111.59,292.06) --
	(113.04,294.05) --
	(112.94,294.61) --
	(114.57,295.43) --
	(114.95,295.07) --
	(114.56,294.11) --
	(115.10,292.07) --
	(115.77,291.55) --
	(116.27,290.73) --
	(116.39,289.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(133.79,285.64) --
	(133.81,285.01) --
	(134.82,283.77) --
	(132.86,283.03) --
	(133.45,281.97) --
	(134.17,281.78) --
	(135.06,282.32) --
	(135.79,282.03) --
	(135.82,281.08) --
	(135.04,281.38) --
	(134.98,280.63) --
	(135.78,280.73) --
	(135.53,279.70) --
	(134.32,280.24) --
	(133.64,279.44) --
	(133.37,278.79) --
	(132.73,278.92) --
	(131.09,279.93) --
	(130.69,280.84) --
	(130.02,281.41) --
	(129.48,281.86) --
	(130.10,283.27) --
	(129.10,283.68) --
	(130.25,285.61) --
	(130.90,285.24) --
	(131.64,285.23) --
	(132.65,285.67) --
	(133.79,285.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(129.10,283.68) --
	(130.10,283.27) --
	(129.48,281.86) --
	(130.02,281.41) --
	(129.92,280.43) --
	(128.13,278.82) --
	(127.91,278.07) --
	(125.75,277.05) --
	(125.04,277.27) --
	(123.81,276.96) --
	(123.85,278.19) --
	(124.57,278.63) --
	(125.78,279.09) --
	(125.67,279.56) --
	(126.19,280.25) --
	(127.31,281.00) --
	(128.52,282.65) --
	(128.12,283.35) --
	(129.10,283.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(124.10,291.93) --
	(124.25,290.32) --
	(124.62,289.88) --
	(123.77,289.08) --
	(125.46,286.79) --
	(125.40,285.25) --
	(124.12,284.40) --
	(122.74,284.46) --
	(121.68,283.83) --
	(120.72,283.81) --
	(120.47,284.66) --
	(120.47,285.81) --
	(119.16,287.58) --
	(119.47,288.10) --
	(119.28,289.89) --
	(119.83,290.14) --
	(121.14,291.78) --
	(122.55,291.84) --
	(122.87,291.57) --
	(124.10,291.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(133.75,291.65) --
	(132.81,290.97) --
	(132.29,291.32) --
	(131.12,290.47) --
	(130.47,290.44) --
	(130.09,291.18) --
	(129.55,291.19) --
	(128.88,291.84) --
	(127.79,293.69) --
	(127.88,294.46) --
	(127.26,295.49) --
	(128.29,296.90) --
	(126.67,299.09) --
	(126.99,298.84) --
	(129.00,297.51) --
	(129.95,297.24) --
	(131.24,295.90) --
	(131.24,295.63) --
	(133.05,294.91) --
	(133.33,293.95) --
	(134.38,293.83) --
	(135.20,293.02) --
	(134.53,292.10) --
	(133.75,291.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(150.87,306.64) --
	(149.49,306.84) --
	(148.91,307.16) --
	(146.80,307.16) --
	(146.85,308.63) --
	(146.55,309.75) --
	(145.91,310.46) --
	(146.63,310.65) --
	(146.19,311.74) --
	(145.43,312.26) --
	(144.46,312.29) --
	(145.51,313.81) --
	(146.04,314.95) --
	(147.11,315.74) --
	(148.26,315.64) --
	(148.65,313.82) --
	(150.04,313.34) --
	(150.59,311.03) --
	(150.81,310.81) --
	(150.82,309.46) --
	(150.53,308.77) --
	(150.87,306.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(152.44,319.32) --
	(152.13,317.97) --
	(152.07,316.82) --
	(150.70,316.37) --
	(149.71,316.48) --
	(147.11,315.74) --
	(146.04,314.95) --
	(145.51,313.81) --
	(144.46,312.29) --
	(140.23,312.34) --
	(139.66,311.96) --
	(137.76,313.42) --
	(137.59,314.06) --
	(137.93,314.79) --
	(137.32,315.03) --
	(141.03,315.41) --
	(140.16,320.03) --
	(141.14,320.21) --
	(141.78,319.64) --
	(142.16,320.49) --
	(142.89,320.30) --
	(143.54,321.01) --
	(144.47,320.20) --
	(145.35,320.69) --
	(144.86,321.29) --
	(145.56,321.97) --
	(149.08,320.16) --
	(150.38,320.37) --
	(152.44,319.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(132.69,305.71) --
	(135.42,304.59) --
	(135.54,305.07) --
	(136.63,304.79) --
	(138.30,304.80) --
	(140.19,304.25) --
	(139.98,302.68) --
	(140.86,301.93) --
	(139.82,300.54) --
	(138.15,300.36) --
	(137.59,300.04) --
	(136.53,300.50) --
	(134.71,300.94) --
	(133.79,301.45) --
	(133.14,300.80) --
	(132.03,300.41) --
	(129.60,300.63) --
	(130.19,300.99) --
	(131.17,302.45) --
	(131.62,303.58) --
	(132.13,304.27) --
	(131.98,304.74) --
	(132.69,305.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.26,306.72) --
	(174.74,305.81) --
	(173.31,306.26) --
	(171.63,305.59) --
	(171.72,304.96) --
	(170.47,304.70) --
	(169.67,303.90) --
	(168.36,303.11) --
	(168.45,304.37) --
	(167.88,304.40) --
	(167.84,306.26) --
	(168.57,309.68) --
	(169.27,310.11) --
	(169.01,311.10) --
	(168.83,311.87) --
	(169.79,312.51) --
	(170.26,311.56) --
	(170.73,311.88) --
	(171.91,312.05) --
	(172.31,312.94) --
	(173.24,313.04) --
	(173.87,312.80) --
	(174.34,311.97) --
	(173.57,311.73) --
	(172.76,311.12) --
	(173.56,308.84) --
	(173.38,308.73) --
	(174.26,306.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.01,311.10) --
	(169.27,310.11) --
	(168.57,309.68) --
	(167.84,306.26) --
	(167.88,304.40) --
	(167.50,304.30) --
	(166.19,303.94) --
	(165.78,304.43) --
	(164.05,304.32) --
	(163.72,305.32) --
	(162.60,306.72) --
	(163.08,308.27) --
	(162.88,309.36) --
	(163.40,310.20) --
	(164.54,311.47) --
	(166.87,312.81) --
	(166.95,311.76) --
	(166.08,311.13) --
	(166.70,310.25) --
	(167.60,310.42) --
	(169.01,311.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(152.33,277.35) --
	(152.32,276.41) --
	(151.78,275.58) --
	(151.06,275.28) --
	(150.46,274.93) --
	(149.27,275.21) --
	(149.48,275.94) --
	(148.41,276.51) --
	(147.72,276.58) --
	(146.73,276.08) --
	(145.86,275.98) --
	(146.07,275.33) --
	(144.84,274.49) --
	(145.07,275.52) --
	(144.25,275.91) --
	(143.62,277.01) --
	(144.57,277.29) --
	(145.36,278.03) --
	(145.22,279.11) --
	(145.36,280.05) --
	(146.05,280.98) --
	(148.11,279.68) --
	(147.93,278.74) --
	(149.21,278.29) --
	(149.39,277.54) --
	(150.65,277.65) --
	(151.42,278.10) --
	(152.33,277.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(144.90,265.15) --
	(145.05,264.55) --
	(144.65,263.17) --
	(145.29,261.27) --
	(144.34,260.64) --
	(143.73,261.01) --
	(142.37,261.21) --
	(141.96,261.05) --
	(141.46,261.27) --
	(139.70,260.58) --
	(138.86,260.45) --
	(137.47,260.67) --
	(136.22,261.39) --
	(137.87,262.94) --
	(138.96,264.38) --
	(140.35,264.91) --
	(140.73,265.84) --
	(142.00,266.50) --
	(143.09,265.24) --
	(143.47,264.31) --
	(143.99,264.21) --
	(144.21,264.99) --
	(144.90,265.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(142.53,274.24) --
	(142.95,273.85) --
	(144.37,271.84) --
	(144.60,270.87) --
	(143.95,269.86) --
	(144.74,269.09) --
	(145.45,269.00) --
	(145.00,268.20) --
	(144.21,267.45) --
	(143.14,267.50) --
	(142.00,266.50) --
	(140.73,265.84) --
	(139.73,266.75) --
	(139.45,267.67) --
	(140.10,268.85) --
	(139.05,269.53) --
	(138.19,271.36) --
	(137.77,271.72) --
	(136.82,271.25) --
	(136.55,272.01) --
	(135.71,272.66) --
	(135.98,273.76) --
	(136.98,274.03) --
	(137.98,273.94) --
	(139.06,273.33) --
	(140.64,273.54) --
	(141.37,273.94) --
	(141.37,274.98) --
	(142.53,274.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(164.06,269.47) --
	(165.22,268.73) --
	(165.18,267.79) --
	(164.78,267.11) --
	(166.10,266.58) --
	(165.69,265.14) --
	(165.18,264.18) --
	(165.41,263.54) --
	(164.67,263.20) --
	(163.74,262.38) --
	(162.41,262.72) --
	(161.54,263.82) --
	(161.89,264.68) --
	(160.52,264.43) --
	(159.34,265.42) --
	(160.17,266.38) --
	(160.45,266.87) --
	(161.74,268.15) --
	(162.47,267.95) --
	(163.42,269.47) --
	(164.06,269.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(151.40,267.64) --
	(151.68,266.88) --
	(152.20,266.51) --
	(152.17,265.27) --
	(152.92,265.77) --
	(153.31,266.51) --
	(153.73,265.78) --
	(153.67,264.87) --
	(154.11,264.66) --
	(154.11,263.19) --
	(153.10,262.26) --
	(152.56,262.25) --
	(151.76,261.93) --
	(151.13,261.90) --
	(150.40,262.81) --
	(149.60,261.76) --
	(149.17,262.05) --
	(148.43,261.58) --
	(145.95,261.53) --
	(145.29,261.27) --
	(144.65,263.17) --
	(145.05,264.55) --
	(144.90,265.15) --
	(145.56,265.97) --
	(146.15,267.26) --
	(147.02,268.10) --
	(147.34,267.76) --
	(148.38,267.70) --
	(148.67,268.46) --
	(150.49,268.54) --
	(151.40,267.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(161.99,243.20) --
	(161.87,242.84) --
	(163.12,241.61) --
	(163.06,240.71) --
	(162.70,239.05) --
	(163.24,238.36) --
	(162.41,237.16) --
	(161.05,235.95) --
	(159.30,235.75) --
	(158.72,235.33) --
	(158.56,234.46) --
	(157.33,234.98) --
	(157.70,236.23) --
	(157.14,237.14) --
	(155.52,237.88) --
	(154.45,237.84) --
	(154.38,238.50) --
	(155.49,238.77) --
	(155.11,240.37) --
	(155.89,240.20) --
	(157.05,241.10) --
	(157.73,242.18) --
	(157.77,243.11) --
	(158.81,243.29) --
	(159.64,244.23) --
	(161.01,243.29) --
	(161.99,243.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(152.56,262.25) --
	(152.76,259.83) --
	(153.03,259.01) --
	(153.72,258.21) --
	(155.30,257.89) --
	(156.58,257.28) --
	(157.83,256.21) --
	(158.02,254.55) --
	(157.53,253.50) --
	(156.45,252.22) --
	(155.12,252.49) --
	(154.53,253.18) --
	(153.78,253.52) --
	(152.03,253.04) --
	(151.15,253.42) --
	(151.62,254.41) --
	(150.38,254.55) --
	(149.66,254.84) --
	(148.92,255.92) --
	(149.11,256.50) --
	(149.24,258.23) --
	(150.43,259.25) --
	(150.51,260.09) --
	(151.06,260.16) --
	(151.48,260.78) --
	(151.76,261.93) --
	(152.56,262.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(157.10,225.38) --
	(158.04,225.20) --
	(158.72,224.76) --
	(158.90,223.12) --
	(157.58,222.45) --
	(155.84,222.09) --
	(155.34,221.72) --
	(154.40,222.35) --
	(153.33,222.73) --
	(152.31,222.59) --
	(151.39,222.71) --
	(151.11,222.78) --
	(151.14,224.37) --
	(150.58,225.08) --
	(150.71,226.53) --
	(150.16,227.19) --
	(150.53,227.44) --
	(151.73,227.14) --
	(152.95,226.50) --
	(154.08,225.58) --
	(155.06,225.15) --
	(156.21,225.01) --
	(157.10,225.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(155.34,221.72) --
	(155.26,219.84) --
	(156.53,217.73) --
	(156.07,217.19) --
	(154.49,216.83) --
	(153.74,217.75) --
	(152.31,217.38) --
	(151.61,217.39) --
	(151.12,218.44) --
	(151.42,219.25) --
	(151.39,222.71) --
	(152.31,222.59) --
	(153.33,222.73) --
	(154.40,222.35) --
	(155.34,221.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(156.53,217.73) --
	(158.39,217.17) --
	(159.26,217.34) --
	(160.13,216.94) --
	(160.36,216.36) --
	(161.26,215.68) --
	(163.25,215.08) --
	(161.44,215.01) --
	(160.91,215.20) --
	(160.45,214.70) --
	(158.81,214.96) --
	(157.90,214.38) --
	(156.74,214.71) --
	(156.18,214.33) --
	(155.73,213.28) --
	(155.69,211.40) --
	(155.33,210.70) --
	(154.24,211.18) --
	(154.55,209.69) --
	(154.08,209.33) --
	(153.52,210.20) --
	(153.00,210.46) --
	(152.34,211.97) --
	(151.46,212.92) --
	(151.75,213.50) --
	(150.89,214.26) --
	(151.02,215.82) --
	(150.43,216.50) --
	(150.38,217.26) --
	(151.12,218.44) --
	(151.61,217.39) --
	(152.31,217.38) --
	(153.74,217.75) --
	(154.49,216.83) --
	(156.07,217.19) --
	(156.53,217.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.93,205.29) --
	(195.36,204.00) --
	(196.21,202.63) --
	(196.96,202.00) --
	(198.61,201.37) --
	(199.52,200.80) --
	(199.05,199.07) --
	(198.36,198.42) --
	(197.17,198.64) --
	(195.64,198.19) --
	(195.73,197.35) --
	(195.48,196.58) --
	(196.10,196.47) --
	(195.66,195.27) --
	(196.41,195.23) --
	(196.55,194.27) --
	(195.38,194.00) --
	(195.21,193.10) --
	(193.96,194.13) --
	(193.40,194.13) --
	(192.82,194.79) --
	(191.51,195.39) --
	(191.66,196.45) --
	(190.61,195.99) --
	(190.19,196.29) --
	(190.19,197.10) --
	(189.73,197.69) --
	(190.00,198.71) --
	(189.36,198.71) --
	(187.15,199.48) --
	(186.68,199.37) --
	(187.35,199.97) --
	(187.86,201.39) --
	(188.69,202.27) --
	(189.36,202.25) --
	(190.58,203.53) --
	(190.67,204.32) --
	(189.98,205.60) --
	(189.44,206.07) --
	(189.58,206.43) --
	(190.58,206.85) --
	(191.00,207.05) --
	(193.01,206.95) --
	(193.55,207.20) --
	(193.98,208.07) --
	(194.27,208.29) --
	(195.62,207.98) --
	(196.54,207.50) --
	(196.24,206.76) --
	(197.19,206.70) --
	(196.93,205.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.02,188.77) --
	(196.90,188.54) --
	(197.59,188.91) --
	(199.20,188.76) --
	(199.34,185.51) --
	(199.83,184.67) --
	(200.60,184.53) --
	(201.83,185.30) --
	(201.77,186.35) --
	(201.96,187.18) --
	(202.48,187.25) --
	(202.71,185.58) --
	(203.05,184.34) --
	(202.76,182.77) --
	(203.15,181.76) --
	(202.73,181.02) --
	(203.53,180.96) --
	(204.14,180.31) --
	(204.06,179.37) --
	(204.57,176.13) --
	(204.41,175.30) --
	(205.17,173.27) --
	(205.97,172.14) --
	(206.75,170.04) --
	(205.80,168.67) --
	(204.70,169.32) --
	(203.67,169.52) --
	(202.79,169.35) --
	(202.22,170.03) --
	(201.43,169.76) --
	(199.87,169.88) --
	(198.75,171.15) --
	(198.26,171.06) --
	(196.74,171.66) --
	(196.61,172.15) --
	(197.33,174.72) --
	(196.33,174.45) --
	(195.56,174.58) --
	(195.15,176.48) --
	(194.36,177.07) --
	(193.35,176.97) --
	(193.39,177.46) --
	(192.71,177.99) --
	(191.81,177.15) --
	(191.63,178.19) --
	(191.31,178.53) --
	(191.81,179.90) --
	(191.25,180.46) --
	(190.73,182.27) --
	(191.18,182.69) --
	(191.36,183.49) --
	(190.96,184.85) --
	(190.39,185.13) --
	(190.17,185.81) --
	(189.26,186.46) --
	(188.91,187.20) --
	(189.44,188.22) --
	(189.29,189.13) --
	(191.05,189.13) --
	(191.73,189.66) --
	(193.54,189.65) --
	(194.26,188.93) --
	(195.02,188.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.59,216.76) --
	(195.84,216.63) --
	(195.53,217.35) --
	(194.80,214.33) --
	(194.08,213.46) --
	(193.33,213.17) --
	(192.19,213.28) --
	(191.35,212.59) --
	(191.35,211.41) --
	(191.06,211.23) --
	(190.28,211.40) --
	(189.58,212.25) --
	(188.46,212.30) --
	(187.95,214.44) --
	(188.13,214.71) --
	(188.89,214.87) --
	(188.76,215.73) --
	(190.55,215.88) --
	(191.03,217.22) --
	(190.89,218.06) --
	(191.90,217.68) --
	(192.21,218.08) --
	(192.82,217.97) --
	(194.75,218.71) --
	(195.81,218.97) --
	(196.29,218.01) --
	(196.59,216.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.72,216.01) --
	(187.61,216.26) --
	(186.24,216.48) --
	(185.56,215.80) --
	(185.78,214.05) --
	(185.36,213.96) --
	(184.32,212.41) --
	(182.36,212.56) --
	(181.95,213.04) --
	(181.42,212.58) --
	(179.92,214.56) --
	(178.46,214.18) --
	(177.90,213.48) --
	(177.42,213.88) --
	(176.84,215.54) --
	(178.13,215.59) --
	(178.13,216.31) --
	(178.78,216.85) --
	(178.35,217.90) --
	(177.76,220.33) --
	(178.24,221.04) --
	(178.38,222.14) --
	(179.07,222.61) --
	(179.03,223.66) --
	(182.70,223.17) --
	(184.37,222.43) --
	(184.15,221.00) --
	(183.82,220.30) --
	(185.34,219.36) --
	(186.83,218.73) --
	(188.10,217.61) --
	(187.72,216.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(140.50,238.25) --
	(139.97,237.83) --
	(140.28,237.25) --
	(141.11,236.75) --
	(139.01,234.87) --
	(138.44,234.58) --
	(137.22,235.25) --
	(136.88,235.08) --
	(136.23,234.95) --
	(135.78,235.95) --
	(135.07,235.10) --
	(134.53,235.78) --
	(134.46,236.77) --
	(133.76,236.95) --
	(132.72,238.71) --
	(132.49,238.62) --
	(133.16,239.41) --
	(133.47,240.36) --
	(134.09,241.19) --
	(135.09,240.61) --
	(136.31,241.32) --
	(137.20,240.24) --
	(137.94,239.91) --
	(137.87,238.94) --
	(138.31,238.26) --
	(140.50,238.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(135.72,260.52) --
	(137.39,258.53) --
	(138.20,258.35) --
	(137.56,257.10) --
	(136.50,256.25) --
	(137.85,255.27) --
	(138.17,254.37) --
	(139.65,253.00) --
	(140.65,250.88) --
	(141.44,250.10) --
	(141.15,249.53) --
	(139.24,248.57) --
	(138.59,249.07) --
	(138.01,248.77) --
	(136.36,249.65) --
	(136.37,250.18) --
	(134.45,251.29) --
	(134.45,251.96) --
	(133.14,252.49) --
	(131.84,251.47) --
	(130.85,251.21) --
	(130.94,253.36) --
	(131.85,254.06) --
	(131.07,254.95) --
	(129.43,256.39) --
	(129.96,257.07) --
	(131.52,257.29) --
	(132.13,258.66) --
	(132.41,259.24) --
	(133.26,259.13) --
	(134.41,259.59) --
	(134.50,260.47) --
	(135.72,260.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(129.43,256.39) --
	(131.07,254.95) --
	(131.85,254.06) --
	(130.94,253.36) --
	(130.85,251.21) --
	(131.84,251.47) --
	(131.44,249.13) --
	(130.95,249.20) --
	(130.25,248.57) --
	(128.88,248.06) --
	(127.80,248.58) --
	(127.34,249.32) --
	(127.42,250.66) --
	(126.53,251.03) --
	(126.02,252.47) --
	(124.97,252.83) --
	(125.20,253.31) --
	(126.64,254.57) --
	(126.84,255.36) --
	(126.46,256.49) --
	(129.09,255.05) --
	(129.43,256.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(129.12,237.71) --
	(128.31,234.98) --
	(127.78,233.87) --
	(126.50,234.48) --
	(126.75,232.89) --
	(126.23,233.57) --
	(125.05,233.75) --
	(123.92,234.39) --
	(123.64,235.42) --
	(123.23,235.81) --
	(123.19,237.29) --
	(123.39,237.77) --
	(123.95,237.64) --
	(124.39,238.35) --
	(125.28,238.65) --
	(125.75,239.51) --
	(126.28,239.64) --
	(126.57,238.93) --
	(127.13,238.57) --
	(129.12,238.69) --
	(129.12,237.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(132.49,238.62) --
	(132.72,238.71) --
	(133.76,236.95) --
	(134.46,236.77) --
	(134.53,235.78) --
	(135.07,235.10) --
	(135.78,235.95) --
	(136.23,234.95) --
	(136.88,235.08) --
	(136.43,234.26) --
	(135.75,233.63) --
	(135.49,232.32) --
	(134.44,232.59) --
	(133.98,232.01) --
	(133.07,231.82) --
	(132.53,231.39) --
	(131.23,231.22) --
	(130.25,230.46) --
	(129.81,230.78) --
	(129.29,231.80) --
	(127.45,232.45) --
	(126.75,232.89) --
	(126.50,234.48) --
	(127.78,233.87) --
	(128.31,234.98) --
	(129.12,237.71) --
	(130.37,238.08) --
	(130.72,237.80) --
	(131.39,238.89) --
	(132.22,239.06) --
	(132.49,238.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.77,231.09) --
	(264.52,230.70) --
	(265.60,228.83) --
	(265.41,228.28) --
	(266.77,226.81) --
	(266.49,225.82) --
	(265.82,225.07) --
	(265.76,224.38) --
	(264.71,224.21) --
	(263.37,223.27) --
	(263.04,223.73) --
	(263.32,224.53) --
	(262.48,224.99) --
	(261.41,226.95) --
	(260.99,228.52) --
	(260.48,229.10) --
	(260.79,230.00) --
	(261.85,231.82) --
	(262.81,232.35) --
	(263.41,231.98) --
	(263.77,231.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.92,236.16) --
	(277.82,235.58) --
	(278.28,234.93) --
	(278.49,233.94) --
	(279.20,234.55) --
	(280.52,233.89) --
	(279.51,233.28) --
	(279.54,232.30) --
	(278.54,231.56) --
	(278.28,230.83) --
	(277.28,231.23) --
	(275.59,230.24) --
	(274.16,232.14) --
	(272.04,231.40) --
	(271.98,230.95) --
	(270.99,230.17) --
	(270.31,230.84) --
	(270.93,231.61) --
	(271.73,232.06) --
	(271.35,232.95) --
	(270.39,233.28) --
	(270.70,234.32) --
	(270.97,235.49) --
	(272.27,235.34) --
	(273.12,235.95) --
	(273.76,235.49) --
	(275.11,235.98) --
	(275.57,235.71) --
	(276.34,236.04) --
	(276.99,235.48) --
	(277.64,235.43) --
	(277.92,236.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.97,244.52) --
	(264.88,243.58) --
	(264.50,243.04) --
	(264.70,242.24) --
	(266.25,242.58) --
	(266.99,243.18) --
	(267.13,242.23) --
	(267.67,241.62) --
	(267.05,241.17) --
	(267.34,240.14) --
	(266.88,239.77) --
	(266.99,238.85) --
	(266.51,237.79) --
	(265.40,237.31) --
	(264.75,238.14) --
	(264.72,238.88) --
	(263.55,240.77) --
	(262.44,240.23) --
	(261.29,239.92) --
	(260.96,240.34) --
	(261.42,240.91) --
	(261.10,241.84) --
	(260.12,241.77) --
	(260.36,243.18) --
	(260.77,243.81) --
	(260.01,244.97) --
	(260.47,245.74) --
	(260.88,246.07) --
	(261.47,245.45) --
	(262.47,245.17) --
	(263.22,245.52) --
	(264.10,245.18) --
	(264.97,244.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.10,238.74) --
	(276.65,237.84) --
	(277.92,236.16) --
	(277.64,235.43) --
	(276.99,235.48) --
	(276.34,236.04) --
	(275.57,235.71) --
	(275.11,235.98) --
	(273.76,235.49) --
	(273.12,235.95) --
	(272.27,235.34) --
	(270.97,235.49) --
	(270.39,236.83) --
	(270.32,237.70) --
	(271.17,238.32) --
	(273.68,239.48) --
	(273.24,240.24) --
	(274.62,241.58) --
	(275.37,241.94) --
	(275.98,241.42) --
	(276.14,240.42) --
	(277.10,238.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(291.55,230.01) --
	(291.89,229.25) --
	(291.22,228.33) --
	(291.05,226.99) --
	(290.11,226.98) --
	(289.55,227.53) --
	(285.98,226.89) --
	(285.19,227.13) --
	(284.72,227.80) --
	(285.40,228.44) --
	(285.74,230.08) --
	(285.86,231.42) --
	(285.44,232.11) --
	(286.43,232.65) --
	(286.91,232.27) --
	(287.58,232.67) --
	(288.66,232.65) --
	(289.02,231.54) --
	(288.21,230.28) --
	(288.13,229.73) --
	(289.04,229.36) --
	(289.86,229.41) --
	(290.60,228.89) --
	(290.87,229.96) --
	(291.55,230.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(304.99,255.60) --
	(304.12,255.25) --
	(303.53,254.25) --
	(302.67,253.52) --
	(301.75,253.47) --
	(300.33,254.12) --
	(300.69,253.30) --
	(301.58,252.38) --
	(300.91,251.83) --
	(300.07,251.95) --
	(300.04,252.78) --
	(299.65,253.65) --
	(298.59,254.80) --
	(297.91,254.55) --
	(297.10,253.81) --
	(296.59,254.43) --
	(297.24,255.42) --
	(297.01,256.31) --
	(297.91,256.55) --
	(298.25,258.01) --
	(298.08,259.12) --
	(298.35,259.79) --
	(299.16,260.21) --
	(299.85,259.85) --
	(299.98,259.07) --
	(301.54,259.75) --
	(302.64,259.10) --
	(304.43,256.60) --
	(304.58,255.70) --
	(304.99,255.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(301.21,239.71) --
	(300.96,238.78) --
	(301.64,238.13) --
	(300.45,236.75) --
	(296.82,237.75) --
	(295.72,237.14) --
	(294.68,237.18) --
	(294.44,237.74) --
	(293.13,238.46) --
	(293.95,238.91) --
	(293.71,239.54) --
	(292.74,239.62) --
	(295.07,241.91) --
	(295.53,241.61) --
	(296.51,242.22) --
	(297.15,241.87) --
	(296.97,241.27) --
	(297.33,240.25) --
	(296.48,239.35) --
	(297.24,238.79) --
	(297.91,239.19) --
	(299.01,238.73) --
	(298.91,239.79) --
	(299.31,240.29) --
	(298.68,240.90) --
	(298.91,241.32) --
	(300.17,240.23) --
	(301.21,239.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(332.76,233.85) --
	(333.52,232.18) --
	(334.42,231.16) --
	(335.97,231.87) --
	(336.74,231.36) --
	(337.25,231.99) --
	(338.11,231.82) --
	(338.34,231.37) --
	(339.49,229.70) --
	(339.42,227.90) --
	(338.06,226.79) --
	(337.20,227.24) --
	(336.23,225.92) --
	(335.21,224.14) --
	(335.27,222.88) --
	(334.60,221.97) --
	(334.38,220.25) --
	(333.66,219.59) --
	(331.45,220.20) --
	(330.96,220.75) --
	(331.01,221.17) --
	(330.22,222.15) --
	(328.78,223.07) --
	(329.08,224.98) --
	(328.93,227.23) --
	(328.57,228.27) --
	(328.44,230.19) --
	(328.24,230.65) --
	(327.33,231.25) --
	(327.92,232.36) --
	(328.92,233.05) --
	(331.71,233.83) --
	(332.74,233.92) --
	(332.76,233.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(313.46,248.34) --
	(313.24,246.85) --
	(314.00,245.67) --
	(315.01,244.72) --
	(315.82,244.32) --
	(316.67,243.33) --
	(316.04,242.98) --
	(316.13,242.04) --
	(315.03,241.27) --
	(314.74,240.59) --
	(313.16,240.06) --
	(312.63,240.69) --
	(312.23,241.94) --
	(312.22,242.82) --
	(311.71,243.47) --
	(311.62,244.75) --
	(310.90,245.20) --
	(310.85,245.70) --
	(311.21,246.38) --
	(310.84,246.95) --
	(312.04,247.60) --
	(312.27,248.25) --
	(313.06,248.70) --
	(313.46,248.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(301.05,242.98) --
	(301.34,242.17) --
	(301.64,240.78) --
	(301.21,239.71) --
	(300.17,240.23) --
	(298.91,241.32) --
	(298.68,240.90) --
	(299.31,240.29) --
	(298.91,239.79) --
	(299.01,238.73) --
	(297.91,239.19) --
	(297.24,238.79) --
	(296.48,239.35) --
	(297.33,240.25) --
	(296.97,241.27) --
	(297.15,241.87) --
	(296.51,242.22) --
	(296.22,242.79) --
	(296.78,243.83) --
	(297.76,243.37) --
	(299.04,243.05) --
	(299.72,242.64) --
	(301.05,242.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(322.95,214.67) --
	(323.68,213.63) --
	(323.71,213.07) --
	(324.56,210.81) --
	(326.15,210.43) --
	(326.80,209.16) --
	(328.24,208.72) --
	(328.88,210.06) --
	(330.09,209.84) --
	(330.29,209.08) --
	(331.45,208.45) --
	(331.47,207.59) --
	(332.70,207.29) --
	(332.59,208.38) --
	(333.22,209.15) --
	(333.97,209.45) --
	(334.22,210.58) --
	(334.99,210.18) --
	(336.19,208.02) --
	(336.65,209.73) --
	(337.82,209.62) --
	(338.38,210.02) --
	(339.99,210.18) --
	(339.15,209.98) --
	(339.32,209.45) --
	(338.36,207.39) --
	(338.87,206.59) --
	(337.74,205.21) --
	(337.04,205.01) --
	(336.49,205.35) --
	(335.54,204.69) --
	(334.96,204.64) --
	(332.86,203.71) --
	(332.31,202.23) --
	(331.94,201.88) --
	(330.61,201.75) --
	(330.38,201.30) --
	(328.59,201.78) --
	(328.12,201.18) --
	(327.54,201.30) --
	(327.31,202.27) --
	(326.50,202.50) --
	(325.33,202.44) --
	(324.55,202.76) --
	(323.53,202.70) --
	(323.53,203.17) --
	(322.81,203.59) --
	(321.96,204.54) --
	(320.26,204.91) --
	(318.85,204.99) --
	(318.82,206.36) --
	(319.07,208.46) --
	(318.74,210.46) --
	(316.77,211.27) --
	(316.54,212.33) --
	(317.83,212.33) --
	(317.65,212.97) --
	(318.27,213.60) --
	(319.45,213.85) --
	(319.53,214.67) --
	(320.47,214.92) --
	(322.13,214.89) --
	(322.95,214.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(319.53,214.67) --
	(319.45,213.85) --
	(318.27,213.60) --
	(317.65,212.97) --
	(317.93,214.41) --
	(317.59,215.51) --
	(315.88,216.18) --
	(315.61,217.00) --
	(314.77,217.29) --
	(312.88,216.97) --
	(311.33,217.76) --
	(309.27,217.55) --
	(308.68,218.30) --
	(308.12,218.40) --
	(307.30,219.22) --
	(308.09,220.10) --
	(308.86,219.81) --
	(309.73,220.30) --
	(310.49,220.25) --
	(310.61,220.92) --
	(311.37,221.93) --
	(312.14,222.61) --
	(312.82,223.97) --
	(311.95,224.89) --
	(312.60,225.49) --
	(312.24,226.22) --
	(313.01,226.69) --
	(312.64,227.44) --
	(313.07,227.71) --
	(313.72,228.33) --
	(315.54,229.23) --
	(315.91,229.94) --
	(317.28,229.98) --
	(318.34,231.06) --
	(319.04,229.47) --
	(318.88,227.86) --
	(319.22,226.92) --
	(319.63,226.65) --
	(319.37,225.66) --
	(318.34,225.22) --
	(317.42,225.45) --
	(315.78,224.80) --
	(316.65,222.86) --
	(316.65,222.36) --
	(317.28,221.71) --
	(316.61,220.12) --
	(316.78,219.49) --
	(316.44,218.88) --
	(318.15,218.41) --
	(320.01,216.94) --
	(319.53,214.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(331.51,238.90) --
	(330.46,237.99) --
	(330.73,237.54) --
	(330.70,236.14) --
	(331.17,236.15) --
	(331.96,235.54) --
	(332.32,236.33) --
	(332.79,236.74) --
	(333.03,237.63) --
	(333.33,237.83) --
	(334.10,237.78) --
	(334.22,238.46) --
	(334.73,238.80) --
	(334.74,238.77) --
	(334.16,237.83) --
	(334.05,237.67) --
	(333.78,237.63) --
	(333.48,237.81) --
	(333.01,237.54) --
	(332.83,236.72) --
	(332.14,235.82) --
	(332.06,234.89) --
	(332.70,234.24) --
	(332.76,233.85) --
	(332.74,233.92) --
	(332.55,234.38) --
	(331.70,234.94) --
	(331.36,234.53) --
	(331.71,233.83) --
	(328.92,233.05) --
	(327.92,232.36) --
	(327.33,231.25) --
	(328.24,230.65) --
	(328.44,230.19) --
	(328.57,228.27) --
	(328.93,227.23) --
	(329.08,224.98) --
	(328.78,223.07) --
	(330.22,222.15) --
	(331.01,221.17) --
	(330.96,220.75) --
	(329.45,220.10) --
	(328.90,219.38) --
	(328.35,219.35) --
	(326.09,217.98) --
	(324.94,217.81) --
	(324.01,217.33) --
	(323.00,218.40) --
	(323.44,219.23) --
	(322.89,219.66) --
	(323.44,221.05) --
	(323.73,222.48) --
	(323.32,223.01) --
	(323.50,223.56) --
	(324.62,224.37) --
	(323.38,224.67) --
	(322.80,225.14) --
	(323.34,225.73) --
	(324.18,225.70) --
	(324.44,226.25) --
	(324.26,227.40) --
	(324.79,228.02) --
	(324.83,228.88) --
	(324.26,230.86) --
	(322.73,232.90) --
	(322.47,233.61) --
	(323.17,233.69) --
	(324.44,234.05) --
	(325.38,233.82) --
	(327.03,234.80) --
	(327.26,235.55) --
	(327.89,236.04) --
	(327.80,236.88) --
	(328.36,236.90) --
	(329.75,237.93) --
	(329.82,239.39) --
	(331.51,238.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(319.46,260.08) --
	(317.69,254.87) --
	(316.65,254.27) --
	(315.61,253.42) --
	(315.01,253.92) --
	(313.69,253.25) --
	(312.40,251.56) --
	(310.78,253.44) --
	(310.24,254.68) --
	(309.61,255.09) --
	(309.84,255.73) --
	(311.60,257.93) --
	(311.29,258.72) --
	(310.60,258.98) --
	(310.24,260.19) --
	(311.91,260.13) --
	(312.33,259.76) --
	(313.02,260.38) --
	(314.61,260.73) --
	(315.76,260.79) --
	(316.11,260.19) --
	(317.91,259.95) --
	(319.46,260.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(312.15,251.30) --
	(311.23,250.90) --
	(310.56,250.16) --
	(310.82,249.29) --
	(310.50,247.50) --
	(309.69,246.53) --
	(307.98,245.70) --
	(307.67,246.62) --
	(306.49,247.71) --
	(305.44,250.41) --
	(306.96,251.18) --
	(306.24,252.26) --
	(308.25,252.69) --
	(309.27,253.78) --
	(309.66,253.00) --
	(310.60,252.68) --
	(311.25,251.83) --
	(312.15,251.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(260.39,247.65) --
	(260.47,245.74) --
	(260.01,244.97) --
	(260.77,243.81) --
	(260.36,243.18) --
	(260.12,241.77) --
	(261.10,241.84) --
	(261.42,240.91) --
	(260.96,240.34) --
	(261.29,239.92) --
	(260.37,239.44) --
	(259.56,240.02) --
	(258.34,240.37) --
	(258.07,242.20) --
	(256.44,243.45) --
	(255.79,243.23) --
	(253.87,242.00) --
	(253.41,242.58) --
	(252.35,242.69) --
	(252.42,243.83) --
	(252.18,244.92) --
	(252.42,245.68) --
	(253.48,246.25) --
	(253.62,247.30) --
	(255.50,246.92) --
	(257.26,248.20) --
	(257.94,247.86) --
	(259.06,247.85) --
	(260.03,248.27) --
	(260.39,247.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(272.40,253.91) --
	(274.79,253.09) --
	(273.74,250.22) --
	(271.43,250.97) --
	(271.33,250.78) --
	(270.41,250.13) --
	(268.26,251.15) --
	(267.41,251.31) --
	(267.70,253.94) --
	(268.15,254.43) --
	(271.23,254.14) --
	(272.40,253.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(273.63,244.28) --
	(273.99,243.83) --
	(274.34,242.66) --
	(274.15,241.84) --
	(274.62,241.58) --
	(273.24,240.24) --
	(273.68,239.48) --
	(271.17,238.32) --
	(271.46,238.92) --
	(270.73,240.90) --
	(269.74,241.81) --
	(270.19,241.85) --
	(270.87,244.52) --
	(270.59,245.11) --
	(271.28,245.91) --
	(271.40,246.48) --
	(271.40,246.48) --
	(272.96,245.29) --
	(273.63,244.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(292.41,289.84) --
	(291.16,289.71) --
	(290.94,287.64) --
	(289.58,288.37) --
	(289.15,287.88) --
	(288.98,285.18) --
	(288.95,285.16) --
	(287.66,285.73) --
	(286.53,286.70) --
	(285.21,288.27) --
	(284.24,289.85) --
	(287.30,290.38) --
	(288.61,289.84) --
	(289.56,291.00) --
	(289.86,291.94) --
	(292.41,289.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.23,275.83) --
	(265.26,275.54) --
	(265.05,274.95) --
	(264.30,274.41) --
	(263.77,272.77) --
	(263.31,272.59) --
	(262.84,273.82) --
	(262.42,273.51) --
	(261.30,273.56) --
	(261.30,272.24) --
	(260.91,271.46) --
	(259.82,271.34) --
	(259.70,272.03) --
	(258.25,271.50) --
	(257.16,271.76) --
	(257.45,272.45) --
	(257.49,274.17) --
	(258.56,273.37) --
	(259.05,273.84) --
	(259.22,274.92) --
	(259.76,275.77) --
	(260.79,275.63) --
	(260.46,276.47) --
	(261.53,277.51) --
	(262.71,277.63) --
	(262.51,276.45) --
	(263.02,275.78) --
	(264.23,275.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(289.64,280.35) --
	(290.31,276.24) --
	(289.19,275.94) --
	(288.50,276.56) --
	(287.02,277.49) --
	(285.91,277.06) --
	(284.53,277.26) --
	(284.20,278.05) --
	(285.28,279.35) --
	(285.54,283.08) --
	(286.05,283.72) --
	(286.65,283.75) --
	(288.95,285.16) --
	(288.98,285.18) --
	(289.59,281.15) --
	(289.64,280.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(274.24,261.85) --
	(275.04,260.98) --
	(275.01,260.15) --
	(274.28,259.37) --
	(273.31,258.70) --
	(272.73,259.26) --
	(271.46,259.19) --
	(270.28,257.97) --
	(268.44,256.65) --
	(268.52,256.00) --
	(267.62,256.63) --
	(266.17,257.24) --
	(265.22,255.87) --
	(264.70,255.68) --
	(263.65,255.86) --
	(263.35,257.04) --
	(263.36,258.04) --
	(263.86,259.26) --
	(263.68,259.47) --
	(264.52,259.58) --
	(265.54,260.01) --
	(265.84,261.63) --
	(265.50,262.50) --
	(266.62,262.88) --
	(266.91,263.35) --
	(266.41,264.31) --
	(267.55,264.25) --
	(268.44,263.30) --
	(269.23,263.73) --
	(270.79,262.46) --
	(271.31,262.91) --
	(272.14,262.95) --
	(272.61,263.32) --
	(273.50,262.32) --
	(274.24,261.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(273.03,270.03) --
	(272.78,269.49) --
	(271.12,267.40) --
	(270.49,267.31) --
	(269.59,268.01) --
	(268.31,266.56) --
	(267.73,267.33) --
	(267.47,268.63) --
	(266.91,268.69) --
	(266.61,269.34) --
	(265.66,270.36) --
	(265.34,271.35) --
	(266.63,271.26) --
	(267.89,271.53) --
	(269.16,272.63) --
	(271.58,272.82) --
	(271.61,272.83) --
	(272.43,271.44) --
	(273.03,270.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(309.36,132.86) --
	(309.06,132.34) --
	(309.12,131.18) --
	(307.11,129.91) --
	(306.45,128.90) --
	(306.63,127.19) --
	(305.43,127.15) --
	(303.35,128.96) --
	(302.38,129.53) --
	(301.85,129.26) --
	(301.23,129.97) --
	(300.44,130.09) --
	(299.40,129.84) --
	(299.52,130.66) --
	(299.13,131.37) --
	(298.55,131.54) --
	(299.21,132.89) --
	(300.20,132.71) --
	(300.53,133.05) --
	(301.93,132.88) --
	(302.21,134.02) --
	(302.86,134.18) --
	(302.69,136.21) --
	(303.26,135.53) --
	(303.86,135.57) --
	(304.34,136.97) --
	(304.95,135.83) --
	(306.55,134.95) --
	(308.19,134.92) --
	(308.41,133.59) --
	(309.36,132.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(316.54,212.33) --
	(316.77,211.27) --
	(318.74,210.46) --
	(319.07,208.46) --
	(318.82,206.36) --
	(318.85,204.99) --
	(319.14,203.65) --
	(318.84,202.69) --
	(317.90,201.80) --
	(316.72,201.60) --
	(315.59,202.40) --
	(316.53,203.10) --
	(315.75,204.59) --
	(316.57,205.30) --
	(316.43,205.64) --
	(314.48,204.90) --
	(314.09,204.45) --
	(312.79,203.72) --
	(311.97,204.05) --
	(311.55,202.85) --
	(309.49,201.99) --
	(308.50,201.80) --
	(307.46,202.13) --
	(306.11,201.78) --
	(304.53,200.25) --
	(303.33,199.93) --
	(302.27,199.92) --
	(301.50,200.93) --
	(299.07,201.78) --
	(298.57,201.45) --
	(297.18,201.17) --
	(298.36,203.54) --
	(298.00,204.72) --
	(298.89,204.51) --
	(299.90,204.62) --
	(300.14,205.16) --
	(301.39,205.34) --
	(302.14,204.81) --
	(303.64,205.03) --
	(305.19,204.95) --
	(305.61,205.21) --
	(306.47,204.63) --
	(308.06,205.42) --
	(308.69,205.42) --
	(308.92,206.35) --
	(308.31,207.01) --
	(307.02,207.13) --
	(307.60,208.36) --
	(307.57,208.97) --
	(308.17,209.44) --
	(308.60,211.15) --
	(308.11,211.81) --
	(307.25,211.99) --
	(307.31,212.95) --
	(308.01,214.07) --
	(308.34,214.14) --
	(310.05,213.32) --
	(310.53,213.44) --
	(311.57,212.93) --
	(312.84,212.62) --
	(313.48,213.29) --
	(314.78,212.72) --
	(315.15,212.05) --
	(316.54,212.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(267.75,165.46) --
	(267.31,164.90) --
	(267.92,162.91) --
	(268.27,162.47) --
	(269.17,162.11) --
	(268.94,161.94) --
	(269.86,160.36) --
	(271.64,158.83) --
	(271.54,157.27) --
	(272.40,156.75) --
	(272.56,155.66) --
	(271.85,154.57) --
	(271.07,155.51) --
	(269.75,156.27) --
	(268.11,155.32) --
	(267.66,154.48) --
	(266.53,154.12) --
	(264.17,153.94) --
	(262.67,152.87) --
	(262.60,151.74) --
	(263.07,150.60) --
	(262.33,149.94) --
	(262.29,149.52) --
	(261.90,149.86) --
	(259.68,149.96) --
	(259.32,150.68) --
	(259.96,151.83) --
	(258.85,151.56) --
	(258.19,153.68) --
	(258.16,155.58) --
	(258.71,156.49) --
	(259.67,157.40) --
	(259.51,158.80) --
	(260.19,159.32) --
	(260.10,160.34) --
	(260.42,162.20) --
	(260.40,163.13) --
	(258.18,164.76) --
	(259.40,166.85) --
	(259.93,167.52) --
	(261.15,167.40) --
	(262.70,166.83) --
	(262.77,166.32) --
	(263.82,165.48) --
	(265.79,164.86) --
	(267.75,165.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(258.16,155.58) --
	(258.19,153.68) --
	(258.85,151.56) --
	(259.96,151.83) --
	(259.32,150.68) --
	(259.68,149.96) --
	(259.73,149.30) --
	(258.35,148.29) --
	(257.47,148.04) --
	(257.31,146.44) --
	(257.72,145.49) --
	(256.92,144.54) --
	(257.38,143.59) --
	(256.94,142.79) --
	(255.61,142.99) --
	(255.18,143.40) --
	(255.33,144.48) --
	(254.90,145.76) --
	(253.12,148.65) --
	(251.53,148.33) --
	(250.91,148.48) --
	(250.80,149.04) --
	(249.05,149.55) --
	(247.02,150.70) --
	(246.27,152.68) --
	(244.16,152.90) --
	(244.19,153.92) --
	(245.04,154.57) --
	(245.51,155.26) --
	(245.24,155.82) --
	(245.35,157.06) --
	(245.05,157.54) --
	(245.56,158.03) --
	(245.65,158.67) --
	(246.41,159.12) --
	(247.31,159.26) --
	(248.24,160.12) --
	(248.28,160.68) --
	(249.07,160.93) --
	(249.79,161.56) --
	(251.01,162.12) --
	(250.97,161.16) --
	(252.15,160.73) --
	(252.81,160.24) --
	(253.44,158.36) --
	(255.08,158.32) --
	(255.74,157.60) --
	(256.58,157.74) --
	(257.08,157.04) --
	(257.36,156.09) --
	(258.16,155.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(284.28,160.61) --
	(283.70,159.92) --
	(282.48,159.30) --
	(282.90,157.87) --
	(283.57,157.30) --
	(283.61,156.51) --
	(282.80,154.33) --
	(281.96,154.84) --
	(280.98,154.87) --
	(280.61,154.16) --
	(279.23,154.47) --
	(278.07,153.18) --
	(277.96,152.59) --
	(275.86,151.63) --
	(275.69,150.98) --
	(274.96,150.41) --
	(274.38,150.53) --
	(274.74,152.44) --
	(274.30,152.84) --
	(274.52,153.55) --
	(273.06,154.76) --
	(272.56,155.66) --
	(272.40,156.75) --
	(271.54,157.27) --
	(271.64,158.83) --
	(269.86,160.36) --
	(268.94,161.94) --
	(269.17,162.11) --
	(269.65,162.55) --
	(270.83,162.60) --
	(272.40,161.18) --
	(273.31,161.34) --
	(274.89,162.49) --
	(276.17,163.11) --
	(277.03,163.15) --
	(277.80,164.07) --
	(278.75,163.64) --
	(279.73,163.67) --
	(280.65,164.24) --
	(281.83,164.31) --
	(282.35,163.85) --
	(282.48,163.15) --
	(283.62,162.03) --
	(284.28,160.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(274.32,184.05) --
	(274.51,183.37) --
	(275.41,182.58) --
	(275.87,181.07) --
	(276.30,180.72) --
	(277.07,179.16) --
	(276.95,178.89) --
	(278.21,177.81) --
	(279.34,178.05) --
	(278.35,177.55) --
	(277.64,176.91) --
	(277.48,175.55) --
	(275.68,174.13) --
	(274.60,174.54) --
	(273.61,174.48) --
	(272.81,175.13) --
	(272.24,174.34) --
	(271.05,173.29) --
	(269.54,172.94) --
	(268.62,175.56) --
	(267.65,175.95) --
	(266.61,175.91) --
	(266.51,177.73) --
	(266.03,178.02) --
	(265.73,179.27) --
	(263.39,179.47) --
	(262.91,178.71) --
	(263.03,180.05) --
	(263.81,180.81) --
	(264.30,181.89) --
	(265.35,182.26) --
	(265.74,183.21) --
	(267.55,183.69) --
	(269.05,184.85) --
	(270.24,185.72) --
	(270.96,185.54) --
	(272.27,186.00) --
	(273.48,185.27) --
	(274.32,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(276.20,137.08) --
	(276.79,135.47) --
	(276.23,133.56) --
	(275.47,133.51) --
	(274.55,132.30) --
	(273.30,132.80) --
	(272.46,132.84) --
	(271.22,133.74) --
	(270.96,132.71) --
	(268.73,131.53) --
	(268.66,132.28) --
	(268.21,133.01) --
	(268.23,133.61) --
	(269.18,135.42) --
	(270.21,136.15) --
	(268.51,138.32) --
	(267.42,138.92) --
	(266.53,140.24) --
	(265.61,141.08) --
	(264.73,140.82) --
	(264.08,139.97) --
	(262.76,140.49) --
	(262.01,140.08) --
	(261.30,140.95) --
	(260.49,140.59) --
	(259.73,140.76) --
	(258.17,140.72) --
	(258.24,142.84) --
	(257.38,143.59) --
	(256.92,144.54) --
	(257.72,145.49) --
	(257.31,146.44) --
	(257.47,148.04) --
	(258.35,148.29) --
	(259.73,149.30) --
	(259.68,149.96) --
	(261.90,149.86) --
	(262.29,149.52) --
	(262.46,148.40) --
	(263.17,149.19) --
	(263.89,149.60) --
	(264.70,148.68) --
	(265.60,148.77) --
	(266.06,148.17) --
	(266.70,148.78) --
	(267.25,150.04) --
	(267.67,150.52) --
	(268.41,150.22) --
	(269.70,150.61) --
	(270.41,150.38) --
	(269.80,149.95) --
	(268.50,146.36) --
	(269.22,146.27) --
	(269.39,145.41) --
	(268.88,144.48) --
	(269.43,143.92) --
	(269.40,143.12) --
	(270.49,143.41) --
	(271.00,142.39) --
	(272.18,141.35) --
	(271.27,139.66) --
	(270.85,139.42) --
	(270.55,138.00) --
	(270.24,137.84) --
	(270.86,136.64) --
	(272.41,136.94) --
	(272.41,137.36) --
	(273.76,137.11) --
	(274.45,136.66) --
	(274.49,136.14) --
	(276.20,137.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(295.40,150.73) --
	(296.36,150.00) --
	(297.34,149.94) --
	(297.43,149.34) --
	(297.00,148.72) --
	(296.78,147.78) --
	(296.02,147.55) --
	(295.40,146.42) --
	(294.81,146.13) --
	(295.48,144.67) --
	(296.47,143.86) --
	(297.15,142.32) --
	(296.41,142.63) --
	(295.95,142.00) --
	(296.01,140.95) --
	(294.95,140.04) --
	(293.70,140.50) --
	(292.11,140.35) --
	(290.82,140.85) --
	(289.53,141.14) --
	(289.13,141.72) --
	(289.25,142.56) --
	(288.60,142.76) --
	(286.13,142.20) --
	(284.22,141.58) --
	(282.88,142.91) --
	(282.92,144.20) --
	(282.24,145.33) --
	(282.90,146.35) --
	(283.71,146.27) --
	(284.88,146.59) --
	(285.46,146.32) --
	(286.00,147.61) --
	(286.94,148.73) --
	(286.81,149.95) --
	(288.53,149.85) --
	(288.89,149.48) --
	(289.96,149.83) --
	(290.93,150.47) --
	(291.59,149.67) --
	(292.08,149.80) --
	(292.78,149.05) --
	(293.23,150.22) --
	(294.12,150.71) --
	(295.40,150.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.51,214.72) --
	(235.94,214.24) --
	(236.52,213.41) --
	(237.29,212.96) --
	(237.22,212.24) --
	(237.62,210.75) --
	(238.94,209.38) --
	(238.90,208.30) --
	(238.02,208.10) --
	(238.09,207.38) --
	(236.82,206.93) --
	(236.40,207.32) --
	(236.29,208.67) --
	(235.92,208.73) --
	(234.54,208.09) --
	(234.51,207.39) --
	(233.92,207.27) --
	(233.13,208.73) --
	(232.39,209.32) --
	(231.78,208.82) --
	(230.94,207.64) --
	(229.85,208.28) --
	(229.23,208.01) --
	(229.05,206.99) --
	(228.01,206.75) --
	(227.23,208.28) --
	(227.67,209.29) --
	(226.95,209.77) --
	(226.82,210.66) --
	(227.26,211.14) --
	(227.57,212.45) --
	(228.39,213.03) --
	(228.99,213.86) --
	(231.58,213.85) --
	(231.41,215.33) --
	(233.27,214.99) --
	(234.39,215.86) --
	(235.21,215.65) --
	(235.68,214.78) --
	(236.51,214.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(251.66,190.46) --
	(252.18,189.48) --
	(251.10,189.03) --
	(250.33,186.42) --
	(250.16,185.09) --
	(250.30,183.45) --
	(250.04,182.46) --
	(249.41,182.14) --
	(249.36,181.21) --
	(248.42,180.80) --
	(248.11,180.11) --
	(247.18,179.48) --
	(246.45,180.20) --
	(246.01,180.02) --
	(245.99,178.85) --
	(245.56,178.28) --
	(244.86,178.68) --
	(244.49,178.44) --
	(243.70,178.41) --
	(242.25,177.70) --
	(242.03,178.08) --
	(243.17,179.48) --
	(243.61,179.63) --
	(243.93,180.59) --
	(241.16,180.28) --
	(240.59,181.03) --
	(239.39,180.53) --
	(238.80,179.45) --
	(238.10,179.31) --
	(237.69,179.79) --
	(236.41,179.24) --
	(235.04,180.03) --
	(234.00,180.94) --
	(234.21,181.58) --
	(233.44,182.12) --
	(233.58,182.68) --
	(234.79,182.79) --
	(235.44,184.72) --
	(235.08,185.56) --
	(235.65,186.35) --
	(236.27,186.48) --
	(236.42,185.68) --
	(237.27,185.10) --
	(237.52,185.84) --
	(236.92,186.11) --
	(237.35,187.32) --
	(236.89,188.51) --
	(237.31,189.38) --
	(238.18,189.90) --
	(239.03,190.75) --
	(237.91,191.12) --
	(237.64,192.51) --
	(238.84,192.96) --
	(239.05,193.34) --
	(240.00,193.37) --
	(240.31,193.82) --
	(241.12,193.22) --
	(241.26,192.12) --
	(241.62,191.42) --
	(242.32,191.22) --
	(242.99,190.65) --
	(243.10,192.20) --
	(243.79,192.58) --
	(246.44,192.94) --
	(246.77,191.73) --
	(247.75,190.73) --
	(248.75,190.08) --
	(250.13,191.57) --
	(250.63,191.40) --
	(251.66,190.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.05,208.36) --
	(261.71,207.91) --
	(261.01,208.15) --
	(259.89,208.98) --
	(259.19,208.94) --
	(258.15,210.14) --
	(257.22,210.05) --
	(256.33,210.52) --
	(255.50,210.35) --
	(254.55,210.69) --
	(253.84,211.36) --
	(252.83,211.70) --
	(252.25,212.59) --
	(250.66,212.02) --
	(250.34,211.19) --
	(249.78,210.88) --
	(248.88,212.51) --
	(248.83,213.51) --
	(248.17,214.94) --
	(248.98,215.33) --
	(249.97,216.14) --
	(251.30,214.73) --
	(251.91,214.98) --
	(253.54,216.24) --
	(253.35,217.22) --
	(254.71,218.11) --
	(255.70,218.37) --
	(255.87,217.58) --
	(256.62,216.89) --
	(258.44,216.72) --
	(259.16,216.06) --
	(259.42,215.38) --
	(260.14,215.50) --
	(261.23,214.63) --
	(261.72,213.77) --
	(261.35,213.46) --
	(262.15,212.01) --
	(261.58,211.44) --
	(261.88,211.01) --
	(262.66,211.49) --
	(263.00,210.12) --
	(263.46,209.33) --
	(263.05,208.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.35,217.22) --
	(253.54,216.24) --
	(251.91,214.98) --
	(251.30,214.73) --
	(249.97,216.14) --
	(248.98,215.33) --
	(248.17,214.94) --
	(248.83,213.51) --
	(248.03,212.67) --
	(247.36,214.69) --
	(245.94,214.63) --
	(245.85,214.10) --
	(244.78,213.84) --
	(242.03,213.67) --
	(241.05,213.26) --
	(240.41,213.77) --
	(240.30,215.32) --
	(239.33,215.50) --
	(238.94,216.19) --
	(239.20,216.61) --
	(240.01,216.63) --
	(240.58,217.25) --
	(240.26,217.63) --
	(240.61,218.84) --
	(240.95,219.73) --
	(241.69,219.84) --
	(242.36,220.90) --
	(242.51,221.54) --
	(243.20,221.32) --
	(244.64,222.31) --
	(245.22,221.79) --
	(245.13,221.30) --
	(246.00,221.13) --
	(246.93,221.26) --
	(247.53,222.15) --
	(248.66,220.80) --
	(249.87,218.82) --
	(251.34,219.48) --
	(251.91,218.63) --
	(252.77,219.28) --
	(253.34,218.62) --
	(253.04,217.62) --
	(253.35,217.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.15,221.47) --
	(232.03,219.45) --
	(231.07,220.86) --
	(229.23,221.12) --
	(228.79,221.64) --
	(227.19,222.48) --
	(226.32,221.65) --
	(226.01,222.26) --
	(224.59,223.38) --
	(225.10,224.94) --
	(225.91,225.99) --
	(226.09,227.22) --
	(225.77,227.76) --
	(227.29,228.32) --
	(227.36,227.65) --
	(228.53,227.51) --
	(229.98,228.06) --
	(231.45,225.72) --
	(230.90,223.34) --
	(231.17,221.92) --
	(232.13,221.80) --
	(233.69,222.92) --
	(234.15,221.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.57,225.57) --
	(254.01,224.55) --
	(251.85,223.31) --
	(253.18,222.49) --
	(253.83,222.59) --
	(255.03,220.99) --
	(255.69,221.74) --
	(256.68,220.75) --
	(255.86,219.96) --
	(256.28,218.99) --
	(255.70,218.37) --
	(254.71,218.11) --
	(253.35,217.22) --
	(253.04,217.62) --
	(253.34,218.62) --
	(252.77,219.28) --
	(251.91,218.63) --
	(251.34,219.48) --
	(249.87,218.82) --
	(248.66,220.80) --
	(247.53,222.15) --
	(246.93,221.26) --
	(246.00,221.13) --
	(245.13,221.30) --
	(245.22,221.79) --
	(244.64,222.31) --
	(244.15,223.13) --
	(244.70,223.71) --
	(244.04,224.98) --
	(244.01,226.03) --
	(244.35,226.34) --
	(245.52,226.08) --
	(246.04,226.50) --
	(247.47,225.96) --
	(248.66,226.66) --
	(251.15,226.73) --
	(251.55,227.24) --
	(252.60,226.83) --
	(253.57,225.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(219.75,238.71) --
	(220.07,237.86) --
	(219.76,236.97) --
	(221.00,236.06) --
	(220.21,234.68) --
	(220.87,232.90) --
	(220.94,232.63) --
	(219.44,232.04) --
	(219.24,231.46) --
	(219.62,230.64) --
	(217.23,229.70) --
	(216.74,231.00) --
	(216.27,231.42) --
	(215.06,230.28) --
	(215.18,231.20) --
	(214.72,232.09) --
	(215.14,232.42) --
	(215.21,233.43) --
	(215.82,233.79) --
	(216.37,234.87) --
	(216.16,236.24) --
	(215.99,238.32) --
	(217.05,238.60) --
	(217.93,239.27) --
	(219.05,239.30) --
	(219.75,238.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.92,244.81) --
	(246.42,243.90) --
	(246.33,242.74) --
	(247.73,241.69) --
	(248.45,241.45) --
	(248.37,240.98) --
	(248.80,239.42) --
	(249.87,238.35) --
	(250.06,237.70) --
	(249.75,237.18) --
	(250.28,236.10) --
	(249.64,235.87) --
	(248.89,235.06) --
	(248.22,234.07) --
	(248.43,233.52) --
	(247.33,232.76) --
	(246.77,233.22) --
	(246.05,233.25) --
	(244.41,232.64) --
	(242.67,233.92) --
	(241.94,232.03) --
	(241.08,232.25) --
	(240.65,232.71) --
	(241.55,233.27) --
	(240.66,233.62) --
	(240.60,234.41) --
	(242.09,235.64) --
	(241.43,238.21) --
	(243.29,240.60) --
	(244.35,241.51) --
	(244.36,242.32) --
	(243.80,243.36) --
	(244.92,244.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.54,200.60) --
	(214.43,199.64) --
	(214.57,198.93) --
	(215.48,199.35) --
	(217.78,199.27) --
	(218.17,199.60) --
	(219.22,199.75) --
	(220.34,199.27) --
	(221.20,199.34) --
	(222.11,199.76) --
	(222.54,199.29) --
	(224.14,198.70) --
	(224.52,199.66) --
	(225.03,199.67) --
	(225.94,197.46) --
	(225.65,196.48) --
	(226.27,196.32) --
	(226.02,194.84) --
	(226.45,193.76) --
	(227.01,193.56) --
	(227.02,192.62) --
	(226.06,192.16) --
	(225.06,192.04) --
	(224.28,191.54) --
	(223.56,192.32) --
	(222.61,192.97) --
	(221.35,192.41) --
	(220.61,192.53) --
	(218.88,191.99) --
	(218.24,191.51) --
	(217.98,190.09) --
	(216.69,189.08) --
	(217.19,187.48) --
	(216.94,186.61) --
	(215.67,185.79) --
	(213.44,185.56) --
	(212.57,188.01) --
	(210.99,187.79) --
	(209.88,189.36) --
	(209.83,190.41) --
	(208.93,190.89) --
	(209.40,192.44) --
	(209.90,193.23) --
	(209.82,193.82) --
	(210.45,194.55) --
	(211.12,196.19) --
	(211.65,196.33) --
	(211.71,198.40) --
	(210.54,197.77) --
	(209.72,198.59) --
	(209.37,199.67) --
	(210.22,200.23) --
	(211.17,200.41) --
	(211.24,200.93) --
	(213.34,201.22) --
	(213.54,200.60) --
	cycle;
\definecolor{fillColor}{RGB}{158,202,225}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.17,304.35) --
	(200.29,302.85) --
	(198.70,302.31) --
	(197.92,302.50) --
	(198.35,303.80) --
	(198.43,305.92) --
	(199.80,305.24) --
	(200.17,304.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.34,302.90) --
	(212.03,302.86) --
	(212.57,302.31) --
	(211.12,300.86) --
	(209.66,300.74) --
	(208.64,303.68) --
	(209.58,303.58) --
	(210.39,302.41) --
	(211.34,302.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.15,300.55) --
	(200.55,300.05) --
	(200.82,299.67) --
	(199.18,298.42) --
	(198.30,299.15) --
	(197.07,299.57) --
	(197.18,300.68) --
	(198.49,300.79) --
	(200.15,300.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.15,300.55) --
	(198.49,300.79) --
	(197.18,300.68) --
	(196.86,301.81) --
	(197.92,302.50) --
	(198.70,302.31) --
	(200.29,302.85) --
	(200.96,302.52) --
	(201.78,300.88) --
	(201.03,300.45) --
	(200.15,300.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.92,312.48) --
	(212.07,312.81) --
	(210.31,312.08) --
	(210.36,313.34) --
	(209.46,313.10) --
	(209.70,314.10) --
	(209.28,314.51) --
	(209.79,314.69) --
	(211.04,314.23) --
	(212.71,314.99) --
	(213.79,313.89) --
	(214.41,313.76) --
	(213.92,312.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.07,301.56) --
	(224.96,299.73) --
	(224.33,298.43) --
	(223.30,298.43) --
	(222.91,298.05) --
	(223.00,296.80) --
	(222.47,296.31) --
	(221.69,296.19) --
	(220.36,296.37) --
	(220.84,297.46) --
	(220.23,297.62) --
	(220.19,298.74) --
	(219.59,299.77) --
	(218.45,299.97) --
	(218.89,300.87) --
	(218.64,301.48) --
	(218.86,302.39) --
	(219.91,301.78) --
	(221.63,302.16) --
	(222.30,302.83) --
	(223.23,302.40) --
	(224.07,301.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.08,296.35) --
	(193.37,295.47) --
	(192.66,295.12) --
	(193.70,293.71) --
	(193.74,293.26) --
	(194.49,292.46) --
	(193.84,291.95) --
	(192.71,291.60) --
	(192.10,291.87) --
	(191.50,292.59) --
	(190.11,291.30) --
	(188.86,292.24) --
	(188.43,292.19) --
	(188.30,293.05) --
	(189.10,293.98) --
	(189.00,294.27) --
	(189.23,294.51) --
	(190.82,294.52) --
	(191.61,295.31) --
	(191.60,295.77) --
	(192.74,296.54) --
	(193.08,296.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.97,312.40) --
	(250.40,312.84) --
	(251.99,315.70) --
	(252.58,315.57) --
	(254.70,317.12) --
	(255.16,316.95) --
	(257.78,318.06) --
	(258.64,315.70) --
	(259.10,315.02) --
	(259.04,314.44) --
	(258.26,314.20) --
	(257.84,313.12) --
	(257.37,313.36) --
	(256.68,312.98) --
	(255.38,312.66) --
	(254.23,313.53) --
	(253.98,313.14) --
	(250.35,312.33) --
	(249.97,312.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.34,305.88) --
	(231.55,305.94) --
	(232.29,305.31) --
	(232.82,303.83) --
	(232.08,303.45) --
	(231.87,302.66) --
	(231.07,301.71) --
	(230.64,301.92) --
	(229.32,301.66) --
	(229.30,300.46) --
	(228.15,300.82) --
	(227.50,300.64) --
	(227.00,301.22) --
	(225.95,301.88) --
	(226.38,304.68) --
	(227.41,304.83) --
	(229.29,305.67) --
	(229.53,306.25) --
	(230.34,305.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.73,295.74) --
	(237.01,294.75) --
	(236.28,294.13) --
	(234.63,293.65) --
	(233.67,293.92) --
	(232.89,292.96) --
	(232.95,292.41) --
	(232.02,290.94) --
	(231.31,292.11) --
	(231.82,294.04) --
	(231.56,294.75) --
	(230.36,294.86) --
	(229.95,295.79) --
	(230.66,296.78) --
	(231.36,296.66) --
	(232.92,297.69) --
	(233.33,297.60) --
	(233.18,296.30) --
	(234.08,296.27) --
	(234.44,294.91) --
	(235.85,295.74) --
	(236.73,295.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.53,305.60) --
	(252.74,304.27) --
	(253.18,303.13) --
	(254.10,303.56) --
	(255.09,303.73) --
	(255.34,302.93) --
	(255.23,301.33) --
	(255.72,300.84) --
	(255.44,299.87) --
	(253.58,298.27) --
	(251.55,299.46) --
	(250.62,299.10) --
	(248.68,298.85) --
	(248.41,300.77) --
	(247.99,303.37) --
	(247.28,303.83) --
	(247.66,304.28) --
	(248.84,304.54) --
	(250.26,304.22) --
	(250.84,303.89) --
	(251.88,304.99) --
	(252.53,305.67) --
	(253.53,305.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.36,334.00) --
	(236.91,333.75) --
	(237.98,332.83) --
	(239.00,332.85) --
	(239.59,332.01) --
	(241.62,329.04) --
	(239.31,326.40) --
	(238.95,325.58) --
	(236.27,325.91) --
	(234.07,326.48) --
	(232.69,326.49) --
	(233.30,327.15) --
	(233.24,328.40) --
	(233.76,328.96) --
	(234.08,330.63) --
	(234.33,331.34) --
	(235.73,334.05) --
	(236.36,334.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(256.44,320.49) --
	(256.96,320.45) --
	(257.78,318.06) --
	(255.16,316.95) --
	(254.70,317.12) --
	(252.58,315.57) --
	(251.99,315.70) --
	(250.40,312.84) --
	(249.97,312.40) --
	(249.41,312.30) --
	(248.23,312.48) --
	(248.08,312.83) --
	(248.49,314.95) --
	(248.01,314.95) --
	(248.67,316.04) --
	(248.69,317.28) --
	(247.76,318.78) --
	(248.38,320.15) --
	(249.92,321.10) --
	(251.63,321.15) --
	(253.74,320.85) --
	(254.95,320.98) --
	(256.44,320.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.08,330.63) --
	(233.76,328.96) --
	(233.24,328.40) --
	(233.30,327.15) --
	(232.69,326.49) --
	(230.36,322.90) --
	(226.22,324.49) --
	(226.33,326.37) --
	(226.62,327.96) --
	(226.23,329.96) --
	(226.91,330.87) --
	(228.90,331.36) --
	(229.88,331.47) --
	(230.27,331.15) --
	(231.47,331.40) --
	(234.08,330.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.47,262.68) --
	(177.35,262.33) --
	(177.92,261.21) --
	(178.07,260.37) --
	(178.49,260.13) --
	(178.51,259.61) --
	(177.78,259.43) --
	(176.23,257.85) --
	(175.16,257.24) --
	(174.01,257.65) --
	(173.68,257.18) --
	(172.05,256.50) --
	(170.94,256.21) --
	(170.81,257.24) --
	(171.34,257.56) --
	(170.93,259.57) --
	(170.04,259.24) --
	(169.94,260.55) --
	(170.66,262.15) --
	(171.98,262.94) --
	(172.84,262.48) --
	(172.94,261.54) --
	(173.80,261.41) --
	(174.31,262.35) --
	(174.98,262.88) --
	(175.81,262.01) --
	(176.44,262.95) --
	(177.47,262.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.02,290.94) --
	(232.50,290.60) --
	(232.88,289.49) --
	(232.79,288.93) --
	(232.21,288.44) --
	(232.82,287.40) --
	(232.78,286.56) --
	(231.47,285.50) --
	(230.22,285.28) --
	(229.00,285.75) --
	(228.98,286.46) --
	(230.16,286.98) --
	(229.90,288.65) --
	(228.72,290.44) --
	(229.19,290.48) --
	(230.31,291.69) --
	(231.31,292.11) --
	(232.02,290.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.95,271.08) --
	(239.20,270.69) --
	(237.33,269.87) --
	(237.63,269.04) --
	(237.32,268.19) --
	(235.79,267.68) --
	(236.23,266.72) --
	(236.15,265.45) --
	(235.07,265.73) --
	(233.95,265.33) --
	(233.35,264.67) --
	(232.12,264.14) --
	(231.83,264.71) --
	(233.48,265.62) --
	(232.29,267.41) --
	(232.58,269.70) --
	(232.88,270.42) --
	(232.80,271.81) --
	(233.60,271.12) --
	(234.92,271.98) --
	(235.69,272.16) --
	(235.87,272.86) --
	(237.40,273.36) --
	(237.89,272.13) --
	(238.95,271.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.02,271.76) --
	(256.72,270.36) --
	(256.12,269.19) --
	(256.29,268.04) --
	(255.74,266.87) --
	(256.61,266.24) --
	(256.55,265.55) --
	(255.89,264.33) --
	(254.80,264.39) --
	(254.02,262.87) --
	(252.99,263.23) --
	(252.97,264.17) --
	(251.98,264.53) --
	(251.63,265.68) --
	(252.28,266.05) --
	(252.60,266.97) --
	(251.44,267.41) --
	(251.88,267.85) --
	(251.07,269.21) --
	(251.38,270.58) --
	(250.66,272.05) --
	(249.50,273.64) --
	(249.96,274.20) --
	(250.70,274.29) --
	(251.08,274.75) --
	(251.81,274.39) --
	(252.93,272.98) --
	(254.11,273.89) --
	(254.80,274.02) --
	(254.59,273.06) --
	(255.25,272.54) --
	(257.02,271.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.14,248.84) --
	(218.34,248.75) --
	(217.20,245.71) --
	(217.36,244.90) --
	(217.00,244.00) --
	(215.91,242.51) --
	(214.92,242.75) --
	(214.36,242.33) --
	(213.25,242.78) --
	(212.89,242.30) --
	(211.60,243.64) --
	(212.54,243.94) --
	(213.21,244.46) --
	(212.54,245.22) --
	(213.47,246.54) --
	(213.34,248.08) --
	(212.38,248.54) --
	(213.83,248.36) --
	(215.32,248.85) --
	(215.62,249.24) --
	(216.74,248.27) --
	(217.14,248.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.29,257.50) --
	(210.61,257.69) --
	(208.99,256.69) --
	(208.24,256.17) --
	(207.34,256.47) --
	(206.37,255.72) --
	(205.69,256.75) --
	(205.16,256.82) --
	(205.19,258.01) --
	(206.20,258.66) --
	(207.83,260.06) --
	(208.55,259.79) --
	(209.58,259.80) --
	(210.20,260.40) --
	(210.73,260.03) --
	(210.03,258.85) --
	(211.29,257.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.91,242.51) --
	(216.71,242.55) --
	(216.29,241.38) --
	(216.49,239.55) --
	(215.86,239.19) --
	(215.99,238.32) --
	(216.16,236.24) --
	(211.53,234.33) --
	(210.81,234.67) --
	(210.87,235.93) --
	(209.48,235.25) --
	(208.30,235.74) --
	(208.18,236.69) --
	(209.01,237.20) --
	(208.44,238.11) --
	(207.59,238.55) --
	(207.28,239.49) --
	(209.27,240.08) --
	(210.10,239.60) --
	(211.20,240.31) --
	(211.59,241.20) --
	(212.53,241.63) --
	(212.89,242.30) --
	(213.25,242.78) --
	(214.36,242.33) --
	(214.92,242.75) --
	(215.91,242.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.86,256.64) --
	(246.25,255.68) --
	(247.11,255.32) --
	(247.11,255.31) --
	(247.11,255.32) --
	(247.11,255.31) --
	(247.07,254.81) --
	(247.64,254.26) --
	(247.47,253.86) --
	(246.58,253.52) --
	(246.21,252.14) --
	(246.17,250.84) --
	(246.59,250.03) --
	(245.72,249.10) --
	(245.54,247.83) --
	(245.20,247.48) --
	(244.89,247.17) --
	(243.91,248.17) --
	(242.86,248.00) --
	(242.18,247.61) --
	(241.12,248.65) --
	(240.97,249.06) --
	(241.76,250.35) --
	(240.84,251.49) --
	(240.17,252.99) --
	(240.56,253.55) --
	(240.08,254.18) --
	(240.75,254.37) --
	(242.41,256.23) --
	(242.20,256.71) --
	(242.74,257.44) --
	(242.54,258.25) --
	(243.17,258.67) --
	(243.58,258.08) --
	(244.36,257.94) --
	(245.05,258.30) --
	(246.09,257.72) --
	(245.86,256.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.53,249.86) --
	(186.83,249.05) --
	(186.36,248.04) --
	(185.36,247.14) --
	(185.24,246.52) --
	(184.31,246.03) --
	(183.17,246.65) --
	(182.59,246.44) --
	(182.07,247.03) --
	(181.73,248.55) --
	(182.01,249.81) --
	(181.41,250.49) --
	(181.96,253.01) --
	(181.63,253.42) --
	(181.61,254.34) --
	(182.03,254.64) --
	(182.59,255.64) --
	(183.22,255.41) --
	(184.44,255.80) --
	(184.21,255.48) --
	(185.40,254.37) --
	(185.52,253.11) --
	(187.07,252.48) --
	(186.92,251.63) --
	(187.81,250.41) --
	(187.53,249.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(107.71,279.14) --
	(107.98,278.41) --
	(107.11,277.47) --
	(106.64,276.62) --
	(105.54,275.86) --
	(105.24,274.74) --
	(106.83,272.69) --
	(107.52,272.29) --
	(108.25,271.31) --
	(106.40,269.96) --
	(106.13,268.91) --
	(105.60,269.07) --
	(104.69,268.10) --
	(103.19,267.33) --
	(103.21,266.41) --
	(101.78,265.61) --
	(100.66,265.24) --
	(100.30,266.51) --
	( 99.91,267.10) --
	(100.36,268.26) --
	(101.38,268.20) --
	(101.52,269.65) --
	( 99.94,270.33) --
	( 99.51,271.99) --
	( 99.15,272.11) --
	( 98.97,273.10) --
	( 99.42,273.75) --
	(100.10,273.65) --
	(101.23,273.93) --
	(101.30,274.67) --
	(101.00,276.51) --
	(101.38,277.04) --
	(102.23,277.21) --
	(102.55,278.30) --
	(103.75,278.86) --
	(106.36,279.47) --
	(106.98,278.96) --
	(107.71,279.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(140.73,265.84) --
	(140.35,264.91) --
	(138.96,264.38) --
	(137.87,262.94) --
	(136.22,261.39) --
	(135.72,260.52) --
	(134.50,260.47) --
	(134.41,259.59) --
	(133.26,259.13) --
	(132.41,259.24) --
	(132.13,258.66) --
	(131.45,258.88) --
	(131.27,259.39) --
	(132.08,260.26) --
	(132.37,260.06) --
	(133.40,261.25) --
	(133.32,262.69) --
	(133.91,264.04) --
	(134.76,264.54) --
	(136.04,264.64) --
	(136.31,264.38) --
	(137.19,265.39) --
	(137.62,265.10) --
	(139.85,266.07) --
	(139.73,266.75) --
	(140.73,265.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(106.61,312.45) --
	(107.44,310.43) --
	(106.66,309.55) --
	(106.21,309.46) --
	(106.89,308.23) --
	(107.04,306.95) --
	(106.86,306.15) --
	(105.63,305.97) --
	(105.83,304.81) --
	(104.66,304.78) --
	(103.23,303.99) --
	(103.10,305.65) --
	(102.08,307.04) --
	(101.47,307.13) --
	(101.25,308.04) --
	( 99.03,307.87) --
	( 98.81,309.12) --
	(100.09,309.16) --
	(100.85,308.63) --
	(101.56,309.86) --
	(101.93,309.54) --
	(103.18,311.85) --
	(104.08,312.57) --
	(105.29,312.98) --
	(106.61,312.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(110.30,289.85) --
	(110.67,289.38) --
	(112.15,289.57) --
	(113.13,288.60) --
	(114.01,287.01) --
	(112.15,285.85) --
	(111.39,285.02) --
	(111.31,284.50) --
	(110.25,283.74) --
	(109.47,283.69) --
	(109.14,282.92) --
	(107.23,283.37) --
	(106.76,282.92) --
	(105.81,284.23) --
	(105.75,285.29) --
	(105.27,286.73) --
	(104.67,287.66) --
	(104.60,287.96) --
	(107.93,288.53) --
	(108.27,289.47) --
	(109.20,289.25) --
	(110.30,289.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(116.75,275.51) --
	(118.04,273.51) --
	(118.22,272.62) --
	(117.05,271.94) --
	(115.69,271.64) --
	(115.17,272.37) --
	(113.98,271.87) --
	(113.45,271.01) --
	(112.76,270.59) --
	(111.82,271.39) --
	(110.95,271.16) --
	(110.05,273.43) --
	(111.59,275.02) --
	(111.70,275.39) --
	(112.66,275.08) --
	(114.03,275.01) --
	(115.60,275.35) --
	(115.79,275.59) --
	(116.75,275.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(111.70,275.39) --
	(111.59,275.02) --
	(110.05,273.43) --
	(110.95,271.16) --
	(111.82,271.39) --
	(112.76,270.59) --
	(112.32,269.86) --
	(111.53,269.51) --
	(110.60,269.51) --
	(109.02,270.10) --
	(108.25,271.31) --
	(107.52,272.29) --
	(106.83,272.69) --
	(105.24,274.74) --
	(105.54,275.86) --
	(106.64,276.62) --
	(107.11,277.47) --
	(107.98,278.41) --
	(109.68,279.63) --
	(110.38,277.82) --
	(110.29,277.28) --
	(111.70,275.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(109.14,282.92) --
	(109.60,281.73) --
	(109.50,280.91) --
	(108.17,279.43) --
	(107.71,279.14) --
	(106.98,278.96) --
	(106.36,279.47) --
	(103.75,278.86) --
	(102.55,278.30) --
	(101.34,282.13) --
	(100.34,282.45) --
	(101.18,282.83) --
	(101.31,283.26) --
	(100.42,285.05) --
	(101.40,285.93) --
	(102.17,286.15) --
	(102.69,286.68) --
	(104.67,287.66) --
	(105.27,286.73) --
	(105.75,285.29) --
	(105.81,284.23) --
	(106.76,282.92) --
	(107.23,283.37) --
	(109.14,282.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(133.64,279.44) --
	(134.33,278.53) --
	(133.30,277.71) --
	(132.46,277.69) --
	(130.77,276.72) --
	(128.63,276.21) --
	(127.67,275.66) --
	(127.53,274.65) --
	(126.89,274.42) --
	(125.48,276.42) --
	(125.75,277.05) --
	(127.91,278.07) --
	(128.13,278.82) --
	(129.92,280.43) --
	(130.02,281.41) --
	(130.69,280.84) --
	(131.09,279.93) --
	(132.73,278.92) --
	(133.37,278.79) --
	(133.64,279.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(119.28,289.89) --
	(119.47,288.10) --
	(119.16,287.58) --
	(120.47,285.81) --
	(120.47,284.66) --
	(120.72,283.81) --
	(119.70,281.81) --
	(118.50,281.51) --
	(117.31,281.55) --
	(116.21,282.56) --
	(115.87,282.48) --
	(115.12,283.19) --
	(115.03,283.78) --
	(115.47,284.84) --
	(115.64,286.03) --
	(115.14,286.97) --
	(116.39,289.54) --
	(117.69,290.59) --
	(118.40,290.63) --
	(118.55,289.94) --
	(119.28,289.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 76.44,297.26) --
	( 77.13,296.53) --
	( 77.02,295.26) --
	( 76.20,294.73) --
	( 74.77,294.32) --
	( 72.72,293.46) --
	( 72.21,292.92) --
	( 71.93,294.30) --
	( 71.99,295.03) --
	( 70.77,297.71) --
	( 75.00,300.06) --
	( 75.91,298.10) --
	( 76.44,297.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 90.45,299.24) --
	( 88.50,298.71) --
	( 87.86,298.14) --
	( 87.12,298.00) --
	( 86.55,297.48) --
	( 85.49,298.58) --
	( 84.39,300.06) --
	( 85.78,300.72) --
	( 85.86,301.57) --
	( 85.16,301.73) --
	( 84.76,302.22) --
	( 83.14,302.28) --
	( 82.12,303.95) --
	( 83.52,304.99) --
	( 85.30,305.99) --
	( 85.29,305.24) --
	( 85.63,303.45) --
	( 87.11,303.35) --
	( 88.70,304.59) --
	( 89.25,303.12) --
	( 89.10,301.99) --
	( 89.54,301.20) --
	( 90.55,300.63) --
	( 90.74,300.12) --
	( 90.45,299.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(165.40,282.58) --
	(166.24,282.57) --
	(167.24,281.82) --
	(169.06,282.48) --
	(170.39,282.09) --
	(169.89,281.98) --
	(169.91,281.08) --
	(169.08,280.72) --
	(169.87,279.49) --
	(167.83,278.57) --
	(167.16,278.52) --
	(163.96,276.76) --
	(163.01,277.33) --
	(162.59,277.92) --
	(162.20,278.36) --
	(162.82,279.35) --
	(162.49,280.09) --
	(164.13,280.94) --
	(163.72,282.07) --
	(163.93,282.43) --
	(165.40,282.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(146.80,307.16) --
	(148.91,307.16) --
	(149.49,306.84) --
	(149.51,306.06) --
	(149.12,305.29) --
	(149.51,304.39) --
	(149.63,303.36) --
	(146.97,301.09) --
	(147.08,302.03) --
	(146.16,302.83) --
	(145.41,304.00) --
	(143.82,304.09) --
	(143.44,305.29) --
	(143.60,305.91) --
	(144.40,306.49) --
	(145.76,307.17) --
	(146.80,307.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(144.40,306.49) --
	(143.60,305.91) --
	(143.44,305.29) --
	(143.82,304.09) --
	(145.41,304.00) --
	(146.16,302.83) --
	(147.08,302.03) --
	(146.97,301.09) --
	(146.29,299.80) --
	(145.23,298.88) --
	(144.61,298.97) --
	(142.94,298.30) --
	(140.88,297.92) --
	(140.65,299.16) --
	(140.00,299.45) --
	(139.82,300.54) --
	(140.86,301.93) --
	(139.98,302.68) --
	(140.19,304.25) --
	(141.38,305.88) --
	(142.28,305.99) --
	(144.09,306.83) --
	(144.40,306.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(145.36,280.05) --
	(145.22,279.11) --
	(145.36,278.03) --
	(144.57,277.29) --
	(143.62,277.01) --
	(144.25,275.91) --
	(145.07,275.52) --
	(144.84,274.49) --
	(144.04,274.03) --
	(143.63,274.65) --
	(142.53,274.24) --
	(141.37,274.98) --
	(141.37,273.94) --
	(140.64,273.54) --
	(139.06,273.33) --
	(137.98,273.94) --
	(136.98,274.03) --
	(137.20,274.84) --
	(136.95,275.28) --
	(137.34,276.00) --
	(136.68,276.71) --
	(137.91,277.95) --
	(138.66,279.31) --
	(139.71,280.49) --
	(140.31,281.53) --
	(140.96,281.84) --
	(141.72,281.93) --
	(142.05,282.43) --
	(141.82,281.63) --
	(142.41,281.04) --
	(144.32,280.26) --
	(145.36,280.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(156.74,277.37) --
	(156.94,276.20) --
	(157.66,275.28) --
	(157.16,274.19) --
	(157.20,273.58) --
	(157.86,272.92) --
	(158.19,271.77) --
	(157.83,270.90) --
	(157.90,270.31) --
	(157.45,270.54) --
	(155.92,270.13) --
	(154.33,269.37) --
	(154.46,270.56) --
	(153.21,271.94) --
	(153.19,272.23) --
	(152.69,273.99) --
	(152.27,274.16) --
	(151.96,275.23) --
	(151.06,275.28) --
	(151.78,275.58) --
	(152.32,276.41) --
	(152.33,277.35) --
	(153.50,277.80) --
	(153.85,277.49) --
	(155.19,277.82) --
	(155.37,276.74) --
	(156.74,277.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(155.97,231.02) --
	(156.81,229.92) --
	(157.22,228.82) --
	(156.49,226.35) --
	(157.10,225.38) --
	(156.21,225.01) --
	(155.06,225.15) --
	(154.08,225.58) --
	(152.95,226.50) --
	(151.73,227.14) --
	(150.53,227.44) --
	(150.16,227.19) --
	(149.33,227.35) --
	(148.38,229.14) --
	(147.29,230.38) --
	(147.96,230.58) --
	(148.17,231.56) --
	(147.88,232.78) --
	(150.82,233.12) --
	(151.79,232.85) --
	(152.76,231.82) --
	(152.13,231.47) --
	(152.31,230.65) --
	(152.77,230.08) --
	(154.28,229.33) --
	(154.70,229.90) --
	(154.72,230.62) --
	(155.97,231.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(149.11,256.50) --
	(148.92,255.92) --
	(149.66,254.84) --
	(150.38,254.55) --
	(151.62,254.41) --
	(151.15,253.42) --
	(152.03,253.04) --
	(153.78,253.52) --
	(154.53,253.18) --
	(155.12,252.49) --
	(155.61,252.02) --
	(155.37,250.63) --
	(154.58,250.91) --
	(153.45,250.44) --
	(152.47,251.04) --
	(151.47,250.67) --
	(151.87,249.88) --
	(151.35,248.95) --
	(150.15,247.85) --
	(149.62,247.86) --
	(150.16,246.33) --
	(149.12,246.43) --
	(148.38,247.39) --
	(147.98,246.85) --
	(146.95,246.45) --
	(145.97,246.77) --
	(145.26,246.54) --
	(145.45,245.87) --
	(144.82,245.63) --
	(144.35,246.03) --
	(143.36,245.81) --
	(143.13,246.58) --
	(143.73,246.99) --
	(142.87,247.49) --
	(142.66,248.17) --
	(142.15,248.29) --
	(141.32,249.04) --
	(141.15,249.53) --
	(141.44,250.10) --
	(140.65,250.88) --
	(139.65,253.00) --
	(138.17,254.37) --
	(138.64,255.12) --
	(139.82,255.15) --
	(141.16,255.79) --
	(142.00,257.73) --
	(143.30,257.81) --
	(143.94,257.14) --
	(144.62,257.38) --
	(145.57,257.28) --
	(146.11,257.62) --
	(146.95,257.60) --
	(147.71,256.65) --
	(148.35,256.35) --
	(149.11,256.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.82,224.94) --
	(216.23,224.54) --
	(216.37,224.18) --
	(215.25,223.78) --
	(215.47,222.16) --
	(214.69,222.27) --
	(213.38,222.83) --
	(213.05,222.69) --
	(212.45,222.84) --
	(212.07,223.78) --
	(212.57,224.40) --
	(211.88,225.09) --
	(212.62,225.94) --
	(213.46,225.92) --
	(214.14,225.43) --
	(214.71,225.81) --
	(215.82,224.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.33,221.20) --
	(217.26,220.06) --
	(217.22,219.26) --
	(218.16,218.74) --
	(218.18,218.28) --
	(217.29,217.91) --
	(217.33,217.34) --
	(215.69,216.83) --
	(214.73,216.98) --
	(215.13,217.62) --
	(214.95,218.25) --
	(215.10,219.26) --
	(214.44,220.71) --
	(213.37,220.92) --
	(212.83,221.86) --
	(213.05,222.69) --
	(213.38,222.83) --
	(214.69,222.27) --
	(215.47,222.16) --
	(215.25,223.78) --
	(216.37,224.18) --
	(216.23,224.54) --
	(216.76,223.71) --
	(218.12,223.19) --
	(218.55,222.70) --
	(218.33,221.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.44,238.11) --
	(209.01,237.20) --
	(208.18,236.69) --
	(208.30,235.74) --
	(209.48,235.25) --
	(210.87,235.93) --
	(210.81,234.67) --
	(210.17,233.48) --
	(211.55,231.41) --
	(210.95,230.56) --
	(209.92,230.51) --
	(209.06,229.57) --
	(209.54,228.78) --
	(207.62,229.37) --
	(207.49,230.55) --
	(206.97,231.41) --
	(207.17,232.15) --
	(207.03,232.94) --
	(205.09,234.35) --
	(204.54,235.17) --
	(204.16,235.13) --
	(203.53,234.09) --
	(202.60,234.88) --
	(202.24,235.76) --
	(202.58,236.26) --
	(201.82,238.15) --
	(202.19,238.68) --
	(204.29,238.75) --
	(205.03,238.04) --
	(206.59,238.24) --
	(207.01,237.58) --
	(208.44,238.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.08,236.80) --
	(174.16,235.68) --
	(174.01,234.75) --
	(174.45,234.32) --
	(173.84,233.42) --
	(173.07,233.02) --
	(172.47,232.39) --
	(171.78,232.44) --
	(171.28,230.30) --
	(170.57,230.57) --
	(170.07,231.58) --
	(167.77,231.37) --
	(166.20,231.89) --
	(165.46,232.11) --
	(164.99,231.68) --
	(163.77,232.41) --
	(162.36,232.79) --
	(162.25,233.68) --
	(161.49,234.48) --
	(160.65,234.89) --
	(160.62,235.58) --
	(161.05,235.95) --
	(162.41,237.16) --
	(162.84,236.89) --
	(164.42,237.24) --
	(164.74,236.57) --
	(166.36,236.10) --
	(168.37,236.24) --
	(169.63,237.30) --
	(170.66,236.23) --
	(171.46,235.98) --
	(171.84,237.07) --
	(173.08,236.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.76,220.33) --
	(178.35,217.90) --
	(178.78,216.85) --
	(178.13,216.31) --
	(178.13,215.59) --
	(176.84,215.54) --
	(176.15,215.42) --
	(175.65,214.60) --
	(174.38,214.46) --
	(173.96,213.80) --
	(172.56,214.60) --
	(168.59,212.31) --
	(167.68,212.01) --
	(166.90,212.40) --
	(166.77,213.58) --
	(165.68,213.27) --
	(164.98,213.90) --
	(164.88,214.66) --
	(166.43,216.02) --
	(166.71,216.84) --
	(167.61,217.91) --
	(167.89,219.75) --
	(168.47,219.49) --
	(169.32,219.76) --
	(170.36,219.40) --
	(171.20,220.78) --
	(171.93,221.01) --
	(172.57,219.98) --
	(172.77,218.30) --
	(173.66,217.86) --
	(175.10,218.61) --
	(175.07,219.29) --
	(175.88,219.17) --
	(176.86,219.58) --
	(177.76,220.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.16,234.27) --
	(187.57,233.02) --
	(186.79,233.44) --
	(185.75,233.42) --
	(184.79,232.53) --
	(184.24,231.53) --
	(184.33,231.17) --
	(182.73,230.63) --
	(182.68,228.58) --
	(181.49,227.39) --
	(181.13,227.77) --
	(180.22,227.52) --
	(178.93,228.22) --
	(178.90,229.18) --
	(178.29,229.90) --
	(177.65,231.52) --
	(178.48,232.24) --
	(179.66,232.29) --
	(180.08,232.64) --
	(179.93,234.34) --
	(180.81,235.05) --
	(182.52,234.89) --
	(183.20,235.06) --
	(183.94,235.85) --
	(184.19,236.54) --
	(184.93,236.73) --
	(186.30,236.08) --
	(187.11,235.38) --
	(187.48,234.69) --
	(188.16,234.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.89,252.80) --
	(172.34,252.83) --
	(172.04,252.08) --
	(172.25,250.90) --
	(172.63,250.04) --
	(172.28,249.29) --
	(173.15,248.90) --
	(173.26,248.03) --
	(172.75,247.29) --
	(172.60,246.45) --
	(173.23,246.16) --
	(173.46,246.78) --
	(174.45,247.48) --
	(175.36,248.77) --
	(176.93,251.86) --
	(177.57,252.31) --
	(178.29,250.64) --
	(179.45,249.93) --
	(179.01,249.47) --
	(179.61,248.82) --
	(178.71,248.34) --
	(177.52,247.00) --
	(176.74,246.52) --
	(175.67,246.27) --
	(173.36,245.31) --
	(173.63,244.03) --
	(172.91,242.22) --
	(172.12,241.62) --
	(171.34,242.09) --
	(171.53,243.46) --
	(170.78,243.18) --
	(170.38,243.71) --
	(169.80,243.68) --
	(168.83,244.57) --
	(167.99,244.47) --
	(167.32,245.30) --
	(167.84,246.40) --
	(168.60,247.12) --
	(168.58,247.69) --
	(167.16,248.60) --
	(166.84,249.45) --
	(166.00,250.56) --
	(166.36,251.27) --
	(168.37,253.13) --
	(169.77,253.41) --
	(170.22,252.92) --
	(171.89,252.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.01,240.80) --
	(190.74,240.05) --
	(191.19,239.69) --
	(190.35,238.33) --
	(190.98,237.47) --
	(190.80,236.45) --
	(190.28,236.05) --
	(188.80,235.93) --
	(188.16,234.27) --
	(187.48,234.69) --
	(187.11,235.38) --
	(186.30,236.08) --
	(184.93,236.73) --
	(184.19,236.54) --
	(183.98,238.01) --
	(183.67,238.76) --
	(184.60,239.62) --
	(184.70,240.00) --
	(186.17,240.81) --
	(187.07,242.20) --
	(187.46,241.66) --
	(189.33,242.05) --
	(189.69,241.11) --
	(190.33,240.72) --
	(191.01,240.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.86,223.01) --
	(195.63,220.39) --
	(195.81,218.97) --
	(194.75,218.71) --
	(192.82,217.97) --
	(192.21,218.08) --
	(191.45,218.93) --
	(192.03,220.26) --
	(191.56,221.21) --
	(192.43,221.52) --
	(192.89,222.87) --
	(193.67,223.08) --
	(195.21,223.37) --
	(195.86,223.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.32,212.41) --
	(185.66,211.30) --
	(186.33,211.54) --
	(188.13,210.07) --
	(188.92,210.25) --
	(189.11,209.04) --
	(189.78,207.59) --
	(190.58,206.85) --
	(189.58,206.43) --
	(189.44,206.07) --
	(188.69,205.97) --
	(187.64,206.18) --
	(187.46,207.22) --
	(186.47,207.73) --
	(186.02,207.31) --
	(185.59,206.06) --
	(186.53,205.81) --
	(186.91,205.21) --
	(186.83,204.42) --
	(185.63,204.08) --
	(184.42,205.15) --
	(184.60,206.11) --
	(183.74,206.02) --
	(183.85,207.42) --
	(183.62,208.75) --
	(182.49,209.67) --
	(181.79,210.49) --
	(180.53,210.23) --
	(180.44,211.31) --
	(179.52,212.37) --
	(178.77,212.63) --
	(178.70,213.40) --
	(177.90,213.48) --
	(178.46,214.18) --
	(179.92,214.56) --
	(181.42,212.58) --
	(181.95,213.04) --
	(182.36,212.56) --
	(184.32,212.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(127.34,249.32) --
	(126.13,249.22) --
	(125.52,249.88) --
	(125.14,249.59) --
	(124.42,250.43) --
	(123.24,249.83) --
	(122.62,249.26) --
	(121.59,249.22) --
	(120.90,248.65) --
	(120.46,249.31) --
	(120.53,250.45) --
	(121.96,251.61) --
	(121.37,252.82) --
	(121.91,252.99) --
	(121.96,254.13) --
	(120.83,255.44) --
	(124.09,256.34) --
	(124.77,255.70) --
	(126.46,256.49) --
	(126.46,256.49) --
	(126.84,255.36) --
	(126.64,254.57) --
	(125.20,253.31) --
	(124.97,252.83) --
	(126.02,252.47) --
	(126.53,251.03) --
	(127.42,250.66) --
	(127.34,249.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(280.66,256.64) --
	(280.64,255.76) --
	(281.09,255.46) --
	(279.41,254.10) --
	(280.82,252.99) --
	(280.50,251.99) --
	(281.55,251.41) --
	(281.17,250.23) --
	(281.22,249.50) --
	(279.12,249.30) --
	(277.91,249.56) --
	(277.63,250.56) --
	(276.50,251.58) --
	(276.98,252.30) --
	(277.12,252.95) --
	(276.53,253.39) --
	(276.79,253.88) --
	(276.77,255.35) --
	(277.29,256.19) --
	(277.58,256.46) --
	(278.95,256.42) --
	(278.92,257.03) --
	(279.54,257.42) --
	(279.46,258.34) --
	(280.44,257.75) --
	(280.66,256.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(303.16,224.19) --
	(301.88,224.30) --
	(301.47,224.13) --
	(300.55,224.55) --
	(299.66,225.27) --
	(299.12,225.11) --
	(298.92,224.45) --
	(297.91,224.35) --
	(297.04,223.89) --
	(297.03,222.52) --
	(296.67,220.66) --
	(296.38,220.19) --
	(295.24,220.22) --
	(294.69,220.58) --
	(294.05,220.33) --
	(293.64,219.75) --
	(292.94,220.50) --
	(293.72,221.31) --
	(293.34,222.02) --
	(292.64,221.77) --
	(292.52,222.54) --
	(292.87,223.50) --
	(291.91,224.82) --
	(291.05,226.99) --
	(291.22,228.33) --
	(291.89,229.25) --
	(291.55,230.01) --
	(291.93,229.41) --
	(293.48,229.23) --
	(294.37,228.83) --
	(295.26,229.96) --
	(295.85,229.88) --
	(296.87,231.14) --
	(297.44,231.34) --
	(298.22,233.30) --
	(299.13,233.20) --
	(301.01,233.87) --
	(301.20,233.38) --
	(300.69,230.41) --
	(299.26,230.98) --
	(303.16,224.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(295.57,265.69) --
	(295.31,264.52) --
	(294.11,261.84) --
	(293.54,261.48) --
	(292.89,259.86) --
	(292.54,259.45) --
	(291.34,258.96) --
	(290.01,259.76) --
	(289.28,259.59) --
	(288.87,258.57) --
	(288.84,257.80) --
	(287.72,258.11) --
	(287.29,259.53) --
	(285.95,258.98) --
	(285.46,257.76) --
	(284.52,258.08) --
	(283.92,258.74) --
	(283.56,259.29) --
	(283.78,260.55) --
	(285.46,260.56) --
	(285.97,261.18) --
	(287.18,261.19) --
	(287.43,261.95) --
	(288.24,261.96) --
	(289.52,262.60) --
	(290.46,263.45) --
	(291.25,263.23) --
	(292.64,264.44) --
	(293.14,265.84) --
	(294.22,265.76) --
	(295.08,265.95) --
	(295.57,265.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(295.19,246.99) --
	(295.27,246.38) --
	(294.67,246.09) --
	(294.26,244.56) --
	(292.63,244.03) --
	(292.22,244.41) --
	(292.59,246.03) --
	(293.43,246.10) --
	(293.49,247.28) --
	(293.19,248.18) --
	(294.22,247.92) --
	(295.19,246.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(288.84,257.80) --
	(289.22,256.58) --
	(289.26,254.66) --
	(288.86,254.13) --
	(288.07,253.79) --
	(286.46,253.68) --
	(286.15,253.28) --
	(286.87,252.47) --
	(286.81,251.97) --
	(285.48,252.44) --
	(284.79,251.56) --
	(283.62,252.13) --
	(282.54,253.06) --
	(283.33,254.24) --
	(283.54,254.96) --
	(283.37,256.01) --
	(282.78,255.97) --
	(281.68,256.55) --
	(281.09,255.46) --
	(280.64,255.76) --
	(280.66,256.64) --
	(283.92,258.74) --
	(284.52,258.08) --
	(285.46,257.76) --
	(285.95,258.98) --
	(287.29,259.53) --
	(287.72,258.11) --
	(288.84,257.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(323.17,233.69) --
	(322.47,233.61) --
	(319.52,231.90) --
	(318.34,231.06) --
	(317.28,229.98) --
	(315.91,229.94) --
	(315.54,229.23) --
	(313.72,228.33) --
	(313.07,227.71) --
	(312.29,229.62) --
	(311.66,229.59) --
	(311.04,230.93) --
	(310.11,231.62) --
	(310.48,232.04) --
	(309.72,232.81) --
	(309.31,232.63) --
	(309.51,233.30) --
	(309.52,234.87) --
	(309.22,235.44) --
	(309.88,236.09) --
	(311.64,236.19) --
	(311.63,236.85) --
	(312.26,237.42) --
	(311.47,239.08) --
	(311.76,240.85) --
	(312.63,240.69) --
	(313.16,240.06) --
	(314.74,240.59) --
	(315.03,241.27) --
	(316.13,242.04) --
	(316.11,241.45) --
	(316.83,241.06) --
	(317.95,240.81) --
	(318.13,239.65) --
	(319.99,238.31) --
	(320.16,237.32) --
	(321.57,236.59) --
	(322.12,235.61) --
	(323.17,234.39) --
	(323.17,233.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(322.31,256.64) --
	(321.95,255.81) --
	(322.35,255.33) --
	(321.80,254.62) --
	(320.64,254.38) --
	(320.14,254.22) --
	(319.40,253.02) --
	(317.05,253.51) --
	(316.65,254.27) --
	(317.69,254.87) --
	(319.46,260.08) --
	(320.85,259.09) --
	(320.80,258.19) --
	(320.34,257.03) --
	(321.14,257.17) --
	(322.31,256.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(305.10,242.78) --
	(305.18,241.64) --
	(305.96,239.49) --
	(305.69,238.97) --
	(306.57,238.15) --
	(307.58,238.33) --
	(306.31,237.66) --
	(305.34,237.62) --
	(304.59,237.19) --
	(303.12,237.10) --
	(302.26,236.86) --
	(300.84,235.95) --
	(300.24,235.85) --
	(300.45,236.75) --
	(301.64,238.13) --
	(300.96,238.78) --
	(301.21,239.71) --
	(301.64,240.78) --
	(301.34,242.17) --
	(302.92,243.10) --
	(303.88,242.39) --
	(305.10,242.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(322.96,250.88) --
	(323.17,251.40) --
	(322.52,252.58) --
	(320.91,253.56) --
	(320.64,254.38) --
	(321.80,254.62) --
	(322.35,255.33) --
	(321.95,255.81) --
	(322.31,256.64) --
	(323.19,256.34) --
	(324.98,256.59) --
	(326.16,256.48) --
	(326.65,255.95) --
	(326.80,254.74) --
	(327.94,253.25) --
	(328.61,251.47) --
	(329.18,251.14) --
	(329.82,249.72) --
	(331.41,250.00) --
	(331.73,249.95) --
	(331.93,249.74) --
	(332.02,249.27) --
	(331.31,248.49) --
	(331.10,247.90) --
	(331.20,247.44) --
	(331.65,247.20) --
	(332.01,247.33) --
	(332.45,247.18) --
	(333.86,247.32) --
	(334.11,247.65) --
	(334.11,247.99) --
	(334.28,248.22) --
	(334.53,248.27) --
	(334.68,248.21) --
	(335.33,247.43) --
	(335.65,247.29) --
	(336.68,247.60) --
	(337.02,247.46) --
	(337.57,246.09) --
	(337.24,245.56) --
	(337.23,245.56) --
	(337.54,246.09) --
	(337.02,247.37) --
	(336.57,247.53) --
	(335.81,247.28) --
	(335.45,247.31) --
	(334.88,247.80) --
	(334.75,248.09) --
	(334.49,248.23) --
	(334.24,248.15) --
	(334.15,247.98) --
	(334.13,247.60) --
	(333.83,247.27) --
	(332.48,247.15) --
	(332.03,247.32) --
	(331.65,247.17) --
	(331.34,247.25) --
	(331.14,247.53) --
	(331.08,247.89) --
	(329.89,247.63) --
	(330.90,246.45) --
	(330.58,245.62) --
	(330.97,245.40) --
	(331.69,246.44) --
	(333.04,246.22) --
	(333.51,246.34) --
	(334.78,245.68) --
	(333.97,244.58) --
	(334.26,243.81) --
	(334.16,243.17) --
	(332.42,243.83) --
	(331.39,245.17) --
	(330.66,244.94) --
	(329.15,245.61) --
	(328.60,244.02) --
	(328.35,242.79) --
	(326.92,244.52) --
	(327.10,246.29) --
	(326.90,247.00) --
	(325.32,247.10) --
	(324.86,247.37) --
	(323.33,247.39) --
	(323.21,248.19) --
	(323.51,249.02) --
	(322.76,250.25) --
	(322.96,250.88) --
	cycle
	(331.11,248.12) --
	(331.29,248.53) --
	(331.99,249.35) --
	(331.76,249.90) --
	(331.26,249.93) --
	(331.00,249.82) --
	(329.84,249.68) --
	(331.09,248.58) --
	(331.11,248.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(313.07,227.71) --
	(312.64,227.44) --
	(311.62,227.03) --
	(310.86,226.45) --
	(308.84,225.77) --
	(307.92,225.15) --
	(304.96,224.01) --
	(304.74,225.43) --
	(305.22,227.60) --
	(304.93,227.81) --
	(305.11,229.09) --
	(305.75,229.67) --
	(305.79,230.34) --
	(306.56,230.48) --
	(307.81,231.24) --
	(308.41,231.31) --
	(308.24,232.52) --
	(309.31,232.63) --
	(309.72,232.81) --
	(310.48,232.04) --
	(310.11,231.62) --
	(311.04,230.93) --
	(311.66,229.59) --
	(312.29,229.62) --
	(313.07,227.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(318.00,248.30) --
	(316.57,247.95) --
	(313.46,248.34) --
	(313.06,248.70) --
	(312.27,248.25) --
	(312.04,247.60) --
	(310.84,246.95) --
	(311.21,246.38) --
	(310.85,245.70) --
	(310.44,245.75) --
	(309.69,246.53) --
	(310.50,247.50) --
	(310.82,249.29) --
	(310.56,250.16) --
	(311.23,250.90) --
	(312.15,251.30) --
	(312.40,251.56) --
	(313.69,253.25) --
	(315.01,253.92) --
	(315.61,253.42) --
	(314.71,252.21) --
	(315.69,251.12) --
	(316.59,249.52) --
	(318.00,248.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.68,259.47) --
	(263.86,259.26) --
	(263.36,258.04) --
	(263.35,257.04) --
	(262.78,255.98) --
	(262.45,256.31) --
	(261.11,256.33) --
	(260.29,255.83) --
	(259.58,256.31) --
	(258.60,256.19) --
	(259.32,254.50) --
	(258.18,253.47) --
	(257.58,253.79) --
	(257.03,253.46) --
	(255.51,254.66) --
	(253.80,255.00) --
	(254.56,257.06) --
	(255.09,257.96) --
	(254.37,258.49) --
	(253.68,258.60) --
	(253.85,259.71) --
	(254.77,261.20) --
	(255.79,261.55) --
	(257.74,261.04) --
	(258.10,261.52) --
	(259.70,261.44) --
	(260.47,261.23) --
	(261.12,261.86) --
	(263.04,261.68) --
	(263.23,260.28) --
	(263.68,259.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.31,287.47) --
	(255.73,286.30) --
	(256.36,285.17) --
	(254.73,284.29) --
	(254.81,282.93) --
	(255.06,281.40) --
	(255.51,280.63) --
	(255.88,278.90) --
	(255.29,278.55) --
	(254.00,278.26) --
	(252.98,277.48) --
	(251.85,278.88) --
	(250.95,278.31) --
	(250.27,278.77) --
	(249.64,280.12) --
	(249.40,281.29) --
	(250.16,281.59) --
	(250.56,282.56) --
	(251.81,283.11) --
	(252.49,284.36) --
	(252.09,285.78) --
	(254.13,287.32) --
	(255.31,287.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(291.16,294.22) --
	(291.46,293.82) --
	(289.86,291.94) --
	(289.56,291.00) --
	(288.61,289.84) --
	(287.30,290.38) --
	(284.24,289.85) --
	(283.49,289.84) --
	(283.77,291.05) --
	(284.21,293.03) --
	(285.59,294.17) --
	(286.55,293.90) --
	(289.38,294.97) --
	(289.91,294.37) --
	(291.16,294.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.88,302.80) --
	(261.99,302.25) --
	(261.35,300.14) --
	(260.82,299.87) --
	(261.09,299.05) --
	(261.18,298.69) --
	(260.12,296.77) --
	(259.56,296.39) --
	(259.13,296.64) --
	(257.59,296.40) --
	(257.25,296.76) --
	(256.37,296.64) --
	(255.87,296.25) --
	(254.55,296.02) --
	(253.23,296.67) --
	(253.19,297.34) --
	(253.58,298.27) --
	(255.44,299.87) --
	(255.72,300.84) --
	(256.57,300.79) --
	(257.23,301.16) --
	(259.41,301.02) --
	(260.65,301.78) --
	(261.13,303.19) --
	(261.58,303.54) --
	(262.47,303.27) --
	(262.88,302.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(293.49,308.50) --
	(292.12,307.88) --
	(290.42,307.64) --
	(289.51,306.77) --
	(287.48,305.61) --
	(287.82,304.85) --
	(285.50,302.41) --
	(284.49,304.19) --
	(285.58,304.60) --
	(284.58,307.31) --
	(284.28,307.21) --
	(282.09,307.75) --
	(281.36,307.68) --
	(280.56,308.90) --
	(281.18,309.58) --
	(281.54,310.91) --
	(282.03,311.74) --
	(283.66,311.47) --
	(283.94,311.90) --
	(284.37,311.36) --
	(285.01,312.15) --
	(286.49,312.80) --
	(291.46,310.74) --
	(293.11,309.96) --
	(292.89,309.51) --
	(293.49,308.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(304.66,301.32) --
	(302.72,301.22) --
	(301.54,301.43) --
	(300.81,301.94) --
	(299.19,302.35) --
	(297.81,302.01) --
	(297.36,303.03) --
	(296.92,303.31) --
	(297.38,304.14) --
	(296.75,305.15) --
	(295.30,306.51) --
	(294.74,307.56) --
	(293.49,308.50) --
	(295.81,308.55) --
	(297.06,308.21) --
	(299.36,308.72) --
	(299.76,309.05) --
	(300.51,308.48) --
	(301.31,308.38) --
	(301.97,307.79) --
	(301.47,306.72) --
	(302.18,305.66) --
	(302.04,304.75) --
	(304.10,306.04) --
	(304.79,306.09) --
	(305.39,306.61) --
	(305.98,306.00) --
	(306.25,305.01) --
	(307.62,304.01) --
	(306.87,303.48) --
	(306.51,302.45) --
	(305.64,302.38) --
	(304.66,301.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(275.29,266.29) --
	(275.04,265.34) --
	(275.57,264.88) --
	(275.13,264.02) --
	(275.37,263.20) --
	(275.26,262.11) --
	(274.24,261.85) --
	(273.50,262.32) --
	(272.61,263.32) --
	(272.14,262.95) --
	(271.31,262.91) --
	(270.79,262.46) --
	(269.23,263.73) --
	(268.44,263.30) --
	(267.55,264.25) --
	(266.41,264.31) --
	(264.43,264.31) --
	(264.31,266.04) --
	(264.52,266.76) --
	(266.70,268.24) --
	(266.91,268.69) --
	(267.47,268.63) --
	(267.73,267.33) --
	(268.31,266.56) --
	(269.59,268.01) --
	(270.49,267.31) --
	(271.12,267.40) --
	(272.78,269.49) --
	(273.03,270.03) --
	(273.66,270.31) --
	(274.28,269.40) --
	(275.40,268.61) --
	(275.06,267.67) --
	(275.29,266.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(283.15,267.60) --
	(283.15,267.60) --
	(282.07,266.98) --
	(280.96,266.88) --
	(279.82,267.30) --
	(279.41,266.77) --
	(277.96,267.47) --
	(277.39,267.38) --
	(277.70,268.34) --
	(278.23,268.85) --
	(277.57,270.16) --
	(278.61,270.93) --
	(278.25,271.80) --
	(278.55,273.84) --
	(278.49,274.53) --
	(277.91,275.18) --
	(279.51,274.25) --
	(279.85,274.75) --
	(280.84,274.13) --
	(280.97,273.39) --
	(281.81,272.56) --
	(282.50,270.91) --
	(283.15,267.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(278.55,273.84) --
	(278.25,271.80) --
	(278.61,270.93) --
	(277.57,270.16) --
	(278.23,268.85) --
	(277.70,268.34) --
	(277.39,267.38) --
	(276.23,266.19) --
	(275.29,266.29) --
	(275.06,267.67) --
	(275.40,268.61) --
	(274.28,269.40) --
	(273.66,270.31) --
	(273.03,270.03) --
	(272.43,271.44) --
	(271.61,272.83) --
	(271.79,273.89) --
	(272.65,274.61) --
	(273.46,274.18) --
	(274.80,274.27) --
	(275.54,273.57) --
	(276.92,274.28) --
	(277.66,274.37) --
	(278.55,273.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(307.11,129.91) --
	(307.25,128.76) --
	(308.25,128.69) --
	(308.85,128.33) --
	(308.56,127.22) --
	(306.77,125.79) --
	(306.65,124.94) --
	(304.52,124.30) --
	(303.08,124.81) --
	(301.82,126.08) --
	(300.98,125.84) --
	(300.51,125.39) --
	(300.53,123.77) --
	(299.23,123.34) --
	(298.94,124.07) --
	(298.57,124.57) --
	(298.48,126.72) --
	(298.80,127.02) --
	(298.81,128.13) --
	(297.48,127.75) --
	(296.80,128.17) --
	(297.01,128.85) --
	(296.75,130.15) --
	(296.85,130.96) --
	(297.19,131.39) --
	(298.55,131.54) --
	(299.13,131.37) --
	(299.52,130.66) --
	(299.40,129.84) --
	(300.44,130.09) --
	(301.23,129.97) --
	(301.85,129.26) --
	(302.38,129.53) --
	(303.35,128.96) --
	(305.43,127.15) --
	(306.63,127.19) --
	(306.45,128.90) --
	(307.11,129.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(283.10,223.04) --
	(283.25,222.53) --
	(282.84,221.87) --
	(283.63,221.10) --
	(284.29,219.74) --
	(284.99,219.22) --
	(286.03,218.93) --
	(287.13,219.84) --
	(288.39,220.16) --
	(288.88,220.02) --
	(290.33,218.25) --
	(291.97,217.38) --
	(291.52,217.08) --
	(291.13,216.41) --
	(288.52,214.47) --
	(288.72,213.41) --
	(287.85,212.62) --
	(286.00,212.86) --
	(285.46,211.70) --
	(286.17,211.07) --
	(285.43,210.39) --
	(285.32,209.83) --
	(284.26,210.01) --
	(283.34,209.04) --
	(282.19,209.23) --
	(281.64,209.79) --
	(281.35,211.42) --
	(280.22,212.03) --
	(279.42,211.05) --
	(279.75,210.42) --
	(278.01,209.38) --
	(276.50,209.92) --
	(275.75,210.98) --
	(275.04,210.58) --
	(274.06,210.84) --
	(273.52,210.65) --
	(272.52,211.04) --
	(271.88,210.22) --
	(271.17,209.84) --
	(270.90,210.75) --
	(271.50,211.35) --
	(273.37,211.99) --
	(274.69,212.96) --
	(274.58,213.75) --
	(274.04,213.92) --
	(273.67,214.80) --
	(274.98,216.06) --
	(275.12,217.25) --
	(274.52,217.91) --
	(275.58,219.25) --
	(276.98,220.23) --
	(277.07,220.63) --
	(276.52,221.68) --
	(275.50,221.60) --
	(275.48,223.11) --
	(276.59,223.67) --
	(277.14,223.62) --
	(277.44,222.91) --
	(279.01,222.01) --
	(279.05,221.31) --
	(279.77,221.10) --
	(280.55,221.85) --
	(281.30,222.07) --
	(282.22,222.83) --
	(283.10,223.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(285.70,171.43) --
	(285.22,170.97) --
	(285.95,170.00) --
	(285.70,169.46) --
	(284.16,168.86) --
	(283.83,167.81) --
	(284.16,167.48) --
	(281.98,164.33) --
	(281.83,164.31) --
	(280.65,164.24) --
	(279.73,163.67) --
	(278.75,163.64) --
	(277.80,164.07) --
	(277.03,163.15) --
	(276.17,163.11) --
	(274.89,162.49) --
	(273.31,161.34) --
	(272.40,161.18) --
	(270.83,162.60) --
	(269.65,162.55) --
	(269.17,162.11) --
	(268.27,162.47) --
	(267.92,162.91) --
	(267.31,164.90) --
	(267.75,165.46) --
	(269.12,165.39) --
	(269.72,165.80) --
	(270.00,166.90) --
	(269.67,167.74) --
	(269.76,169.41) --
	(269.51,170.09) --
	(270.02,171.26) --
	(269.93,172.24) --
	(269.54,172.94) --
	(271.05,173.29) --
	(272.24,174.34) --
	(272.81,175.13) --
	(273.61,174.48) --
	(274.60,174.54) --
	(275.68,174.13) --
	(277.48,175.55) --
	(277.64,176.91) --
	(278.35,177.55) --
	(279.34,178.05) --
	(281.25,177.91) --
	(281.64,177.49) --
	(281.25,176.70) --
	(281.50,175.45) --
	(283.63,173.87) --
	(284.32,172.70) --
	(284.31,171.71) --
	(284.65,171.42) --
	(285.70,171.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(291.42,133.25) --
	(291.54,132.38) --
	(290.61,132.19) --
	(290.49,131.37) --
	(291.09,130.53) --
	(290.63,130.12) --
	(291.19,128.86) --
	(291.88,128.12) --
	(292.47,127.06) --
	(292.16,126.28) --
	(291.43,125.78) --
	(291.21,125.11) --
	(291.49,124.24) --
	(291.88,124.01) --
	(291.67,123.47) --
	(290.76,122.65) --
	(290.45,122.03) --
	(290.88,121.18) --
	(290.12,119.64) --
	(289.59,120.00) --
	(289.26,121.05) --
	(288.70,121.55) --
	(287.47,121.91) --
	(286.81,121.85) --
	(286.24,122.26) --
	(285.38,121.57) --
	(285.09,120.67) --
	(284.56,120.48) --
	(283.70,120.46) --
	(283.07,122.26) --
	(283.25,122.84) --
	(282.26,124.86) --
	(282.64,125.71) --
	(282.36,126.61) --
	(283.03,126.73) --
	(283.41,128.30) --
	(284.19,129.40) --
	(284.24,130.63) --
	(284.53,131.16) --
	(283.82,131.46) --
	(283.78,132.00) --
	(284.36,132.40) --
	(284.44,133.06) --
	(284.95,133.73) --
	(285.83,132.98) --
	(287.49,132.71) --
	(287.61,133.25) --
	(287.39,134.45) --
	(288.31,134.54) --
	(288.74,134.15) --
	(288.94,133.25) --
	(290.01,132.88) --
	(290.96,132.94) --
	(291.42,133.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.58,208.97) --
	(247.38,207.86) --
	(249.82,203.88) --
	(249.43,203.31) --
	(248.04,203.03) --
	(247.51,203.42) --
	(246.35,202.78) --
	(246.52,200.82) --
	(245.73,200.73) --
	(245.15,201.09) --
	(244.29,200.80) --
	(244.11,199.01) --
	(242.76,198.87) --
	(242.86,200.14) --
	(241.84,199.66) --
	(241.60,198.18) --
	(239.96,195.52) --
	(239.80,195.76) --
	(236.37,195.60) --
	(236.02,196.30) --
	(236.36,197.25) --
	(237.00,197.56) --
	(237.24,198.17) --
	(237.06,198.86) --
	(237.53,199.64) --
	(238.28,199.75) --
	(238.70,200.41) --
	(238.38,201.32) --
	(238.76,202.87) --
	(237.91,202.96) --
	(238.18,203.36) --
	(237.31,203.93) --
	(237.85,204.54) --
	(237.00,204.92) --
	(237.04,205.32) --
	(238.10,206.02) --
	(238.78,206.06) --
	(238.51,207.01) --
	(238.09,207.38) --
	(238.02,208.10) --
	(238.90,208.30) --
	(238.99,207.60) --
	(240.52,207.96) --
	(241.02,208.69) --
	(243.09,209.48) --
	(244.14,208.78) --
	(245.84,209.17) --
	(246.58,208.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.05,200.38) --
	(261.32,199.55) --
	(262.99,199.38) --
	(263.38,198.62) --
	(264.00,198.17) --
	(263.20,197.25) --
	(264.21,196.70) --
	(263.77,196.29) --
	(264.57,195.40) --
	(265.04,194.41) --
	(265.48,194.13) --
	(265.89,193.13) --
	(266.48,193.10) --
	(266.55,191.87) --
	(263.74,190.32) --
	(264.09,189.53) --
	(264.56,189.65) --
	(265.18,188.78) --
	(265.73,188.45) --
	(265.24,187.44) --
	(263.32,187.62) --
	(262.62,187.33) --
	(262.63,186.72) --
	(260.72,186.11) --
	(259.89,186.56) --
	(258.41,186.45) --
	(257.33,185.84) --
	(256.30,185.85) --
	(255.87,186.34) --
	(255.22,186.44) --
	(253.40,185.94) --
	(251.52,185.75) --
	(250.71,187.33) --
	(251.28,188.42) --
	(251.10,189.03) --
	(252.18,189.48) --
	(251.66,190.46) --
	(252.48,190.67) --
	(252.32,191.69) --
	(251.44,192.73) --
	(251.34,193.64) --
	(250.45,194.10) --
	(250.36,194.50) --
	(251.56,195.12) --
	(252.00,193.79) --
	(253.16,193.52) --
	(253.94,193.86) --
	(254.46,193.70) --
	(254.30,194.97) --
	(254.97,195.43) --
	(254.42,197.02) --
	(253.19,197.91) --
	(252.32,197.47) --
	(252.24,198.96) --
	(252.72,199.26) --
	(253.47,198.89) --
	(254.09,199.07) --
	(256.17,199.16) --
	(257.56,200.16) --
	(257.57,200.80) --
	(259.03,202.01) --
	(259.61,201.60) --
	(261.20,201.68) --
	(261.69,201.50) --
	(262.05,200.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.03,212.67) --
	(248.17,211.58) --
	(247.43,210.85) --
	(247.84,210.38) --
	(247.57,209.84) --
	(246.58,208.97) --
	(245.84,209.17) --
	(244.14,208.78) --
	(243.09,209.48) --
	(241.02,208.69) --
	(240.52,207.96) --
	(238.99,207.60) --
	(238.90,208.30) --
	(238.94,209.38) --
	(237.62,210.75) --
	(237.22,212.24) --
	(237.29,212.96) --
	(236.52,213.41) --
	(235.94,214.24) --
	(236.51,214.72) --
	(237.68,215.01) --
	(237.42,215.55) --
	(238.94,216.19) --
	(239.33,215.50) --
	(240.30,215.32) --
	(240.41,213.77) --
	(241.05,213.26) --
	(242.03,213.67) --
	(244.78,213.84) --
	(245.85,214.10) --
	(245.94,214.63) --
	(247.36,214.69) --
	(248.03,212.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.03,219.45) --
	(230.43,219.23) --
	(228.87,218.62) --
	(227.86,217.94) --
	(225.98,217.72) --
	(225.27,217.04) --
	(223.91,216.96) --
	(222.82,215.92) --
	(222.16,216.39) --
	(220.95,216.67) --
	(219.84,216.46) --
	(219.74,215.57) --
	(218.20,215.89) --
	(218.20,216.41) --
	(217.49,216.69) --
	(216.64,216.17) --
	(217.33,217.34) --
	(217.29,217.91) --
	(218.18,218.28) --
	(218.16,218.74) --
	(217.22,219.26) --
	(217.26,220.06) --
	(218.33,221.20) --
	(218.72,220.26) --
	(219.78,220.93) --
	(221.08,222.14) --
	(221.52,222.83) --
	(222.09,222.12) --
	(222.79,222.58) --
	(223.65,222.69) --
	(224.59,223.38) --
	(226.01,222.26) --
	(226.32,221.65) --
	(227.19,222.48) --
	(228.79,221.64) --
	(229.23,221.12) --
	(231.07,220.86) --
	(232.03,219.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.94,234.48) --
	(239.15,233.96) --
	(237.98,233.87) --
	(237.12,234.43) --
	(236.27,234.07) --
	(236.40,233.18) --
	(236.03,232.44) --
	(234.56,231.88) --
	(234.82,231.14) --
	(233.90,230.25) --
	(233.30,230.31) --
	(232.45,231.16) --
	(231.59,230.87) --
	(230.38,230.91) --
	(229.55,232.40) --
	(229.08,232.35) --
	(228.88,232.84) --
	(229.77,233.61) --
	(228.95,234.43) --
	(228.50,236.15) --
	(228.78,237.72) --
	(230.35,238.46) --
	(231.41,239.58) --
	(231.84,239.69) --
	(233.38,237.52) --
	(234.09,238.15) --
	(234.45,237.60) --
	(236.31,236.64) --
	(237.25,236.61) --
	(237.51,235.84) --
	(237.27,235.35) --
	(238.94,234.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.44,185.56) --
	(213.55,185.02) --
	(212.97,184.23) --
	(212.78,182.70) --
	(213.73,182.24) --
	(213.84,180.37) --
	(214.18,180.15) --
	(214.36,179.15) --
	(215.16,177.95) --
	(215.75,176.23) --
	(216.14,176.66) --
	(217.87,177.26) --
	(218.01,176.64) --
	(217.66,175.34) --
	(218.16,174.08) --
	(217.80,173.69) --
	(216.47,173.38) --
	(215.87,172.97) --
	(215.24,171.91) --
	(213.58,171.66) --
	(212.39,170.02) --
	(211.27,169.28) --
	(209.27,169.39) --
	(206.73,168.16) --
	(205.80,168.67) --
	(206.75,170.04) --
	(205.97,172.14) --
	(205.17,173.27) --
	(204.41,175.30) --
	(204.57,176.13) --
	(204.06,179.37) --
	(204.14,180.31) --
	(203.53,180.96) --
	(202.73,181.02) --
	(203.15,181.76) --
	(202.76,182.77) --
	(203.05,184.34) --
	(202.71,185.58) --
	(202.48,187.25) --
	(202.73,188.11) --
	(203.49,189.06) --
	(203.96,188.92) --
	(205.03,189.82) --
	(205.26,189.55) --
	(206.52,189.81) --
	(206.77,190.33) --
	(208.12,190.36) --
	(208.93,190.89) --
	(209.83,190.41) --
	(209.88,189.36) --
	(210.99,187.79) --
	(212.57,188.01) --
	(213.44,185.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.96,211.37) --
	(217.15,210.61) --
	(217.16,209.09) --
	(216.73,207.65) --
	(219.26,208.54) --
	(218.53,207.36) --
	(217.59,206.45) --
	(218.11,206.27) --
	(220.07,206.19) --
	(220.75,206.36) --
	(220.66,205.35) --
	(222.62,204.78) --
	(223.80,205.69) --
	(225.04,205.81) --
	(225.33,206.52) --
	(227.33,206.17) --
	(228.74,206.18) --
	(229.63,206.16) --
	(229.37,205.34) --
	(228.08,204.06) --
	(227.54,203.31) --
	(228.30,202.64) --
	(228.60,201.10) --
	(228.57,200.20) --
	(229.55,200.38) --
	(229.98,199.47) --
	(230.26,198.89) --
	(230.90,198.60) --
	(230.73,197.85) --
	(229.87,197.59) --
	(229.01,197.99) --
	(228.05,198.81) --
	(227.32,198.84) --
	(226.90,197.70) --
	(225.94,197.46) --
	(225.03,199.67) --
	(224.52,199.66) --
	(224.14,198.70) --
	(222.54,199.29) --
	(222.11,199.76) --
	(221.20,199.34) --
	(220.34,199.27) --
	(219.22,199.75) --
	(218.17,199.60) --
	(217.78,199.27) --
	(215.48,199.35) --
	(214.57,198.93) --
	(214.43,199.64) --
	(213.54,200.60) --
	(213.78,202.54) --
	(212.93,203.53) --
	(212.98,204.78) --
	(212.27,205.64) --
	(212.65,207.41) --
	(211.66,207.47) --
	(210.94,208.50) --
	(211.87,209.78) --
	(211.91,210.68) --
	(212.63,210.68) --
	(215.02,211.47) --
	(216.96,211.37) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.26,309.07) --
	(210.94,308.44) --
	(209.47,308.04) --
	(208.68,308.73) --
	(208.76,309.74) --
	(208.51,310.15) --
	(209.36,310.65) --
	(210.60,309.76) --
	(211.26,309.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.19,306.05) --
	(209.39,305.27) --
	(210.36,304.08) --
	(211.35,303.65) --
	(211.34,302.90) --
	(210.39,302.41) --
	(209.58,303.58) --
	(208.64,303.68) --
	(207.96,304.29) --
	(207.62,305.85) --
	(209.19,306.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.92,312.48) --
	(215.07,312.63) --
	(214.21,312.14) --
	(214.33,311.37) --
	(213.44,311.19) --
	(213.75,310.43) --
	(213.37,309.54) --
	(212.77,309.11) --
	(211.26,309.07) --
	(210.60,309.76) --
	(209.36,310.65) --
	(209.47,311.75) --
	(210.31,312.08) --
	(212.07,312.81) --
	(213.92,312.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.12,311.99) --
	(226.60,311.42) --
	(226.28,310.28) --
	(225.81,309.70) --
	(224.50,309.60) --
	(224.53,307.81) --
	(223.94,307.59) --
	(222.98,307.69) --
	(221.85,308.07) --
	(220.35,307.45) --
	(219.69,308.52) --
	(219.93,309.14) --
	(219.38,310.22) --
	(220.14,311.76) --
	(220.91,312.35) --
	(221.68,314.07) --
	(222.78,315.03) --
	(224.60,315.03) --
	(225.18,314.66) --
	(225.96,315.09) --
	(227.90,315.69) --
	(227.95,315.29) --
	(227.26,314.82) --
	(226.81,313.50) --
	(227.12,311.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(256.01,323.22) --
	(256.44,320.49) --
	(254.95,320.98) --
	(253.74,320.85) --
	(251.63,321.15) --
	(249.92,321.10) --
	(250.11,321.87) --
	(249.72,322.70) --
	(249.25,322.54) --
	(248.51,324.33) --
	(249.54,327.40) --
	(250.24,329.44) --
	(251.49,331.99) --
	(254.74,328.35) --
	(254.94,327.74) --
	(255.82,326.77) --
	(256.01,323.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.98,308.38) --
	(230.92,307.95) --
	(231.57,307.17) --
	(230.92,306.16) --
	(230.34,305.88) --
	(229.53,306.25) --
	(229.29,305.67) --
	(227.41,304.83) --
	(226.38,304.68) --
	(225.03,307.71) --
	(224.53,307.81) --
	(224.50,309.60) --
	(225.81,309.70) --
	(226.28,310.28) --
	(226.60,311.42) --
	(227.12,311.99) --
	(227.95,311.47) --
	(228.80,310.18) --
	(230.11,308.71) --
	(230.98,308.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.21,297.83) --
	(242.69,297.40) --
	(242.71,296.66) --
	(241.28,295.20) --
	(241.51,294.80) --
	(242.94,294.89) --
	(243.01,294.09) --
	(244.15,293.51) --
	(244.00,292.92) --
	(242.62,291.92) --
	(241.82,291.82) --
	(240.82,291.91) --
	(240.05,291.68) --
	(239.57,290.65) --
	(237.98,289.94) --
	(237.27,290.39) --
	(236.46,290.03) --
	(235.18,289.12) --
	(233.84,289.20) --
	(232.79,288.93) --
	(232.88,289.49) --
	(232.50,290.60) --
	(232.02,290.94) --
	(232.95,292.41) --
	(232.89,292.96) --
	(233.67,293.92) --
	(234.63,293.65) --
	(236.28,294.13) --
	(237.01,294.75) --
	(236.73,295.74) --
	(237.97,296.42) --
	(238.54,296.32) --
	(240.22,296.85) --
	(240.99,297.77) --
	(241.99,297.98) --
	(242.21,297.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.86,309.88) --
	(239.06,309.26) --
	(239.84,308.55) --
	(241.15,305.60) --
	(241.03,304.51) --
	(239.55,304.27) --
	(238.20,304.08) --
	(236.62,303.07) --
	(235.69,303.03) --
	(235.75,303.75) --
	(235.00,304.22) --
	(235.17,305.19) --
	(236.86,306.43) --
	(236.92,307.65) --
	(237.40,308.11) --
	(237.02,309.14) --
	(237.87,309.76) --
	(238.86,309.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(251.49,331.99) --
	(250.24,329.44) --
	(249.54,327.40) --
	(247.79,327.69) --
	(246.58,328.03) --
	(245.09,327.65) --
	(244.54,328.58) --
	(245.08,330.33) --
	(244.52,330.80) --
	(241.24,332.21) --
	(241.29,332.27) --
	(243.77,335.23) --
	(246.72,337.67) --
	(247.15,338.79) --
	(246.92,340.00) --
	(247.17,340.86) --
	(248.00,341.92) --
	(248.77,342.55) --
	(249.67,340.73) --
	(252.05,340.77) --
	(253.88,336.25) --
	(253.21,335.23) --
	(251.49,331.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.44,324.39) --
	(239.16,324.06) --
	(240.02,323.31) --
	(239.78,322.54) --
	(240.27,321.78) --
	(239.90,320.94) --
	(240.00,320.00) --
	(239.74,319.80) --
	(239.78,320.33) --
	(237.42,320.37) --
	(237.17,321.33) --
	(236.39,321.32) --
	(234.77,320.62) --
	(234.83,321.31) --
	(236.91,322.27) --
	(237.17,323.57) --
	(237.58,324.37) --
	(238.44,324.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.32,271.01) --
	(201.55,270.55) --
	(201.20,271.11) --
	(200.26,271.54) --
	(200.40,272.01) --
	(201.51,271.60) --
	(202.32,271.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.79,266.94) --
	(185.06,264.55) --
	(184.63,263.55) --
	(185.28,262.99) --
	(185.12,262.03) --
	(184.56,261.65) --
	(185.14,260.63) --
	(185.09,260.06) --
	(184.08,259.86) --
	(183.16,259.13) --
	(182.73,260.00) --
	(181.27,260.52) --
	(180.70,260.32) --
	(178.49,260.13) --
	(178.07,260.37) --
	(177.92,261.21) --
	(177.35,262.33) --
	(177.47,262.68) --
	(178.01,263.44) --
	(179.25,264.21) --
	(180.18,266.75) --
	(181.11,267.07) --
	(182.09,266.52) --
	(182.93,266.95) --
	(183.79,266.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.20,260.40) --
	(209.58,259.80) --
	(208.55,259.79) --
	(207.83,260.06) --
	(206.20,258.66) --
	(205.19,258.01) --
	(204.49,257.93) --
	(203.83,260.58) --
	(205.15,261.27) --
	(204.64,262.22) --
	(205.94,262.58) --
	(207.16,263.28) --
	(207.66,262.70) --
	(208.47,263.04) --
	(209.22,263.02) --
	(209.67,261.61) --
	(210.37,261.78) --
	(211.44,261.48) --
	(211.22,260.85) --
	(210.20,260.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.05,283.13) --
	(219.12,282.58) --
	(218.99,281.51) --
	(219.08,280.55) --
	(218.05,280.39) --
	(217.34,280.15) --
	(216.79,278.81) --
	(215.12,277.98) --
	(214.51,278.02) --
	(212.95,277.57) --
	(213.05,278.44) --
	(212.18,279.02) --
	(212.20,279.51) --
	(211.55,280.11) --
	(211.60,281.13) --
	(211.91,281.44) --
	(211.86,282.73) --
	(212.42,284.42) --
	(213.46,283.99) --
	(214.79,284.08) --
	(216.00,283.18) --
	(217.22,283.82) --
	(218.05,283.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.74,288.37) --
	(201.29,287.72) --
	(202.05,286.67) --
	(200.98,285.83) --
	(200.52,284.62) --
	(200.14,284.19) --
	(199.33,284.92) --
	(199.88,285.31) --
	(198.70,287.84) --
	(198.36,289.30) --
	(197.70,289.97) --
	(197.91,290.73) --
	(197.94,290.73) --
	(199.70,290.71) --
	(199.34,289.94) --
	(200.41,289.57) --
	(200.95,290.45) --
	(202.12,291.03) --
	(201.54,290.24) --
	(201.41,289.10) --
	(202.76,288.91) --
	(202.74,288.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(182.48,274.74) --
	(182.60,273.72) --
	(183.18,273.07) --
	(183.11,272.31) --
	(183.88,271.62) --
	(183.24,271.26) --
	(182.62,271.53) --
	(182.14,270.81) --
	(181.50,271.52) --
	(180.59,271.52) --
	(179.74,271.09) --
	(179.06,271.39) --
	(179.58,272.62) --
	(180.52,273.21) --
	(181.23,275.21) --
	(182.48,274.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.17,278.92) --
	(207.60,277.35) --
	(208.27,277.06) --
	(208.45,276.33) --
	(207.56,275.25) --
	(207.02,274.19) --
	(206.11,274.09) --
	(205.42,275.31) --
	(205.80,275.88) --
	(204.58,277.16) --
	(205.69,278.89) --
	(206.17,278.61) --
	(207.67,279.21) --
	(208.17,278.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.56,286.49) --
	(187.02,286.45) --
	(188.14,285.75) --
	(188.48,285.78) --
	(189.08,285.48) --
	(189.32,284.49) --
	(190.15,284.64) --
	(190.96,283.52) --
	(190.44,283.05) --
	(190.29,282.09) --
	(189.45,281.86) --
	(188.75,281.32) --
	(188.01,281.28) --
	(187.39,280.90) --
	(187.17,280.30) --
	(186.46,280.11) --
	(185.81,280.86) --
	(186.23,281.57) --
	(186.04,282.53) --
	(185.06,283.83) --
	(185.36,284.26) --
	(185.55,284.91) --
	(186.08,285.26) --
	(186.02,286.20) --
	(186.56,286.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.86,282.73) --
	(211.91,281.44) --
	(211.60,281.13) --
	(211.55,280.11) --
	(212.20,279.51) --
	(212.18,279.02) --
	(213.05,278.44) --
	(212.95,277.57) --
	(212.75,276.86) --
	(213.06,276.07) --
	(211.70,275.36) --
	(211.02,275.74) --
	(210.56,275.30) --
	(210.17,276.74) --
	(208.45,276.33) --
	(208.27,277.06) --
	(207.60,277.35) --
	(208.17,278.92) --
	(209.17,279.30) --
	(208.91,280.29) --
	(209.68,281.61) --
	(209.48,282.71) --
	(211.41,283.08) --
	(211.86,282.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.46,270.09) --
	(184.66,270.06) --
	(183.80,269.02) --
	(182.84,268.93) --
	(182.69,268.31) --
	(183.45,267.87) --
	(183.79,266.94) --
	(182.93,266.95) --
	(182.09,266.52) --
	(181.11,267.07) --
	(180.18,266.75) --
	(179.75,268.15) --
	(179.75,269.07) --
	(178.29,268.88) --
	(177.75,269.47) --
	(178.52,269.93) --
	(179.13,270.92) --
	(179.06,271.39) --
	(179.74,271.09) --
	(180.59,271.52) --
	(181.50,271.52) --
	(182.14,270.81) --
	(182.62,271.53) --
	(183.24,271.26) --
	(183.88,271.62) --
	(185.10,271.82) --
	(185.46,270.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.72,269.93) --
	(187.55,268.94) --
	(189.55,268.16) --
	(189.98,266.88) --
	(189.44,265.69) --
	(189.64,264.72) --
	(188.46,263.70) --
	(187.25,263.98) --
	(185.28,262.99) --
	(184.63,263.55) --
	(185.06,264.55) --
	(183.79,266.94) --
	(183.45,267.87) --
	(182.69,268.31) --
	(182.84,268.93) --
	(183.80,269.02) --
	(184.66,270.06) --
	(185.46,270.09) --
	(186.72,269.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.31,274.06) --
	(220.93,273.64) --
	(221.08,272.11) --
	(220.71,271.17) --
	(222.06,270.55) --
	(221.29,269.71) --
	(220.99,268.71) --
	(220.30,268.89) --
	(219.43,268.44) --
	(218.89,268.83) --
	(218.30,268.59) --
	(218.00,269.18) --
	(217.17,268.31) --
	(217.36,267.68) --
	(216.81,267.29) --
	(216.37,268.59) --
	(214.59,270.50) --
	(214.36,271.52) --
	(216.14,272.11) --
	(217.60,272.94) --
	(218.13,272.90) --
	(218.62,273.47) --
	(218.76,274.56) --
	(218.40,275.26) --
	(218.89,275.45) --
	(220.27,275.14) --
	(221.25,274.55) --
	(221.31,274.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.80,271.81) --
	(232.88,270.42) --
	(232.58,269.70) --
	(232.29,267.41) --
	(233.48,265.62) --
	(231.83,264.71) --
	(229.23,265.98) --
	(228.34,266.02) --
	(226.92,264.97) --
	(226.04,263.98) --
	(225.59,264.50) --
	(224.84,264.04) --
	(224.30,264.30) --
	(224.32,264.90) --
	(225.57,265.34) --
	(225.42,266.12) --
	(227.66,266.42) --
	(227.14,267.84) --
	(227.73,267.80) --
	(227.96,268.48) --
	(227.96,270.02) --
	(227.42,271.67) --
	(228.80,273.31) --
	(229.23,273.43) --
	(229.91,273.63) --
	(230.27,273.06) --
	(231.11,272.48) --
	(231.49,271.72) --
	(232.80,271.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.00,282.80) --
	(237.24,282.16) --
	(236.22,281.29) --
	(235.38,279.38) --
	(235.29,277.99) --
	(235.59,277.72) --
	(233.21,277.23) --
	(232.66,276.65) --
	(231.94,276.50) --
	(231.35,277.57) --
	(229.95,277.19) --
	(229.27,277.35) --
	(228.37,277.47) --
	(227.01,277.18) --
	(226.06,277.50) --
	(226.16,278.22) --
	(228.24,279.38) --
	(228.04,280.54) --
	(230.02,280.46) --
	(231.01,280.56) --
	(230.88,281.48) --
	(231.93,281.71) --
	(231.97,282.57) --
	(234.11,283.53) --
	(235.32,283.44) --
	(237.00,282.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(220.99,268.71) --
	(220.81,267.57) --
	(221.07,267.18) --
	(220.08,265.81) --
	(220.78,265.09) --
	(221.13,264.15) --
	(220.87,263.04) --
	(220.36,262.10) --
	(221.15,260.74) --
	(221.74,260.48) --
	(220.89,259.15) --
	(220.27,258.83) --
	(219.23,258.87) --
	(218.14,258.59) --
	(217.65,259.11) --
	(217.85,260.22) --
	(217.58,261.13) --
	(218.13,261.35) --
	(218.37,262.36) --
	(217.12,262.34) --
	(216.54,263.08) --
	(214.79,263.79) --
	(215.02,264.46) --
	(215.79,265.39) --
	(215.46,266.21) --
	(216.81,267.29) --
	(217.36,267.68) --
	(217.17,268.31) --
	(218.00,269.18) --
	(218.30,268.59) --
	(218.89,268.83) --
	(219.43,268.44) --
	(220.30,268.89) --
	(220.99,268.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.64,283.26) --
	(242.58,281.49) --
	(242.95,279.83) --
	(241.13,279.17) --
	(240.63,278.75) --
	(240.64,278.02) --
	(241.20,276.90) --
	(241.70,276.54) --
	(242.08,275.67) --
	(241.32,275.20) --
	(241.12,274.66) --
	(240.19,274.66) --
	(240.04,274.25) --
	(239.68,275.03) --
	(239.13,275.02) --
	(238.45,275.59) --
	(238.01,274.95) --
	(237.26,275.72) --
	(236.75,275.65) --
	(236.37,276.33) --
	(235.74,276.53) --
	(235.59,277.72) --
	(235.29,277.99) --
	(235.38,279.38) --
	(236.22,281.29) --
	(237.24,282.16) --
	(237.00,282.80) --
	(239.71,282.84) --
	(240.41,283.59) --
	(240.85,283.13) --
	(241.64,283.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.88,254.00) --
	(197.90,252.87) --
	(198.69,252.60) --
	(198.14,250.18) --
	(197.18,249.58) --
	(196.55,250.33) --
	(195.21,250.14) --
	(194.82,249.50) --
	(194.14,249.72) --
	(193.28,249.34) --
	(192.29,249.81) --
	(191.84,251.46) --
	(192.46,252.80) --
	(193.57,254.02) --
	(194.46,253.99) --
	(195.61,253.31) --
	(196.88,254.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.97,255.30) --
	(229.15,255.12) --
	(229.95,253.93) --
	(229.82,253.10) --
	(228.07,253.34) --
	(227.22,251.97) --
	(228.79,250.81) --
	(227.96,249.65) --
	(226.78,249.92) --
	(226.25,249.54) --
	(225.38,249.84) --
	(223.81,248.61) --
	(223.30,248.89) --
	(222.52,248.63) --
	(221.21,249.73) --
	(220.43,250.32) --
	(219.56,252.19) --
	(220.17,252.69) --
	(220.76,254.58) --
	(220.75,256.22) --
	(222.23,256.60) --
	(223.06,255.04) --
	(224.68,255.85) --
	(225.50,255.83) --
	(226.29,254.85) --
	(227.37,254.60) --
	(227.97,255.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.08,258.79) --
	(241.57,258.29) --
	(242.54,258.25) --
	(242.74,257.44) --
	(242.20,256.71) --
	(242.41,256.23) --
	(240.75,254.37) --
	(240.08,254.18) --
	(239.11,254.28) --
	(237.94,253.75) --
	(236.88,253.99) --
	(236.51,252.83) --
	(236.85,252.37) --
	(235.64,251.48) --
	(235.03,252.15) --
	(233.81,252.69) --
	(233.11,253.61) --
	(231.79,254.95) --
	(231.29,255.97) --
	(232.26,256.79) --
	(232.68,257.93) --
	(231.03,257.95) --
	(230.26,258.46) --
	(230.64,258.67) --
	(230.65,259.60) --
	(231.30,260.49) --
	(232.66,259.74) --
	(233.01,260.56) --
	(234.32,261.91) --
	(234.81,261.06) --
	(235.53,261.58) --
	(236.45,261.16) --
	(237.58,261.49) --
	(238.21,261.03) --
	(239.23,261.75) --
	(239.77,261.29) --
	(239.43,260.79) --
	(239.90,260.31) --
	(239.69,259.57) --
	(240.64,259.36) --
	(241.08,258.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(129.06,309.31) --
	(129.42,308.75) --
	(130.05,309.16) --
	(130.95,308.81) --
	(131.01,308.11) --
	(132.38,305.69) --
	(132.69,305.71) --
	(131.98,304.74) --
	(132.13,304.27) --
	(131.62,303.58) --
	(131.17,302.45) --
	(130.19,300.99) --
	(129.60,300.63) --
	(128.68,300.35) --
	(128.57,299.94) --
	(127.70,299.55) --
	(126.99,298.84) --
	(126.67,299.09) --
	(126.25,299.43) --
	(124.90,298.90) --
	(124.35,299.71) --
	(123.62,300.00) --
	(123.57,301.56) --
	(122.88,302.03) --
	(123.46,302.54) --
	(123.32,303.04) --
	(124.04,303.42) --
	(123.75,304.05) --
	(124.42,305.69) --
	(122.80,307.92) --
	(123.52,307.81) --
	(123.99,308.54) --
	(123.35,309.96) --
	(124.00,310.30) --
	(124.28,309.73) --
	(125.44,309.97) --
	(126.68,309.61) --
	(129.06,309.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(129.91,322.11) --
	(129.53,321.40) --
	(129.89,320.46) --
	(130.51,320.05) --
	(130.56,318.60) --
	(130.72,317.74) --
	(131.55,316.09) --
	(131.85,314.42) --
	(129.65,313.39) --
	(130.24,312.62) --
	(130.68,311.15) --
	(130.66,310.22) --
	(130.30,309.88) --
	(129.38,309.84) --
	(129.06,309.31) --
	(126.68,309.61) --
	(125.44,309.97) --
	(124.28,309.73) --
	(124.00,310.30) --
	(125.11,311.23) --
	(125.46,312.70) --
	(124.14,313.23) --
	(123.23,313.18) --
	(122.29,314.78) --
	(120.89,315.97) --
	(122.84,319.87) --
	(122.02,321.04) --
	(122.98,321.59) --
	(124.31,321.80) --
	(125.44,321.69) --
	(126.45,321.89) --
	(127.86,321.41) --
	(128.78,321.99) --
	(129.91,322.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 96.07,300.68) --
	( 97.19,300.02) --
	( 98.27,299.10) --
	( 98.97,297.95) --
	( 98.44,297.46) --
	( 98.86,296.33) --
	( 99.79,295.57) --
	( 99.03,294.87) --
	( 99.22,293.85) --
	( 99.64,293.10) --
	( 99.54,292.48) --
	( 98.63,291.36) --
	( 99.72,290.09) --
	( 99.59,289.57) --
	( 98.42,288.29) --
	( 97.42,288.25) --
	( 96.54,288.48) --
	( 94.92,287.24) --
	( 94.24,286.14) --
	( 93.10,285.17) --
	( 91.96,285.74) --
	( 91.46,285.58) --
	( 90.70,286.53) --
	( 90.20,286.74) --
	( 89.41,285.67) --
	( 88.90,285.51) --
	( 87.83,287.83) --
	( 86.95,289.09) --
	( 86.86,289.65) --
	( 86.29,291.00) --
	( 86.28,291.50) --
	( 85.12,291.73) --
	( 85.27,292.58) --
	( 86.74,293.78) --
	( 87.30,295.19) --
	( 86.89,295.73) --
	( 86.89,296.57) --
	( 86.55,297.48) --
	( 87.12,298.00) --
	( 87.86,298.14) --
	( 88.50,298.71) --
	( 90.45,299.24) --
	( 90.65,298.70) --
	( 91.77,298.47) --
	( 92.30,299.42) --
	( 93.86,299.79) --
	( 94.01,300.13) --
	( 95.50,300.80) --
	( 96.07,300.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(106.39,294.55) --
	(107.02,294.10) --
	(106.98,293.51) --
	(107.52,293.06) --
	(107.27,292.36) --
	(107.94,291.53) --
	(108.01,290.28) --
	(108.27,289.47) --
	(107.93,288.53) --
	(104.60,287.96) --
	(104.67,287.66) --
	(102.69,286.68) --
	(102.17,286.15) --
	(101.40,285.93) --
	(100.10,287.24) --
	( 99.42,287.64) --
	( 99.01,287.29) --
	( 98.17,287.65) --
	( 98.42,288.29) --
	( 99.59,289.57) --
	( 99.72,290.09) --
	( 98.63,291.36) --
	( 99.54,292.48) --
	( 99.64,293.10) --
	(100.83,292.43) --
	(102.14,293.87) --
	(102.84,293.82) --
	(103.90,295.33) --
	(104.32,295.60) --
	(104.70,295.09) --
	(104.75,294.02) --
	(106.39,294.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(131.32,270.92) --
	(131.36,270.29) --
	(130.74,269.71) --
	(131.18,268.37) --
	(131.36,267.67) --
	(130.30,266.50) --
	(129.59,267.38) --
	(128.18,268.26) --
	(128.16,269.32) --
	(126.52,270.52) --
	(126.96,271.18) --
	(127.70,271.61) --
	(128.78,272.27) --
	(129.68,272.58) --
	(130.69,272.63) --
	(131.46,272.13) --
	(131.32,270.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(122.68,274.13) --
	(122.78,273.50) --
	(123.39,273.02) --
	(123.71,272.21) --
	(124.39,272.44) --
	(124.85,271.53) --
	(124.56,270.63) --
	(123.86,270.36) --
	(123.69,269.68) --
	(121.65,270.88) --
	(121.67,271.46) --
	(121.16,272.00) --
	(120.49,273.29) --
	(120.78,273.62) --
	(122.68,274.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 98.81,309.12) --
	( 99.03,307.87) --
	(101.25,308.04) --
	(101.47,307.13) --
	(102.08,307.04) --
	(103.10,305.65) --
	(103.23,303.99) --
	(102.97,303.36) --
	(101.99,302.22) --
	(101.07,301.48) --
	( 99.61,300.63) --
	( 99.13,300.15) --
	( 97.98,302.31) --
	( 96.79,302.09) --
	( 96.60,301.33) --
	( 95.56,302.32) --
	( 94.24,303.27) --
	( 94.60,304.11) --
	( 95.55,304.06) --
	( 96.16,304.74) --
	( 97.27,305.20) --
	( 97.79,306.25) --
	( 96.25,308.50) --
	( 98.15,309.91) --
	( 98.81,309.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(108.89,304.10) --
	(107.92,303.39) --
	(107.41,301.24) --
	(107.92,300.26) --
	(108.03,299.25) --
	(107.20,298.04) --
	(107.63,297.17) --
	(106.39,294.55) --
	(104.75,294.02) --
	(104.70,295.09) --
	(104.32,295.60) --
	(103.17,297.22) --
	(102.93,299.01) --
	(103.30,299.39) --
	(103.06,300.64) --
	(101.99,302.22) --
	(102.97,303.36) --
	(103.23,303.99) --
	(104.66,304.78) --
	(105.83,304.81) --
	(105.63,305.97) --
	(106.86,306.15) --
	(107.54,305.18) --
	(108.89,304.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(110.80,320.45) --
	(108.04,320.25) --
	(109.07,318.98) --
	(109.47,318.13) --
	(109.35,316.54) --
	(109.63,316.01) --
	(108.96,315.29) --
	(109.10,314.45) --
	(107.60,313.87) --
	(107.80,313.44) --
	(106.61,312.45) --
	(105.29,312.98) --
	(104.08,312.57) --
	(103.20,313.44) --
	(103.08,315.91) --
	(102.35,317.05) --
	(107.41,320.41) --
	(108.70,321.53) --
	(111.25,322.76) --
	(111.45,321.67) --
	(111.00,321.42) --
	(110.80,320.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(124.57,278.63) --
	(123.85,278.19) --
	(123.81,276.96) --
	(122.40,276.14) --
	(120.49,276.40) --
	(120.74,277.55) --
	(120.70,278.57) --
	(120.16,278.87) --
	(120.26,279.93) --
	(119.75,281.00) --
	(119.78,281.56) --
	(120.99,281.79) --
	(121.54,281.15) --
	(123.07,281.15) --
	(123.37,279.41) --
	(124.57,278.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(128.12,283.35) --
	(128.52,282.65) --
	(127.31,281.00) --
	(126.19,280.25) --
	(125.67,279.56) --
	(125.78,279.09) --
	(124.57,278.63) --
	(123.37,279.41) --
	(123.07,281.15) --
	(121.54,281.15) --
	(120.99,281.79) --
	(119.78,281.56) --
	(119.70,281.81) --
	(120.72,283.81) --
	(121.68,283.83) --
	(122.74,284.46) --
	(124.12,284.40) --
	(125.40,285.25) --
	(126.17,284.40) --
	(128.12,283.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(127.79,293.69) --
	(126.34,293.39) --
	(126.22,292.21) --
	(124.10,291.93) --
	(122.87,291.57) --
	(122.55,291.84) --
	(121.14,291.78) --
	(119.83,290.14) --
	(119.28,289.89) --
	(118.55,289.94) --
	(118.40,290.63) --
	(117.69,290.59) --
	(116.39,289.54) --
	(116.27,290.73) --
	(115.77,291.55) --
	(115.10,292.07) --
	(114.56,294.11) --
	(114.95,295.07) --
	(116.55,294.25) --
	(117.49,295.18) --
	(119.88,295.01) --
	(120.12,295.56) --
	(120.05,296.60) --
	(120.93,297.05) --
	(121.97,297.99) --
	(122.35,298.72) --
	(123.00,298.13) --
	(123.55,298.69) --
	(124.90,298.90) --
	(126.25,299.43) --
	(126.67,299.09) --
	(128.29,296.90) --
	(127.26,295.49) --
	(127.88,294.46) --
	(127.79,293.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 85.49,298.58) --
	( 86.55,297.48) --
	( 86.89,296.57) --
	( 86.89,295.73) --
	( 87.30,295.19) --
	( 86.74,293.78) --
	( 85.27,292.58) --
	( 84.51,292.63) --
	( 84.08,291.92) --
	( 83.32,292.18) --
	( 82.44,291.48) --
	( 81.63,291.39) --
	( 81.08,290.27) --
	( 80.16,289.16) --
	( 79.56,288.10) --
	( 79.25,288.28) --
	( 78.12,287.82) --
	( 77.37,288.29) --
	( 76.28,287.50) --
	( 75.38,286.08) --
	( 75.17,286.73) --
	( 74.33,286.83) --
	( 72.80,288.09) --
	( 72.93,289.29) --
	( 72.21,292.92) --
	( 72.72,293.46) --
	( 74.77,294.32) --
	( 76.20,294.73) --
	( 77.02,295.26) --
	( 77.13,296.53) --
	( 76.44,297.26) --
	( 76.93,297.43) --
	( 78.76,297.14) --
	( 80.53,297.88) --
	( 81.49,297.66) --
	( 81.58,296.92) --
	( 82.98,297.29) --
	( 83.50,297.17) --
	( 83.49,298.38) --
	( 84.85,298.72) --
	( 85.49,298.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.76,291.40) --
	(177.70,289.77) --
	(176.01,288.43) --
	(174.75,288.18) --
	(173.50,288.50) --
	(173.22,289.25) --
	(173.45,290.38) --
	(172.08,289.97) --
	(172.00,289.30) --
	(171.30,288.49) --
	(170.03,289.40) --
	(170.78,291.06) --
	(170.41,291.58) --
	(169.89,294.18) --
	(169.69,295.75) --
	(172.81,296.04) --
	(172.96,295.14) --
	(173.40,294.49) --
	(173.30,293.94) --
	(174.49,293.70) --
	(175.52,294.05) --
	(175.78,293.41) --
	(175.41,292.11) --
	(176.75,292.39) --
	(177.29,291.59) --
	(177.76,291.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.35,296.27) --
	(169.69,295.75) --
	(169.89,294.18) --
	(170.41,291.58) --
	(170.10,290.98) --
	(169.33,290.75) --
	(168.95,290.26) --
	(167.56,290.14) --
	(166.34,290.91) --
	(166.16,290.21) --
	(164.16,290.03) --
	(163.83,289.78) --
	(162.55,289.67) --
	(162.29,289.91) --
	(162.47,291.44) --
	(163.18,292.42) --
	(162.26,292.70) --
	(162.84,293.62) --
	(163.62,294.21) --
	(164.69,293.38) --
	(165.28,294.44) --
	(166.37,294.93) --
	(167.84,294.95) --
	(167.90,295.42) --
	(169.35,296.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.26,302.31) --
	(184.01,302.12) --
	(184.45,300.91) --
	(184.15,299.85) --
	(185.00,299.58) --
	(183.52,299.59) --
	(181.13,298.45) --
	(180.55,298.45) --
	(179.71,299.80) --
	(179.04,299.17) --
	(178.04,298.42) --
	(177.28,298.40) --
	(176.23,298.94) --
	(176.73,300.06) --
	(176.34,301.39) --
	(175.71,302.82) --
	(176.48,303.32) --
	(177.60,303.33) --
	(178.32,303.01) --
	(179.30,303.83) --
	(180.95,302.34) --
	(182.18,302.51) --
	(183.36,303.90) --
	(184.07,303.03) --
	(184.26,302.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.75,288.18) --
	(174.60,287.28) --
	(175.29,286.05) --
	(174.31,285.61) --
	(171.30,285.78) --
	(171.38,284.77) --
	(169.01,285.45) --
	(168.57,285.88) --
	(168.85,286.66) --
	(168.49,287.24) --
	(168.99,287.90) --
	(168.82,288.66) --
	(169.21,289.12) --
	(168.95,290.26) --
	(169.33,290.75) --
	(170.10,290.98) --
	(170.41,291.58) --
	(170.78,291.06) --
	(170.03,289.40) --
	(171.30,288.49) --
	(172.00,289.30) --
	(172.08,289.97) --
	(173.45,290.38) --
	(173.22,289.25) --
	(173.50,288.50) --
	(174.75,288.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(159.87,311.83) --
	(159.13,311.30) --
	(158.74,310.13) --
	(158.08,309.80) --
	(158.00,309.25) --
	(157.40,309.12) --
	(155.57,309.42) --
	(155.51,307.84) --
	(155.09,307.47) --
	(152.81,308.61) --
	(152.61,308.08) --
	(152.83,306.60) --
	(150.87,306.64) --
	(150.53,308.77) --
	(150.82,309.46) --
	(150.81,310.81) --
	(150.59,311.03) --
	(150.04,313.34) --
	(148.65,313.82) --
	(148.26,315.64) --
	(147.11,315.74) --
	(149.71,316.48) --
	(150.70,316.37) --
	(152.07,316.82) --
	(152.13,317.97) --
	(152.44,319.32) --
	(152.92,318.79) --
	(154.72,318.27) --
	(155.31,318.45) --
	(157.36,318.03) --
	(157.84,317.18) --
	(158.97,317.24) --
	(160.20,316.53) --
	(159.77,315.38) --
	(159.70,313.19) --
	(159.87,311.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(164.54,311.47) --
	(163.40,310.20) --
	(162.88,309.36) --
	(163.08,308.27) --
	(162.53,308.69) --
	(160.79,308.26) --
	(160.43,308.98) --
	(160.01,308.69) --
	(158.53,308.89) --
	(158.00,309.25) --
	(158.08,309.80) --
	(158.74,310.13) --
	(159.13,311.30) --
	(159.87,311.83) --
	(160.88,311.37) --
	(161.28,311.66) --
	(162.45,311.28) --
	(163.12,311.78) --
	(164.54,311.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(154.15,285.42) --
	(153.31,284.25) --
	(152.59,283.65) --
	(152.20,282.79) --
	(151.71,282.55) --
	(151.50,283.81) --
	(150.63,285.71) --
	(149.80,285.08) --
	(149.47,284.49) --
	(148.63,285.90) --
	(147.90,286.41) --
	(148.81,287.61) --
	(150.00,288.47) --
	(150.71,289.33) --
	(151.55,288.46) --
	(152.03,287.52) --
	(152.85,287.17) --
	(154.15,285.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(151.71,282.55) --
	(152.20,282.79) --
	(152.49,282.34) --
	(153.61,282.34) --
	(154.23,281.55) --
	(153.83,280.94) --
	(154.34,280.57) --
	(155.15,281.14) --
	(155.69,280.46) --
	(156.90,280.36) --
	(156.73,279.87) --
	(155.79,279.15) --
	(155.74,278.08) --
	(156.66,278.40) --
	(157.35,278.03) --
	(156.74,277.37) --
	(155.37,276.74) --
	(155.19,277.82) --
	(153.85,277.49) --
	(153.50,277.80) --
	(152.33,277.35) --
	(151.42,278.10) --
	(150.65,277.65) --
	(149.39,277.54) --
	(149.21,278.29) --
	(147.93,278.74) --
	(148.11,279.68) --
	(148.52,280.87) --
	(149.80,280.74) --
	(149.62,281.93) --
	(150.02,282.67) --
	(150.66,282.81) --
	(151.71,282.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(150.44,297.53) --
	(150.08,297.00) --
	(149.15,296.58) --
	(148.35,296.90) --
	(147.86,296.07) --
	(147.15,296.35) --
	(145.80,297.11) --
	(145.88,298.10) --
	(145.23,298.88) --
	(146.29,299.80) --
	(146.97,301.09) --
	(149.63,303.36) --
	(149.51,301.30) --
	(149.69,300.81) --
	(149.62,299.13) --
	(149.99,297.81) --
	(150.44,297.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(162.65,287.03) --
	(163.11,286.04) --
	(162.40,285.65) --
	(162.48,284.90) --
	(160.92,284.79) --
	(160.42,285.21) --
	(159.88,284.92) --
	(159.06,285.63) --
	(158.95,286.47) --
	(158.49,287.38) --
	(158.99,288.44) --
	(157.87,289.81) --
	(158.98,291.05) --
	(159.73,291.20) --
	(159.70,290.03) --
	(160.43,288.67) --
	(161.10,288.03) --
	(162.65,287.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(151.71,282.55) --
	(150.66,282.81) --
	(150.02,282.67) --
	(149.62,281.93) --
	(149.80,280.74) --
	(148.52,280.87) --
	(148.11,279.68) --
	(146.05,280.98) --
	(145.36,280.05) --
	(144.32,280.26) --
	(142.41,281.04) --
	(141.82,281.63) --
	(142.05,282.43) --
	(142.45,282.99) --
	(143.58,283.77) --
	(146.04,284.47) --
	(145.78,285.36) --
	(146.75,285.82) --
	(147.90,286.41) --
	(148.63,285.90) --
	(149.47,284.49) --
	(149.80,285.08) --
	(150.63,285.71) --
	(151.50,283.81) --
	(151.71,282.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(145.23,298.88) --
	(145.88,298.10) --
	(145.80,297.11) --
	(147.15,296.35) --
	(146.62,295.51) --
	(147.05,294.88) --
	(146.92,293.96) --
	(146.34,293.15) --
	(145.52,292.70) --
	(144.77,291.13) --
	(143.56,288.98) --
	(142.37,289.17) --
	(142.36,290.15) --
	(141.62,290.54) --
	(140.76,290.04) --
	(140.07,290.13) --
	(139.72,290.86) --
	(139.15,290.85) --
	(139.01,291.83) --
	(139.44,292.08) --
	(139.37,293.59) --
	(139.52,294.46) --
	(140.04,294.73) --
	(139.33,295.74) --
	(139.24,296.27) --
	(140.88,297.92) --
	(142.94,298.30) --
	(144.61,298.97) --
	(145.23,298.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(150.00,288.47) --
	(148.81,287.61) --
	(147.90,286.41) --
	(146.75,285.82) --
	(146.82,286.22) --
	(146.05,287.00) --
	(146.31,288.19) --
	(145.60,288.79) --
	(146.77,289.70) --
	(147.00,290.16) --
	(146.66,290.93) --
	(147.35,291.68) --
	(149.43,290.58) --
	(150.16,289.81) --
	(149.77,289.13) --
	(150.00,288.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(153.53,240.51) --
	(152.99,240.03) --
	(153.03,239.50) --
	(154.38,238.50) --
	(154.45,237.84) --
	(155.52,237.88) --
	(157.14,237.14) --
	(157.70,236.23) --
	(157.33,234.98) --
	(156.29,233.88) --
	(156.13,233.25) --
	(156.60,232.71) --
	(156.64,231.76) --
	(155.97,231.02) --
	(154.72,230.62) --
	(154.70,229.90) --
	(154.28,229.33) --
	(152.77,230.08) --
	(152.31,230.65) --
	(152.13,231.47) --
	(152.76,231.82) --
	(151.79,232.85) --
	(150.82,233.12) --
	(147.88,232.78) --
	(147.38,233.33) --
	(147.60,235.14) --
	(147.14,236.06) --
	(147.40,238.36) --
	(148.04,238.35) --
	(148.53,237.46) --
	(150.00,236.87) --
	(150.82,238.92) --
	(152.01,240.67) --
	(153.53,240.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.92,225.27) --
	(196.56,224.53) --
	(195.86,223.01) --
	(195.21,223.37) --
	(193.67,223.08) --
	(194.25,225.04) --
	(194.71,225.89) --
	(194.16,226.86) --
	(193.99,228.28) --
	(193.78,229.99) --
	(195.00,231.06) --
	(195.37,232.27) --
	(195.82,231.96) --
	(196.27,230.95) --
	(196.93,230.48) --
	(196.39,229.95) --
	(196.14,228.24) --
	(195.97,225.50) --
	(198.11,226.02) --
	(197.92,225.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.75,223.51) --
	(200.22,221.92) --
	(200.34,220.70) --
	(200.07,219.85) --
	(199.21,218.98) --
	(198.83,218.15) --
	(198.95,217.24) --
	(198.17,217.36) --
	(197.37,216.88) --
	(196.59,216.76) --
	(196.29,218.01) --
	(195.81,218.97) --
	(195.63,220.39) --
	(195.86,223.01) --
	(196.56,224.53) --
	(197.92,225.27) --
	(199.26,224.61) --
	(199.75,223.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.62,215.62) --
	(203.73,215.70) --
	(203.07,215.21) --
	(201.41,215.40) --
	(200.70,215.89) --
	(199.74,217.43) --
	(198.95,217.24) --
	(198.83,218.15) --
	(199.21,218.98) --
	(200.07,219.85) --
	(200.34,220.70) --
	(201.01,220.62) --
	(200.81,219.77) --
	(201.34,219.63) --
	(202.51,218.74) --
	(202.77,217.69) --
	(203.35,216.85) --
	(204.62,215.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.53,242.36) --
	(193.52,241.92) --
	(194.45,242.12) --
	(194.90,241.80) --
	(196.23,240.14) --
	(196.47,239.12) --
	(197.29,239.01) --
	(198.36,239.32) --
	(198.91,238.99) --
	(198.51,238.26) --
	(198.73,237.88) --
	(198.13,237.01) --
	(196.93,236.79) --
	(196.88,236.14) --
	(197.25,235.27) --
	(197.94,234.82) --
	(197.04,234.15) --
	(196.10,232.88) --
	(195.37,232.27) --
	(195.00,231.06) --
	(194.53,231.56) --
	(193.87,231.37) --
	(193.00,232.29) --
	(193.15,232.77) --
	(192.39,233.32) --
	(190.76,233.31) --
	(189.99,232.71) --
	(188.16,234.27) --
	(188.80,235.93) --
	(190.28,236.05) --
	(190.80,236.45) --
	(190.98,237.47) --
	(190.35,238.33) --
	(191.19,239.69) --
	(190.74,240.05) --
	(191.01,240.80) --
	(191.66,241.67) --
	(191.27,242.78) --
	(192.10,242.89) --
	(192.53,242.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(104.63,262.26) --
	(102.89,260.81) --
	(101.91,260.34) --
	(101.34,259.65) --
	(100.37,260.00) --
	( 99.70,259.75) --
	( 98.84,258.98) --
	( 98.84,258.35) --
	( 99.32,257.67) --
	( 98.41,257.19) --
	( 98.18,256.52) --
	( 98.28,255.22) --
	( 97.66,254.27) --
	( 96.94,254.42) --
	( 96.90,253.49) --
	( 95.95,253.42) --
	( 95.08,254.71) --
	( 94.65,254.29) --
	( 93.95,254.34) --
	( 93.48,254.91) --
	( 93.94,255.42) --
	( 93.26,256.42) --
	( 92.74,256.72) --
	( 91.98,257.99) --
	( 92.73,258.53) --
	( 91.98,259.76) --
	( 92.87,260.44) --
	( 93.94,260.73) --
	( 94.39,260.86) --
	( 94.56,260.90) --
	( 95.28,260.03) --
	( 95.82,259.92) --
	( 97.73,260.41) --
	( 97.47,261.17) --
	( 99.25,262.04) --
	(100.41,262.24) --
	(100.43,262.93) --
	( 99.48,264.21) --
	( 98.78,264.51) --
	( 99.60,264.65) --
	(100.66,265.24) --
	(101.78,265.61) --
	(103.21,266.41) --
	(104.08,266.07) --
	(104.36,265.53) --
	(103.89,264.69) --
	(104.33,264.10) --
	(104.20,263.44) --
	(105.22,262.81) --
	(104.63,262.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(182.03,254.64) --
	(181.61,254.34) --
	(181.63,253.42) --
	(181.96,253.01) --
	(181.41,250.49) --
	(180.17,249.56) --
	(179.61,248.82) --
	(179.01,249.47) --
	(179.45,249.93) --
	(178.29,250.64) --
	(177.57,252.31) --
	(176.93,251.86) --
	(175.36,248.77) --
	(174.45,247.48) --
	(173.46,246.78) --
	(173.23,246.16) --
	(172.60,246.45) --
	(172.75,247.29) --
	(173.26,248.03) --
	(173.15,248.90) --
	(172.28,249.29) --
	(172.63,250.04) --
	(172.25,250.90) --
	(172.04,252.08) --
	(172.34,252.83) --
	(174.17,252.61) --
	(175.07,253.62) --
	(175.74,253.79) --
	(176.06,253.29) --
	(177.16,253.36) --
	(178.25,254.16) --
	(178.73,254.07) --
	(179.04,253.35) --
	(179.99,255.30) --
	(180.95,255.32) --
	(182.03,254.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(142.58,240.32) --
	(142.52,239.64) --
	(143.22,239.23) --
	(144.02,239.65) --
	(144.69,239.53) --
	(146.55,237.83) --
	(147.40,238.36) --
	(147.14,236.06) --
	(147.60,235.14) --
	(147.38,233.33) --
	(147.88,232.78) --
	(148.17,231.56) --
	(147.96,230.58) --
	(147.29,230.38) --
	(146.75,231.16) --
	(145.77,230.51) --
	(145.16,230.41) --
	(144.27,231.09) --
	(142.56,231.19) --
	(141.81,230.85) --
	(140.50,230.85) --
	(139.11,229.98) --
	(138.79,231.34) --
	(140.22,232.93) --
	(140.37,234.25) --
	(139.01,234.87) --
	(141.11,236.75) --
	(140.28,237.25) --
	(139.97,237.83) --
	(140.50,238.25) --
	(141.68,240.05) --
	(142.58,240.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(150.15,247.85) --
	(150.93,247.56) --
	(151.29,246.63) --
	(151.83,246.55) --
	(151.90,245.53) --
	(153.12,245.14) --
	(153.23,243.93) --
	(152.90,243.70) --
	(152.64,242.56) --
	(153.51,241.68) --
	(154.35,241.54) --
	(153.88,240.43) --
	(153.53,240.51) --
	(152.01,240.67) --
	(150.82,238.92) --
	(150.00,236.87) --
	(148.53,237.46) --
	(148.04,238.35) --
	(147.40,238.36) --
	(146.55,237.83) --
	(144.69,239.53) --
	(144.02,239.65) --
	(143.22,239.23) --
	(142.52,239.64) --
	(142.58,240.32) --
	(142.70,241.46) --
	(143.16,241.79) --
	(143.70,243.41) --
	(144.35,243.77) --
	(144.56,244.56) --
	(143.36,245.81) --
	(144.35,246.03) --
	(144.82,245.63) --
	(145.45,245.87) --
	(145.26,246.54) --
	(145.97,246.77) --
	(146.95,246.45) --
	(147.98,246.85) --
	(148.38,247.39) --
	(149.12,246.43) --
	(150.16,246.33) --
	(149.62,247.86) --
	(150.15,247.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.17,238.32) --
	(270.32,237.70) --
	(270.39,236.83) --
	(270.97,235.49) --
	(270.70,234.32) --
	(269.56,233.38) --
	(269.04,233.46) --
	(268.37,234.20) --
	(267.93,235.11) --
	(265.18,235.78) --
	(265.40,237.31) --
	(266.51,237.79) --
	(266.99,238.85) --
	(266.88,239.77) --
	(267.34,240.14) --
	(267.56,239.81) --
	(269.36,240.89) --
	(269.74,241.81) --
	(270.73,240.90) --
	(271.46,238.92) --
	(271.17,238.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.40,237.31) --
	(265.18,235.78) --
	(264.23,235.87) --
	(262.02,235.07) --
	(261.94,234.59) --
	(260.80,234.43) --
	(259.88,233.48) --
	(257.16,232.67) --
	(256.76,232.43) --
	(256.57,232.84) --
	(256.64,233.29) --
	(257.47,233.81) --
	(258.67,235.60) --
	(258.15,236.05) --
	(257.29,236.12) --
	(256.06,236.67) --
	(256.61,237.31) --
	(255.84,238.11) --
	(255.92,238.54) --
	(257.22,239.10) --
	(258.34,240.37) --
	(259.56,240.02) --
	(260.37,239.44) --
	(261.29,239.92) --
	(262.44,240.23) --
	(263.55,240.77) --
	(264.72,238.88) --
	(264.75,238.14) --
	(265.40,237.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(300.45,236.75) --
	(300.24,235.85) --
	(301.01,233.87) --
	(299.13,233.20) --
	(298.22,233.30) --
	(297.44,231.34) --
	(296.87,231.14) --
	(295.85,229.88) --
	(295.26,229.96) --
	(294.37,228.83) --
	(293.48,229.23) --
	(291.93,229.41) --
	(291.55,230.01) --
	(290.87,229.96) --
	(290.60,228.89) --
	(289.86,229.41) --
	(289.04,229.36) --
	(288.13,229.73) --
	(288.21,230.28) --
	(289.02,231.54) --
	(288.66,232.65) --
	(289.42,233.62) --
	(290.03,233.88) --
	(289.14,235.27) --
	(289.44,236.61) --
	(290.41,237.20) --
	(293.21,237.37) --
	(294.68,237.18) --
	(295.72,237.14) --
	(296.82,237.75) --
	(300.45,236.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(301.58,252.38) --
	(301.84,251.89) --
	(301.68,251.03) --
	(300.98,250.53) --
	(300.21,250.82) --
	(298.75,250.42) --
	(298.81,249.75) --
	(297.50,250.18) --
	(296.70,248.91) --
	(296.24,249.46) --
	(295.73,249.36) --
	(295.97,247.78) --
	(295.19,246.99) --
	(294.22,247.92) --
	(293.19,248.18) --
	(292.37,248.57) --
	(293.76,249.33) --
	(294.54,250.11) --
	(294.62,250.73) --
	(295.75,252.50) --
	(296.23,252.73) --
	(296.59,254.43) --
	(297.10,253.81) --
	(297.91,254.55) --
	(298.59,254.80) --
	(299.65,253.65) --
	(300.04,252.78) --
	(300.07,251.95) --
	(300.91,251.83) --
	(301.58,252.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(285.55,238.37) --
	(285.23,237.51) --
	(286.09,235.29) --
	(284.47,234.54) --
	(283.59,234.49) --
	(282.28,234.01) --
	(280.52,233.89) --
	(279.20,234.55) --
	(278.49,233.94) --
	(278.28,234.93) --
	(277.82,235.58) --
	(277.92,236.16) --
	(276.65,237.84) --
	(277.10,238.74) --
	(278.44,238.38) --
	(279.31,237.90) --
	(279.53,238.98) --
	(280.59,239.19) --
	(281.00,239.54) --
	(282.02,238.72) --
	(281.91,237.39) --
	(282.79,237.26) --
	(285.55,238.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(309.69,246.53) --
	(310.44,245.75) --
	(310.85,245.70) --
	(310.90,245.20) --
	(311.62,244.75) --
	(311.71,243.47) --
	(310.77,243.02) --
	(309.63,243.15) --
	(308.71,242.48) --
	(307.13,242.44) --
	(306.38,243.32) --
	(306.70,243.95) --
	(306.74,245.24) --
	(307.98,245.70) --
	(309.69,246.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(326.09,217.98) --
	(325.72,217.85) --
	(324.13,216.37) --
	(324.30,215.95) --
	(323.57,215.02) --
	(322.95,214.67) --
	(322.13,214.89) --
	(320.47,214.92) --
	(319.53,214.67) --
	(320.01,216.94) --
	(318.15,218.41) --
	(316.44,218.88) --
	(316.78,219.49) --
	(316.61,220.12) --
	(317.28,221.71) --
	(316.65,222.36) --
	(316.65,222.86) --
	(315.78,224.80) --
	(317.42,225.45) --
	(318.34,225.22) --
	(319.37,225.66) --
	(319.63,226.65) --
	(319.22,226.92) --
	(318.88,227.86) --
	(319.04,229.47) --
	(318.34,231.06) --
	(319.52,231.90) --
	(322.47,233.61) --
	(322.73,232.90) --
	(324.26,230.86) --
	(324.83,228.88) --
	(324.79,228.02) --
	(324.26,227.40) --
	(324.44,226.25) --
	(324.18,225.70) --
	(323.34,225.73) --
	(322.80,225.14) --
	(323.38,224.67) --
	(324.62,224.37) --
	(323.50,223.56) --
	(323.32,223.01) --
	(323.73,222.48) --
	(323.44,221.05) --
	(322.89,219.66) --
	(323.44,219.23) --
	(323.00,218.40) --
	(324.01,217.33) --
	(324.94,217.81) --
	(326.09,217.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(309.31,232.63) --
	(308.24,232.52) --
	(308.41,231.31) --
	(307.81,231.24) --
	(306.56,230.48) --
	(305.79,230.34) --
	(305.75,229.67) --
	(305.11,229.09) --
	(304.93,227.81) --
	(305.22,227.60) --
	(304.74,225.43) --
	(304.96,224.01) --
	(303.16,224.19) --
	(299.26,230.98) --
	(300.69,230.41) --
	(301.20,233.38) --
	(301.01,233.87) --
	(300.24,235.85) --
	(300.84,235.95) --
	(302.26,236.86) --
	(303.12,237.10) --
	(304.59,237.19) --
	(305.34,237.62) --
	(306.31,237.66) --
	(307.58,238.33) --
	(308.00,237.21) --
	(309.23,237.74) --
	(310.12,237.76) --
	(310.96,239.03) --
	(311.47,239.08) --
	(312.26,237.42) --
	(311.63,236.85) --
	(311.64,236.19) --
	(309.88,236.09) --
	(309.22,235.44) --
	(309.52,234.87) --
	(309.51,233.30) --
	(309.31,232.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.80,255.00) --
	(255.51,254.66) --
	(257.03,253.46) --
	(256.70,252.05) --
	(257.86,250.83) --
	(258.00,250.27) --
	(256.67,249.78) --
	(256.40,249.39) --
	(257.26,248.20) --
	(255.50,246.92) --
	(253.62,247.30) --
	(253.48,246.25) --
	(252.42,245.68) --
	(252.18,244.92) --
	(252.42,243.83) --
	(252.35,242.69) --
	(251.82,242.55) --
	(250.82,243.01) --
	(250.31,243.59) --
	(249.77,245.14) --
	(250.45,246.00) --
	(250.45,247.45) --
	(249.23,247.60) --
	(248.26,247.95) --
	(247.43,246.51) --
	(246.94,247.00) --
	(245.99,246.88) --
	(245.54,247.83) --
	(245.72,249.10) --
	(246.59,250.03) --
	(246.17,250.84) --
	(246.21,252.14) --
	(246.58,253.52) --
	(247.47,253.86) --
	(247.64,254.26) --
	(248.09,253.80) --
	(249.18,254.00) --
	(250.75,255.01) --
	(250.44,255.74) --
	(251.09,255.15) --
	(252.59,254.72) --
	(253.25,254.35) --
	(253.80,255.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(268.52,256.00) --
	(268.15,254.43) --
	(267.70,253.94) --
	(267.41,251.31) --
	(268.26,251.15) --
	(267.40,249.03) --
	(266.75,249.09) --
	(266.47,249.92) --
	(264.33,250.67) --
	(263.59,251.50) --
	(262.64,250.62) --
	(262.08,251.05) --
	(261.69,252.13) --
	(262.56,252.14) --
	(263.24,253.50) --
	(262.95,254.06) --
	(262.78,255.98) --
	(263.35,257.04) --
	(263.65,255.86) --
	(264.70,255.68) --
	(265.22,255.87) --
	(266.17,257.24) --
	(267.62,256.63) --
	(268.52,256.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.32,283.91) --
	(262.67,282.97) --
	(262.04,281.90) --
	(261.69,279.83) --
	(262.69,279.23) --
	(262.71,277.63) --
	(261.53,277.51) --
	(260.46,276.47) --
	(260.79,275.63) --
	(259.76,275.77) --
	(259.66,277.27) --
	(258.53,278.00) --
	(257.66,277.80) --
	(256.08,278.06) --
	(255.88,278.90) --
	(255.51,280.63) --
	(255.06,281.40) --
	(254.81,282.93) --
	(256.25,283.01) --
	(258.32,284.17) --
	(259.74,284.48) --
	(260.70,284.44) --
	(262.32,283.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.07,304.26) --
	(266.43,302.47) --
	(267.94,299.61) --
	(265.21,298.95) --
	(263.00,298.51) --
	(262.66,299.00) --
	(261.72,298.73) --
	(261.09,299.05) --
	(260.82,299.87) --
	(261.35,300.14) --
	(261.99,302.25) --
	(262.88,302.80) --
	(263.23,302.66) --
	(265.07,304.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(297.81,302.01) --
	(296.91,302.31) --
	(294.63,302.07) --
	(294.91,301.11) --
	(294.39,300.73) --
	(293.83,299.26) --
	(292.69,299.75) --
	(291.88,299.45) --
	(291.61,300.60) --
	(290.28,300.61) --
	(287.14,299.86) --
	(286.30,301.33) --
	(285.50,302.41) --
	(287.82,304.85) --
	(287.48,305.61) --
	(289.51,306.77) --
	(290.42,307.64) --
	(292.12,307.88) --
	(293.49,308.50) --
	(293.49,308.50) --
	(294.74,307.56) --
	(295.30,306.51) --
	(296.75,305.15) --
	(297.38,304.14) --
	(296.92,303.31) --
	(297.36,303.03) --
	(297.81,302.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.71,308.21) --
	(277.61,306.88) --
	(276.46,307.19) --
	(275.59,306.59) --
	(274.52,306.51) --
	(274.05,306.84) --
	(273.83,307.61) --
	(272.07,308.19) --
	(270.17,307.53) --
	(269.30,308.11) --
	(271.25,310.48) --
	(274.98,315.51) --
	(275.64,313.84) --
	(277.14,313.43) --
	(277.64,312.88) --
	(278.09,310.62) --
	(277.67,310.24) --
	(277.91,309.58) --
	(277.71,308.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(286.49,312.80) --
	(285.01,312.15) --
	(284.37,311.36) --
	(283.94,311.90) --
	(284.07,312.91) --
	(282.50,314.67) --
	(282.24,315.31) --
	(279.87,314.60) --
	(279.87,316.40) --
	(278.96,317.16) --
	(277.77,318.78) --
	(278.01,319.46) --
	(279.66,319.74) --
	(281.29,321.45) --
	(283.29,320.94) --
	(283.54,320.29) --
	(286.32,317.29) --
	(286.13,315.22) --
	(286.49,312.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.61,306.88) --
	(277.60,306.07) --
	(276.29,304.78) --
	(276.26,304.29) --
	(275.13,303.50) --
	(274.74,302.95) --
	(274.90,302.25) --
	(274.24,300.31) --
	(274.75,299.43) --
	(274.33,297.71) --
	(273.38,297.59) --
	(273.30,298.15) --
	(272.33,297.87) --
	(271.56,298.51) --
	(270.85,298.43) --
	(270.19,298.20) --
	(268.86,298.78) --
	(267.94,299.61) --
	(266.43,302.47) --
	(265.07,304.26) --
	(265.10,305.55) --
	(266.43,305.69) --
	(267.03,305.47) --
	(269.30,308.11) --
	(270.17,307.53) --
	(272.07,308.19) --
	(273.83,307.61) --
	(274.05,306.84) --
	(274.52,306.51) --
	(275.59,306.59) --
	(276.46,307.19) --
	(277.61,306.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(285.50,302.41) --
	(286.30,301.33) --
	(287.14,299.86) --
	(290.28,300.61) --
	(291.61,300.60) --
	(291.88,299.45) --
	(292.69,299.75) --
	(293.83,299.26) --
	(293.66,297.10) --
	(293.01,296.41) --
	(291.97,295.76) --
	(291.16,294.22) --
	(289.91,294.37) --
	(289.38,294.97) --
	(286.55,293.90) --
	(285.59,294.17) --
	(284.21,293.03) --
	(283.77,291.05) --
	(282.85,291.47) --
	(280.40,291.94) --
	(278.92,293.91) --
	(280.91,294.71) --
	(281.09,297.05) --
	(281.02,297.95) --
	(280.36,298.98) --
	(280.44,299.65) --
	(281.55,300.61) --
	(283.29,301.75) --
	(283.04,302.67) --
	(283.72,303.04) --
	(284.49,304.19) --
	(285.50,302.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.58,272.82) --
	(269.16,272.63) --
	(267.89,271.53) --
	(266.63,271.26) --
	(265.34,271.35) --
	(263.77,272.77) --
	(264.30,274.41) --
	(265.05,274.95) --
	(265.26,275.54) --
	(264.23,275.83) --
	(264.23,276.44) --
	(265.95,277.63) --
	(267.26,276.27) --
	(268.36,276.08) --
	(269.16,275.24) --
	(271.19,274.88) --
	(271.24,273.96) --
	(271.58,272.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(307.70,182.15) --
	(307.53,181.85) --
	(308.47,180.86) --
	(308.64,180.39) --
	(307.66,179.31) --
	(307.93,178.47) --
	(307.40,177.80) --
	(306.06,177.29) --
	(305.00,176.66) --
	(305.13,175.31) --
	(305.96,174.16) --
	(306.44,173.97) --
	(306.33,173.08) --
	(305.92,172.58) --
	(304.40,171.91) --
	(304.39,171.19) --
	(303.36,171.36) --
	(302.60,170.85) --
	(301.85,170.80) --
	(301.85,169.95) --
	(301.52,169.55) --
	(301.87,168.21) --
	(301.11,167.41) --
	(300.83,165.93) --
	(299.93,165.03) --
	(298.23,165.81) --
	(297.96,167.76) --
	(298.37,168.13) --
	(297.15,168.70) --
	(297.45,170.48) --
	(295.35,172.93) --
	(294.65,173.54) --
	(294.17,174.38) --
	(293.11,174.09) --
	(292.08,176.18) --
	(292.80,175.97) --
	(293.51,176.45) --
	(293.78,177.42) --
	(294.44,178.25) --
	(295.85,178.79) --
	(297.00,178.85) --
	(297.29,179.63) --
	(297.94,180.26) --
	(297.52,181.05) --
	(298.05,182.15) --
	(297.97,182.99) --
	(298.75,184.12) --
	(298.65,184.85) --
	(299.25,185.35) --
	(299.63,184.76) --
	(300.87,185.96) --
	(302.26,188.28) --
	(302.89,188.25) --
	(303.35,186.79) --
	(304.22,186.50) --
	(305.41,184.86) --
	(304.83,184.11) --
	(305.40,183.73) --
	(305.59,182.43) --
	(306.49,182.70) --
	(307.70,182.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(261.71,207.91) --
	(262.00,207.12) --
	(262.88,207.00) --
	(262.08,205.65) --
	(262.31,204.72) --
	(263.14,205.07) --
	(263.77,204.14) --
	(264.75,203.74) --
	(264.64,202.20) --
	(265.11,201.12) --
	(264.84,200.76) --
	(263.19,200.15) --
	(262.76,200.85) --
	(262.05,200.38) --
	(261.69,201.50) --
	(261.20,201.68) --
	(259.61,201.60) --
	(259.03,202.01) --
	(257.57,200.80) --
	(257.56,200.16) --
	(256.17,199.16) --
	(254.09,199.07) --
	(253.47,198.89) --
	(252.72,199.26) --
	(252.10,200.37) --
	(251.32,200.98) --
	(250.28,200.61) --
	(249.10,201.70) --
	(249.43,203.31) --
	(249.82,203.88) --
	(247.38,207.86) --
	(246.58,208.97) --
	(247.57,209.84) --
	(247.84,210.38) --
	(247.43,210.85) --
	(248.17,211.58) --
	(248.03,212.67) --
	(248.83,213.51) --
	(248.88,212.51) --
	(249.78,210.88) --
	(250.34,211.19) --
	(250.66,212.02) --
	(252.25,212.59) --
	(252.83,211.70) --
	(253.84,211.36) --
	(254.55,210.69) --
	(255.50,210.35) --
	(256.33,210.52) --
	(257.22,210.05) --
	(258.15,210.14) --
	(259.19,208.94) --
	(259.89,208.98) --
	(261.01,208.15) --
	(261.71,207.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.20,247.48) --
	(245.10,246.61) --
	(245.53,245.63) --
	(244.92,244.81) --
	(243.80,243.36) --
	(244.36,242.32) --
	(244.35,241.51) --
	(243.29,240.60) --
	(241.43,238.21) --
	(242.09,235.64) --
	(240.60,234.41) --
	(240.00,234.83) --
	(238.94,234.48) --
	(237.27,235.35) --
	(237.51,235.84) --
	(237.25,236.61) --
	(236.31,236.64) --
	(234.45,237.60) --
	(234.09,238.15) --
	(233.38,237.52) --
	(231.84,239.69) --
	(231.41,239.58) --
	(231.24,240.52) --
	(232.59,241.05) --
	(231.25,242.96) --
	(233.29,243.77) --
	(234.33,243.68) --
	(235.84,244.45) --
	(238.43,245.20) --
	(239.29,245.26) --
	(239.25,245.97) --
	(240.29,245.63) --
	(241.34,245.81) --
	(242.18,246.78) --
	(242.18,247.61) --
	(242.86,248.00) --
	(243.91,248.17) --
	(244.89,247.17) --
	(245.20,247.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.86,217.94) --
	(228.67,217.87) --
	(228.58,216.91) --
	(229.80,215.64) --
	(228.99,215.30) --
	(228.99,213.86) --
	(228.39,213.03) --
	(227.57,212.45) --
	(227.26,211.14) --
	(226.82,210.66) --
	(226.95,209.77) --
	(227.67,209.29) --
	(227.23,208.28) --
	(228.01,206.75) --
	(229.05,206.99) --
	(228.74,206.18) --
	(227.33,206.17) --
	(225.33,206.52) --
	(225.04,205.81) --
	(223.80,205.69) --
	(222.62,204.78) --
	(220.66,205.35) --
	(220.75,206.36) --
	(220.07,206.19) --
	(218.11,206.27) --
	(217.59,206.45) --
	(218.53,207.36) --
	(219.26,208.54) --
	(216.73,207.65) --
	(217.16,209.09) --
	(217.15,210.61) --
	(216.96,211.37) --
	(217.33,211.98) --
	(217.32,213.44) --
	(216.51,213.66) --
	(216.97,214.57) --
	(216.52,215.16) --
	(216.64,216.17) --
	(217.49,216.69) --
	(218.20,216.41) --
	(218.20,215.89) --
	(219.74,215.57) --
	(219.84,216.46) --
	(220.95,216.67) --
	(222.16,216.39) --
	(222.82,215.92) --
	(223.91,216.96) --
	(225.27,217.04) --
	(225.98,217.72) --
	(227.86,217.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.61,218.84) --
	(240.26,217.63) --
	(240.58,217.25) --
	(240.01,216.63) --
	(239.20,216.61) --
	(238.94,216.19) --
	(237.42,215.55) --
	(237.68,215.01) --
	(236.51,214.72) --
	(235.68,214.78) --
	(235.21,215.65) --
	(234.39,215.86) --
	(233.27,214.99) --
	(231.41,215.33) --
	(231.58,213.85) --
	(228.99,213.86) --
	(228.99,215.30) --
	(229.80,215.64) --
	(228.58,216.91) --
	(228.67,217.87) --
	(227.86,217.94) --
	(228.87,218.62) --
	(230.43,219.23) --
	(232.03,219.45) --
	(234.15,221.47) --
	(234.80,221.14) --
	(234.91,220.41) --
	(235.99,219.24) --
	(237.85,219.12) --
	(238.07,219.90) --
	(239.42,219.80) --
	(239.72,218.96) --
	(240.61,218.84) --
	cycle;
\definecolor{fillColor}{RGB}{66,146,198}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.77,309.11) --
	(213.01,308.54) --
	(214.38,308.12) --
	(214.27,307.75) --
	(215.15,307.14) --
	(215.26,306.37) --
	(213.30,306.08) --
	(213.45,305.61) --
	(212.32,305.53) --
	(212.54,304.52) --
	(212.17,304.32) --
	(212.88,302.71) --
	(212.57,302.31) --
	(212.03,302.86) --
	(211.34,302.90) --
	(211.35,303.65) --
	(210.36,304.08) --
	(209.39,305.27) --
	(209.19,306.05) --
	(209.47,308.04) --
	(210.94,308.44) --
	(211.26,309.07) --
	(212.77,309.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.41,296.80) --
	(200.66,297.31) --
	(199.18,298.42) --
	(200.82,299.67) --
	(202.45,299.24) --
	(203.26,298.63) --
	(203.04,297.82) --
	(202.41,296.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.98,338.75) --
	(211.34,338.45) --
	(210.18,336.25) --
	(210.22,335.27) --
	(208.08,334.47) --
	(206.29,334.88) --
	(205.58,335.38) --
	(203.74,335.53) --
	(203.12,335.75) --
	(203.19,337.50) --
	(202.38,338.28) --
	(206.50,340.45) --
	(208.24,340.83) --
	(208.88,341.51) --
	(209.66,341.43) --
	(213.35,341.99) --
	(214.06,340.98) --
	(212.98,338.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.98,338.75) --
	(212.76,338.30) --
	(213.15,335.32) --
	(211.28,333.08) --
	(211.58,332.62) --
	(211.99,329.87) --
	(211.11,329.71) --
	(211.14,328.00) --
	(208.81,327.38) --
	(207.00,328.40) --
	(204.89,328.46) --
	(204.87,328.72) --
	(205.73,329.92) --
	(202.86,333.65) --
	(202.29,335.09) --
	(203.12,335.75) --
	(203.74,335.53) --
	(205.58,335.38) --
	(206.29,334.88) --
	(208.08,334.47) --
	(210.22,335.27) --
	(210.18,336.25) --
	(211.34,338.45) --
	(212.98,338.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.14,298.20) --
	(208.52,297.23) --
	(208.11,296.71) --
	(208.52,295.95) --
	(208.27,295.89) --
	(207.09,295.78) --
	(206.16,296.57) --
	(204.88,296.01) --
	(204.14,296.64) --
	(203.61,296.14) --
	(202.41,296.80) --
	(203.04,297.82) --
	(203.26,298.63) --
	(202.45,299.24) --
	(200.82,299.67) --
	(200.55,300.05) --
	(201.86,300.14) --
	(202.95,300.89) --
	(203.49,301.01) --
	(205.31,300.67) --
	(205.61,299.85) --
	(206.20,299.73) --
	(206.03,298.95) --
	(206.35,298.47) --
	(207.14,299.00) --
	(207.35,298.34) --
	(208.14,298.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.76,335.70) --
	(225.76,333.88) --
	(226.14,330.74) --
	(221.30,329.69) --
	(219.72,330.16) --
	(219.07,330.08) --
	(215.37,328.24) --
	(213.54,325.71) --
	(211.97,327.20) --
	(211.14,328.00) --
	(211.11,329.71) --
	(211.99,329.87) --
	(211.58,332.62) --
	(211.28,333.08) --
	(213.15,335.32) --
	(215.96,336.42) --
	(219.93,335.64) --
	(220.64,335.22) --
	(221.47,335.75) --
	(222.76,335.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.36,322.90) --
	(229.84,320.25) --
	(230.12,319.85) --
	(230.09,318.85) --
	(230.39,318.45) --
	(230.30,317.86) --
	(229.31,315.99) --
	(228.55,315.20) --
	(227.99,315.33) --
	(228.02,315.67) --
	(227.38,316.39) --
	(227.25,317.41) --
	(226.66,318.50) --
	(226.82,319.01) --
	(226.01,319.89) --
	(225.57,319.61) --
	(223.38,318.90) --
	(221.81,318.78) --
	(220.97,318.38) --
	(220.24,320.77) --
	(220.37,321.70) --
	(221.41,322.94) --
	(224.14,324.01) --
	(226.22,324.49) --
	(230.36,322.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.38,292.33) --
	(215.27,291.74) --
	(216.14,291.75) --
	(216.98,290.98) --
	(217.53,291.58) --
	(218.65,291.57) --
	(219.57,291.24) --
	(220.03,290.61) --
	(220.26,289.66) --
	(219.90,288.91) --
	(218.18,288.99) --
	(217.84,287.11) --
	(216.75,286.77) --
	(216.24,287.29) --
	(215.64,287.03) --
	(214.84,287.89) --
	(214.07,288.03) --
	(213.43,288.96) --
	(213.05,289.94) --
	(212.07,290.45) --
	(210.95,290.64) --
	(211.00,291.15) --
	(211.74,291.65) --
	(211.76,292.44) --
	(212.75,293.00) --
	(213.84,292.56) --
	(215.38,292.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.12,300.86) --
	(211.43,299.83) --
	(211.32,299.09) --
	(212.30,299.14) --
	(212.41,299.89) --
	(213.97,300.50) --
	(215.60,299.60) --
	(215.30,298.66) --
	(215.88,298.14) --
	(215.82,297.36) --
	(214.31,297.66) --
	(214.09,296.80) --
	(213.14,297.72) --
	(211.70,297.21) --
	(210.61,296.25) --
	(209.72,295.89) --
	(209.18,296.36) --
	(208.52,295.95) --
	(208.11,296.71) --
	(208.52,297.23) --
	(208.14,298.20) --
	(208.77,298.61) --
	(208.68,299.29) --
	(209.10,300.51) --
	(209.66,300.74) --
	(211.12,300.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(220.36,296.37) --
	(221.69,296.19) --
	(222.47,296.31) --
	(223.00,296.80) --
	(223.57,296.86) --
	(224.10,295.71) --
	(223.29,293.87) --
	(223.68,292.75) --
	(222.25,292.56) --
	(222.00,291.47) --
	(223.88,290.43) --
	(222.17,289.84) --
	(221.23,289.95) --
	(220.26,289.66) --
	(220.03,290.61) --
	(219.57,291.24) --
	(218.65,291.57) --
	(217.53,291.58) --
	(216.98,290.98) --
	(216.14,291.75) --
	(215.27,291.74) --
	(215.38,292.33) --
	(218.41,293.97) --
	(218.17,294.47) --
	(218.33,295.63) --
	(217.77,296.19) --
	(218.57,296.81) --
	(218.65,297.50) --
	(219.56,296.96) --
	(219.30,296.49) --
	(220.06,295.91) --
	(220.36,296.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.66,297.31) --
	(199.66,296.14) --
	(197.94,290.73) --
	(197.91,290.73) --
	(196.98,291.83) --
	(195.06,292.50) --
	(194.49,292.46) --
	(193.74,293.26) --
	(193.70,293.71) --
	(192.66,295.12) --
	(193.37,295.47) --
	(193.08,296.35) --
	(195.03,297.32) --
	(195.96,297.04) --
	(196.89,297.76) --
	(198.30,299.15) --
	(199.18,298.42) --
	(200.66,297.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.10,305.55) --
	(265.07,304.26) --
	(263.23,302.66) --
	(262.88,302.80) --
	(262.47,303.27) --
	(261.58,303.54) --
	(261.13,303.19) --
	(260.65,301.78) --
	(259.41,301.02) --
	(257.23,301.16) --
	(256.57,300.79) --
	(255.72,300.84) --
	(255.23,301.33) --
	(255.34,302.93) --
	(255.09,303.73) --
	(254.10,303.56) --
	(253.18,303.13) --
	(252.74,304.27) --
	(253.53,305.60) --
	(254.82,306.16) --
	(255.98,307.70) --
	(255.65,308.53) --
	(256.84,308.67) --
	(257.54,309.06) --
	(258.66,309.26) --
	(257.97,310.18) --
	(258.50,310.43) --
	(260.35,310.52) --
	(260.42,310.15) --
	(259.45,309.16) --
	(260.21,308.83) --
	(262.05,308.52) --
	(262.57,308.65) --
	(262.59,310.19) --
	(261.95,310.98) --
	(261.94,311.51) --
	(262.74,310.69) --
	(263.49,310.33) --
	(265.03,308.40) --
	(265.10,305.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.95,325.58) --
	(238.44,324.39) --
	(237.58,324.37) --
	(237.17,323.57) --
	(236.91,322.27) --
	(234.83,321.31) --
	(234.77,320.62) --
	(234.56,319.73) --
	(232.85,320.16) --
	(231.36,319.51) --
	(231.02,319.59) --
	(230.39,318.45) --
	(230.09,318.85) --
	(230.12,319.85) --
	(229.84,320.25) --
	(230.36,322.90) --
	(232.69,326.49) --
	(234.07,326.48) --
	(236.27,325.91) --
	(238.95,325.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.10,335.23) --
	(234.01,335.23) --
	(232.49,335.95) --
	(231.83,335.91) --
	(231.13,336.39) --
	(229.87,336.10) --
	(229.84,334.95) --
	(230.06,334.38) --
	(231.32,333.74) --
	(232.34,334.00) --
	(234.90,334.37) --
	(235.40,334.17) --
	(235.73,334.05) --
	(234.33,331.34) --
	(234.08,330.63) --
	(231.47,331.40) --
	(230.27,331.15) --
	(229.88,331.47) --
	(228.90,331.36) --
	(226.91,330.87) --
	(226.23,329.96) --
	(226.14,330.74) --
	(225.76,333.88) --
	(222.76,335.70) --
	(222.54,337.72) --
	(223.96,338.50) --
	(224.43,338.55) --
	(225.22,340.09) --
	(226.14,340.47) --
	(227.06,342.20) --
	(228.25,342.79) --
	(228.70,343.96) --
	(230.21,344.55) --
	(231.09,343.84) --
	(231.99,343.94) --
	(233.28,343.31) --
	(233.60,342.07) --
	(234.78,341.95) --
	(234.97,341.56) --
	(234.67,339.62) --
	(234.13,338.45) --
	(233.76,338.19) --
	(234.10,335.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.04,319.56) --
	(245.84,319.74) --
	(246.67,319.57) --
	(247.76,318.78) --
	(248.69,317.28) --
	(248.67,316.04) --
	(248.01,314.95) --
	(247.37,314.16) --
	(246.21,313.98) --
	(244.84,313.06) --
	(244.40,312.25) --
	(243.19,311.94) --
	(239.97,310.11) --
	(238.86,309.88) --
	(237.87,309.76) --
	(236.61,311.16) --
	(237.72,311.96) --
	(236.96,313.47) --
	(237.30,314.34) --
	(236.59,314.88) --
	(237.81,316.04) --
	(238.11,317.76) --
	(238.61,317.97) --
	(239.74,319.80) --
	(240.00,320.00) --
	(240.48,318.97) --
	(241.37,318.13) --
	(242.69,317.37) --
	(243.19,318.64) --
	(244.42,318.98) --
	(245.04,319.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.74,319.80) --
	(238.61,317.97) --
	(238.11,317.76) --
	(237.81,316.04) --
	(236.59,314.88) --
	(237.30,314.34) --
	(236.96,313.47) --
	(237.72,311.96) --
	(236.61,311.16) --
	(236.26,312.02) --
	(235.28,311.28) --
	(234.42,311.02) --
	(234.42,311.98) --
	(233.60,312.15) --
	(232.86,311.82) --
	(232.22,311.90) --
	(232.04,313.51) --
	(231.61,314.18) --
	(230.58,315.13) --
	(229.92,315.36) --
	(229.31,315.99) --
	(230.30,317.86) --
	(230.39,318.45) --
	(231.02,319.59) --
	(231.36,319.51) --
	(232.85,320.16) --
	(234.56,319.73) --
	(234.77,320.62) --
	(236.39,321.32) --
	(237.17,321.33) --
	(237.42,320.37) --
	(239.78,320.33) --
	(239.74,319.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.54,328.58) --
	(245.09,327.65) --
	(246.58,328.03) --
	(247.79,327.69) --
	(249.54,327.40) --
	(248.51,324.33) --
	(249.25,322.54) --
	(249.72,322.70) --
	(250.11,321.87) --
	(249.92,321.10) --
	(248.38,320.15) --
	(247.76,318.78) --
	(246.67,319.57) --
	(245.84,319.74) --
	(245.04,319.56) --
	(245.31,320.39) --
	(244.61,320.74) --
	(244.31,321.41) --
	(244.13,323.21) --
	(244.28,324.98) --
	(243.69,325.83) --
	(244.19,327.44) --
	(243.93,328.56) --
	(244.54,328.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.58,298.27) --
	(253.19,297.34) --
	(250.93,296.84) --
	(250.33,296.44) --
	(248.89,296.03) --
	(247.16,296.04) --
	(247.26,295.47) --
	(247.02,294.18) --
	(246.24,293.82) --
	(245.08,291.65) --
	(244.36,291.88) --
	(244.00,292.92) --
	(244.15,293.51) --
	(243.01,294.09) --
	(242.94,294.89) --
	(241.51,294.80) --
	(241.28,295.20) --
	(242.71,296.66) --
	(242.69,297.40) --
	(242.21,297.83) --
	(243.43,298.09) --
	(244.06,297.96) --
	(244.72,298.63) --
	(245.74,299.02) --
	(246.25,300.12) --
	(247.23,300.61) --
	(248.41,300.77) --
	(248.68,298.85) --
	(250.62,299.10) --
	(251.55,299.46) --
	(253.58,298.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.62,272.48) --
	(197.46,272.12) --
	(196.81,272.45) --
	(197.31,272.79) --
	(198.11,272.73) --
	(198.62,272.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.35,284.81) --
	(194.24,284.23) --
	(195.15,282.67) --
	(194.62,282.18) --
	(196.01,281.08) --
	(195.66,280.28) --
	(196.44,278.98) --
	(195.67,278.33) --
	(194.72,277.93) --
	(194.09,277.48) --
	(192.57,278.85) --
	(192.18,278.81) --
	(191.07,280.29) --
	(191.05,281.35) --
	(190.21,281.31) --
	(189.72,280.53) --
	(188.54,280.62) --
	(188.01,281.28) --
	(188.75,281.32) --
	(189.45,281.86) --
	(190.29,282.09) --
	(190.44,283.05) --
	(190.96,283.52) --
	(190.15,284.64) --
	(189.32,284.49) --
	(189.08,285.48) --
	(188.48,285.78) --
	(188.98,285.77) --
	(190.43,286.60) --
	(191.23,287.56) --
	(193.09,284.98) --
	(194.35,284.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.28,274.83) --
	(189.46,274.34) --
	(189.63,272.99) --
	(188.58,270.97) --
	(187.72,270.23) --
	(186.72,269.93) --
	(185.46,270.09) --
	(185.10,271.82) --
	(183.88,271.62) --
	(183.11,272.31) --
	(183.18,273.07) --
	(182.60,273.72) --
	(182.48,274.74) --
	(183.15,274.86) --
	(184.89,274.59) --
	(185.51,275.20) --
	(186.27,274.94) --
	(187.27,275.15) --
	(188.28,274.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.24,272.08) --
	(209.27,271.46) --
	(208.50,269.83) --
	(209.51,268.99) --
	(209.72,268.34) --
	(210.11,267.64) --
	(208.96,267.51) --
	(208.16,269.23) --
	(207.88,270.71) --
	(207.60,271.16) --
	(207.22,271.81) --
	(207.24,272.77) --
	(208.81,272.59) --
	(209.24,272.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.30,269.55) --
	(211.33,269.04) --
	(210.73,268.15) --
	(210.18,268.79) --
	(209.72,268.34) --
	(209.51,268.99) --
	(208.50,269.83) --
	(209.27,271.46) --
	(209.24,272.08) --
	(210.48,271.64) --
	(211.14,270.60) --
	(211.30,269.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.79,278.38) --
	(185.51,275.20) --
	(184.89,274.59) --
	(183.15,274.86) --
	(182.48,274.74) --
	(181.23,275.21) --
	(180.74,275.49) --
	(180.15,276.41) --
	(180.99,276.75) --
	(182.07,277.60) --
	(181.43,278.28) --
	(181.22,279.46) --
	(181.71,280.12) --
	(183.48,279.11) --
	(184.69,278.76) --
	(184.79,278.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.75,286.77) --
	(216.99,285.73) --
	(217.98,284.38) --
	(218.67,283.96) --
	(218.05,283.13) --
	(217.22,283.82) --
	(216.00,283.18) --
	(214.79,284.08) --
	(213.46,283.99) --
	(212.42,284.42) --
	(212.20,285.09) --
	(211.52,285.52) --
	(212.67,286.86) --
	(212.84,287.36) --
	(214.07,288.03) --
	(214.84,287.89) --
	(215.64,287.03) --
	(216.24,287.29) --
	(216.75,286.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.60,286.29) --
	(222.23,286.56) --
	(222.78,286.15) --
	(223.34,283.28) --
	(223.80,281.85) --
	(224.18,281.43) --
	(222.87,280.52) --
	(222.26,279.70) --
	(221.01,279.24) --
	(220.46,280.80) --
	(220.48,281.60) --
	(218.99,281.51) --
	(219.12,282.58) --
	(218.05,283.13) --
	(218.67,283.96) --
	(217.98,284.38) --
	(216.99,285.73) --
	(216.75,286.77) --
	(217.84,287.11) --
	(220.62,286.65) --
	(220.93,286.07) --
	(221.60,286.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.59,287.63) --
	(224.13,287.09) --
	(222.78,287.28) --
	(221.72,287.02) --
	(221.60,286.29) --
	(220.93,286.07) --
	(220.62,286.65) --
	(217.84,287.11) --
	(218.18,288.99) --
	(219.90,288.91) --
	(220.26,289.66) --
	(221.23,289.95) --
	(222.17,289.84) --
	(223.88,290.43) --
	(224.20,289.55) --
	(225.61,289.26) --
	(224.59,287.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(251.98,264.53) --
	(252.97,264.17) --
	(252.99,263.23) --
	(254.02,262.87) --
	(254.77,261.20) --
	(253.85,259.71) --
	(253.68,258.60) --
	(254.37,258.49) --
	(255.09,257.96) --
	(254.56,257.06) --
	(253.80,255.00) --
	(253.25,254.35) --
	(252.59,254.72) --
	(251.09,255.15) --
	(250.44,255.74) --
	(249.72,256.52) --
	(249.43,257.81) --
	(249.83,258.38) --
	(247.80,259.69) --
	(246.93,261.10) --
	(245.43,261.77) --
	(245.71,262.33) --
	(245.25,262.99) --
	(246.09,263.99) --
	(247.31,264.64) --
	(248.74,264.08) --
	(249.52,264.06) --
	(249.29,263.19) --
	(250.34,262.69) --
	(251.26,263.31) --
	(251.98,264.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.59,277.72) --
	(235.74,276.53) --
	(236.37,276.33) --
	(236.75,275.65) --
	(237.26,275.72) --
	(238.01,274.95) --
	(238.45,275.59) --
	(239.13,275.02) --
	(239.68,275.03) --
	(240.04,274.25) --
	(239.64,273.05) --
	(239.97,272.46) --
	(239.45,271.45) --
	(238.95,271.08) --
	(237.89,272.13) --
	(237.40,273.36) --
	(235.87,272.86) --
	(235.69,272.16) --
	(234.92,271.98) --
	(233.60,271.12) --
	(232.80,271.81) --
	(231.49,271.72) --
	(231.11,272.48) --
	(230.27,273.06) --
	(229.91,273.63) --
	(229.23,273.43) --
	(229.97,274.80) --
	(229.92,275.31) --
	(228.59,275.11) --
	(228.63,275.65) --
	(229.27,277.35) --
	(229.95,277.19) --
	(231.35,277.57) --
	(231.94,276.50) --
	(232.66,276.65) --
	(233.21,277.23) --
	(235.59,277.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.96,270.02) --
	(227.96,268.48) --
	(227.73,267.80) --
	(227.14,267.84) --
	(227.66,266.42) --
	(225.42,266.12) --
	(225.57,265.34) --
	(224.32,264.90) --
	(224.30,264.30) --
	(223.19,264.66) --
	(222.03,264.46) --
	(220.78,265.09) --
	(220.08,265.81) --
	(221.07,267.18) --
	(220.81,267.57) --
	(220.99,268.71) --
	(221.29,269.71) --
	(222.06,270.55) --
	(222.62,271.08) --
	(223.26,270.53) --
	(222.80,268.96) --
	(223.90,268.15) --
	(224.32,269.14) --
	(224.72,268.98) --
	(225.49,270.22) --
	(227.96,270.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.00,285.75) --
	(230.22,285.28) --
	(230.94,283.24) --
	(230.93,282.49) --
	(231.97,282.57) --
	(231.93,281.71) --
	(230.88,281.48) --
	(231.01,280.56) --
	(230.02,280.46) --
	(228.04,280.54) --
	(227.29,280.91) --
	(226.52,280.13) --
	(225.89,280.13) --
	(225.28,281.35) --
	(224.45,281.08) --
	(224.18,281.43) --
	(223.80,281.85) --
	(223.34,283.28) --
	(222.78,286.15) --
	(224.21,285.95) --
	(224.97,285.41) --
	(226.92,285.98) --
	(228.39,285.54) --
	(229.00,285.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.72,290.44) --
	(229.90,288.65) --
	(230.16,286.98) --
	(228.98,286.46) --
	(229.00,285.75) --
	(228.39,285.54) --
	(226.92,285.98) --
	(224.97,285.41) --
	(224.21,285.95) --
	(222.78,286.15) --
	(222.23,286.56) --
	(221.60,286.29) --
	(221.72,287.02) --
	(222.78,287.28) --
	(224.13,287.09) --
	(224.59,287.63) --
	(225.17,287.72) --
	(225.62,289.10) --
	(227.15,289.98) --
	(227.66,290.74) --
	(228.72,290.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.04,248.90) --
	(210.93,248.67) --
	(211.74,249.01) --
	(212.38,248.54) --
	(213.34,248.08) --
	(213.47,246.54) --
	(212.54,245.22) --
	(213.21,244.46) --
	(212.54,243.94) --
	(211.60,243.64) --
	(212.89,242.30) --
	(212.53,241.63) --
	(211.59,241.20) --
	(211.20,240.31) --
	(210.10,239.60) --
	(209.27,240.08) --
	(207.28,239.49) --
	(207.59,238.55) --
	(208.44,238.11) --
	(207.01,237.58) --
	(206.59,238.24) --
	(205.03,238.04) --
	(204.29,238.75) --
	(202.19,238.68) --
	(201.91,239.18) --
	(202.35,239.79) --
	(202.36,240.49) --
	(203.43,241.28) --
	(203.78,242.36) --
	(202.84,243.18) --
	(202.09,243.15) --
	(202.44,244.00) --
	(202.41,244.81) --
	(202.82,245.29) --
	(202.33,245.97) --
	(201.72,245.98) --
	(202.66,247.10) --
	(203.52,247.68) --
	(204.54,248.48) --
	(205.08,248.52) --
	(206.05,249.27) --
	(206.37,248.44) --
	(208.00,247.72) --
	(209.23,248.61) --
	(210.04,248.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.30,264.30) --
	(224.84,264.04) --
	(225.31,262.74) --
	(226.46,261.90) --
	(227.21,260.68) --
	(228.01,260.16) --
	(228.04,259.32) --
	(227.86,257.88) --
	(228.45,256.49) --
	(227.97,255.30) --
	(227.37,254.60) --
	(226.29,254.85) --
	(225.50,255.83) --
	(224.68,255.85) --
	(223.06,255.04) --
	(222.23,256.60) --
	(220.75,256.22) --
	(220.55,256.71) --
	(221.02,257.37) --
	(219.80,257.36) --
	(219.60,258.36) --
	(219.23,258.87) --
	(220.27,258.83) --
	(220.89,259.15) --
	(221.74,260.48) --
	(221.15,260.74) --
	(220.36,262.10) --
	(220.87,263.04) --
	(221.13,264.15) --
	(220.78,265.09) --
	(222.03,264.46) --
	(223.19,264.66) --
	(224.30,264.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(115.38,320.43) --
	(114.64,320.23) --
	(113.95,319.47) --
	(112.76,319.02) --
	(111.47,318.87) --
	(110.89,319.83) --
	(110.80,320.45) --
	(111.00,321.42) --
	(111.45,321.67) --
	(111.25,322.76) --
	(114.36,324.10) --
	(114.44,323.62) --
	(115.59,324.06) --
	(115.95,323.60) --
	(115.56,322.67) --
	(115.74,321.51) --
	(115.14,321.03) --
	(115.38,320.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(113.36,312.01) --
	(114.81,309.09) --
	(114.91,308.58) --
	(114.05,308.35) --
	(113.11,307.65) --
	(113.00,306.02) --
	(113.48,305.75) --
	(109.95,304.08) --
	(108.89,304.10) --
	(107.54,305.18) --
	(106.86,306.15) --
	(107.04,306.95) --
	(106.89,308.23) --
	(106.21,309.46) --
	(106.66,309.55) --
	(107.44,310.43) --
	(106.61,312.45) --
	(107.80,313.44) --
	(107.60,313.87) --
	(109.10,314.45) --
	(109.37,314.52) --
	(109.84,313.01) --
	(110.83,311.64) --
	(112.88,312.72) --
	(113.36,312.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(114.42,297.19) --
	(114.04,296.74) --
	(114.52,296.11) --
	(114.57,295.43) --
	(112.94,294.61) --
	(113.04,294.05) --
	(111.59,292.06) --
	(111.64,291.65) --
	(110.66,291.08) --
	(110.30,289.85) --
	(109.20,289.25) --
	(108.27,289.47) --
	(108.01,290.28) --
	(107.94,291.53) --
	(107.27,292.36) --
	(107.52,293.06) --
	(106.98,293.51) --
	(107.02,294.10) --
	(106.39,294.55) --
	(107.63,297.17) --
	(107.20,298.04) --
	(108.03,299.25) --
	(109.14,299.43) --
	(109.74,298.09) --
	(110.52,298.13) --
	(110.92,297.75) --
	(112.37,298.31) --
	(113.04,298.29) --
	(114.42,297.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 81.72,279.53) --
	( 81.40,278.48) --
	( 81.47,277.86) --
	( 81.10,277.17) --
	( 81.44,276.75) --
	( 81.46,275.85) --
	( 81.98,274.49) --
	( 83.63,274.89) --
	( 84.52,274.60) --
	( 85.55,274.99) --
	( 86.06,275.44) --
	( 86.75,275.29) --
	( 87.67,274.92) --
	( 87.72,273.00) --
	( 87.29,272.12) --
	( 86.80,270.44) --
	( 87.24,269.57) --
	( 88.86,269.70) --
	( 88.93,268.39) --
	( 88.23,267.29) --
	( 87.17,265.88) --
	( 87.19,265.03) --
	( 86.44,264.78) --
	( 86.21,265.51) --
	( 85.44,266.27) --
	( 85.39,266.74) --
	( 84.38,268.30) --
	( 82.74,266.95) --
	( 82.58,266.75) --
	( 80.30,266.74) --
	( 79.52,267.46) --
	( 78.57,266.73) --
	( 77.16,266.68) --
	( 76.61,268.38) --
	( 76.48,269.35) --
	( 75.84,269.67) --
	( 75.85,270.61) --
	( 74.90,270.60) --
	( 74.58,271.20) --
	( 75.53,272.64) --
	( 75.09,273.54) --
	( 75.36,274.09) --
	( 74.98,274.91) --
	( 75.33,275.98) --
	( 74.93,276.99) --
	( 75.19,277.91) --
	( 75.94,278.35) --
	( 76.87,279.57) --
	( 78.30,280.56) --
	( 78.56,278.98) --
	( 78.55,277.34) --
	( 79.09,277.25) --
	( 80.52,279.01) --
	( 81.72,279.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(110.60,269.51) --
	(110.78,268.85) --
	(110.92,266.82) --
	(110.49,265.87) --
	(109.04,265.29) --
	(109.57,263.89) --
	(110.34,262.87) --
	(109.10,262.16) --
	(107.63,263.05) --
	(106.21,262.53) --
	(105.83,261.89) --
	(104.63,262.26) --
	(105.22,262.81) --
	(104.20,263.44) --
	(104.33,264.10) --
	(103.89,264.69) --
	(104.36,265.53) --
	(104.08,266.07) --
	(103.21,266.41) --
	(103.19,267.33) --
	(104.69,268.10) --
	(105.60,269.07) --
	(106.13,268.91) --
	(106.40,269.96) --
	(108.25,271.31) --
	(109.02,270.10) --
	(110.60,269.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(139.73,266.75) --
	(139.85,266.07) --
	(137.62,265.10) --
	(137.19,265.39) --
	(136.31,264.38) --
	(136.04,264.64) --
	(135.44,265.77) --
	(134.21,266.81) --
	(133.45,266.62) --
	(132.76,267.19) --
	(132.48,268.28) --
	(131.62,267.94) --
	(131.18,268.37) --
	(130.74,269.71) --
	(131.36,270.29) --
	(131.32,270.92) --
	(132.33,270.29) --
	(134.45,272.17) --
	(135.71,272.66) --
	(136.55,272.01) --
	(136.82,271.25) --
	(137.77,271.72) --
	(138.19,271.36) --
	(139.05,269.53) --
	(140.10,268.85) --
	(139.45,267.67) --
	(139.73,266.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(104.08,312.57) --
	(103.18,311.85) --
	(102.58,312.86) --
	(100.69,312.37) --
	(100.18,313.01) --
	( 99.18,315.08) --
	(102.35,317.05) --
	(103.08,315.91) --
	(103.20,313.44) --
	(104.08,312.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 96.25,308.50) --
	( 97.79,306.25) --
	( 97.27,305.20) --
	( 96.16,304.74) --
	( 95.55,304.06) --
	( 94.60,304.11) --
	( 94.24,303.27) --
	( 95.56,302.32) --
	( 96.60,301.33) --
	( 96.07,300.68) --
	( 95.50,300.80) --
	( 94.01,300.13) --
	( 93.86,299.79) --
	( 92.30,299.42) --
	( 91.77,298.47) --
	( 90.65,298.70) --
	( 90.45,299.24) --
	( 90.74,300.12) --
	( 90.55,300.63) --
	( 89.54,301.20) --
	( 89.10,301.99) --
	( 89.25,303.12) --
	( 88.70,304.59) --
	( 87.11,303.35) --
	( 85.63,303.45) --
	( 85.29,305.24) --
	( 85.30,305.99) --
	( 87.44,307.15) --
	( 91.90,310.18) --
	( 92.85,309.44) --
	( 93.68,309.73) --
	( 94.67,308.98) --
	( 95.68,308.49) --
	( 96.25,308.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(127.79,293.69) --
	(128.88,291.84) --
	(129.55,291.19) --
	(130.09,291.18) --
	(130.47,290.44) --
	(131.12,290.47) --
	(132.29,291.32) --
	(132.81,290.97) --
	(133.75,291.65) --
	(135.11,289.58) --
	(135.63,288.16) --
	(135.11,287.59) --
	(135.52,287.11) --
	(134.30,286.48) --
	(133.79,285.64) --
	(132.65,285.67) --
	(131.64,285.23) --
	(130.90,285.24) --
	(130.25,285.61) --
	(129.10,283.68) --
	(128.12,283.35) --
	(126.17,284.40) --
	(125.40,285.25) --
	(125.46,286.79) --
	(123.77,289.08) --
	(124.62,289.88) --
	(124.25,290.32) --
	(124.10,291.93) --
	(126.22,292.21) --
	(126.34,293.39) --
	(127.79,293.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.15,276.41) --
	(180.74,275.49) --
	(181.23,275.21) --
	(180.52,273.21) --
	(179.58,272.62) --
	(178.97,273.00) --
	(178.20,272.49) --
	(177.61,272.57) --
	(176.93,273.90) --
	(177.43,274.22) --
	(177.30,275.08) --
	(177.69,275.64) --
	(177.11,276.07) --
	(177.82,276.98) --
	(178.85,277.62) --
	(179.51,277.60) --
	(180.15,276.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.82,276.98) --
	(177.11,276.07) --
	(177.69,275.64) --
	(177.30,275.08) --
	(177.43,274.22) --
	(176.93,273.90) --
	(177.61,272.57) --
	(176.69,271.88) --
	(175.60,272.15) --
	(174.28,272.09) --
	(172.95,272.85) --
	(171.96,272.74) --
	(171.86,271.99) --
	(171.16,272.31) --
	(170.36,273.66) --
	(170.48,274.80) --
	(171.55,275.29) --
	(172.73,276.99) --
	(173.59,276.95) --
	(173.55,277.86) --
	(173.84,278.31) --
	(174.08,277.76) --
	(174.85,278.09) --
	(175.83,277.29) --
	(177.82,276.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(170.36,273.66) --
	(171.16,272.31) --
	(171.05,271.30) --
	(170.44,270.78) --
	(169.52,270.74) --
	(169.63,269.71) --
	(168.98,268.72) --
	(169.19,268.38) --
	(168.33,267.66) --
	(168.03,268.62) --
	(167.13,268.95) --
	(165.22,268.73) --
	(164.06,269.47) --
	(165.20,270.23) --
	(164.57,270.50) --
	(164.22,271.20) --
	(164.60,273.21) --
	(165.29,273.43) --
	(164.82,274.46) --
	(163.36,275.19) --
	(163.22,275.88) --
	(163.96,276.76) --
	(167.16,278.52) --
	(168.06,278.15) --
	(168.41,277.10) --
	(169.15,276.37) --
	(169.47,274.87) --
	(168.80,274.02) --
	(170.36,273.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(175.31,282.78) --
	(173.88,282.44) --
	(172.90,282.39) --
	(171.61,282.63) --
	(170.39,282.09) --
	(169.06,282.48) --
	(167.24,281.82) --
	(166.24,282.57) --
	(165.40,282.58) --
	(165.58,283.44) --
	(166.44,284.43) --
	(167.12,284.73) --
	(167.83,285.55) --
	(168.57,285.88) --
	(169.01,285.45) --
	(171.38,284.77) --
	(171.30,285.78) --
	(174.31,285.61) --
	(175.29,286.05) --
	(175.94,286.28) --
	(176.25,285.71) --
	(175.77,284.91) --
	(175.92,284.34) --
	(175.51,283.79) --
	(175.90,283.30) --
	(175.31,282.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.10,291.87) --
	(191.73,289.75) --
	(190.67,289.32) --
	(191.60,288.51) --
	(191.23,287.56) --
	(190.43,286.60) --
	(188.98,285.77) --
	(188.48,285.78) --
	(188.14,285.75) --
	(187.02,286.45) --
	(186.56,286.49) --
	(186.93,287.05) --
	(186.84,288.06) --
	(186.17,288.87) --
	(185.88,290.13) --
	(186.23,290.41) --
	(188.72,291.25) --
	(188.38,291.63) --
	(188.43,292.19) --
	(188.86,292.24) --
	(190.11,291.30) --
	(191.50,292.59) --
	(192.10,291.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.56,286.49) --
	(186.02,286.20) --
	(186.08,285.26) --
	(185.55,284.91) --
	(185.36,284.26) --
	(184.29,284.66) --
	(183.54,284.01) --
	(182.35,284.80) --
	(181.54,284.44) --
	(180.76,284.53) --
	(180.12,285.63) --
	(179.99,286.55) --
	(180.53,287.74) --
	(179.96,288.71) --
	(180.03,289.38) --
	(180.69,289.59) --
	(182.29,288.43) --
	(183.68,288.94) --
	(184.69,288.94) --
	(185.88,290.13) --
	(186.17,288.87) --
	(186.84,288.06) --
	(186.93,287.05) --
	(186.56,286.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(144.46,312.29) --
	(145.43,312.26) --
	(146.19,311.74) --
	(146.63,310.65) --
	(145.91,310.46) --
	(146.55,309.75) --
	(146.85,308.63) --
	(146.80,307.16) --
	(145.76,307.17) --
	(144.40,306.49) --
	(144.09,306.83) --
	(142.28,305.99) --
	(141.06,308.53) --
	(140.84,309.70) --
	(140.33,310.31) --
	(140.12,311.30) --
	(139.66,311.96) --
	(140.23,312.34) --
	(144.46,312.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(139.82,300.54) --
	(140.00,299.45) --
	(140.65,299.16) --
	(140.88,297.92) --
	(139.24,296.27) --
	(139.33,295.74) --
	(140.04,294.73) --
	(139.52,294.46) --
	(139.37,293.59) --
	(139.44,292.08) --
	(139.01,291.83) --
	(139.15,290.85) --
	(138.15,290.81) --
	(136.33,290.07) --
	(135.94,290.25) --
	(135.11,289.58) --
	(133.75,291.65) --
	(134.53,292.10) --
	(135.20,293.02) --
	(134.38,293.83) --
	(133.33,293.95) --
	(133.05,294.91) --
	(131.24,295.63) --
	(131.24,295.90) --
	(129.95,297.24) --
	(129.00,297.51) --
	(126.99,298.84) --
	(127.70,299.55) --
	(128.57,299.94) --
	(128.68,300.35) --
	(129.60,300.63) --
	(132.03,300.41) --
	(133.14,300.80) --
	(133.79,301.45) --
	(134.71,300.94) --
	(136.53,300.50) --
	(137.59,300.04) --
	(138.15,300.36) --
	(139.82,300.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(162.48,284.90) --
	(162.97,284.60) --
	(164.13,283.26) --
	(163.93,282.43) --
	(163.72,282.07) --
	(164.13,280.94) --
	(162.49,280.09) --
	(162.82,279.35) --
	(162.20,278.36) --
	(162.59,277.92) --
	(162.14,277.71) --
	(161.64,276.70) --
	(161.00,275.89) --
	(160.26,276.60) --
	(159.43,276.72) --
	(159.16,277.46) --
	(158.10,278.55) --
	(157.35,278.03) --
	(156.66,278.40) --
	(155.74,278.08) --
	(155.79,279.15) --
	(156.73,279.87) --
	(156.90,280.36) --
	(157.17,281.09) --
	(157.99,281.70) --
	(157.43,282.68) --
	(159.35,284.65) --
	(159.88,284.92) --
	(160.42,285.21) --
	(160.92,284.79) --
	(162.48,284.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(140.96,281.84) --
	(140.31,281.53) --
	(139.71,280.49) --
	(138.66,279.31) --
	(137.91,277.95) --
	(136.68,276.71) --
	(136.20,277.33) --
	(135.71,277.33) --
	(135.13,276.55) --
	(134.15,276.11) --
	(133.58,276.31) --
	(133.05,277.02) --
	(133.30,277.71) --
	(134.33,278.53) --
	(133.64,279.44) --
	(134.32,280.24) --
	(135.53,279.70) --
	(135.78,280.73) --
	(134.98,280.63) --
	(135.04,281.38) --
	(135.82,281.08) --
	(135.79,282.03) --
	(136.19,283.21) --
	(137.38,282.93) --
	(137.90,283.11) --
	(137.23,283.99) --
	(137.30,285.18) --
	(137.64,285.58) --
	(139.33,285.87) --
	(139.61,284.59) --
	(139.35,283.82) --
	(140.26,282.44) --
	(140.96,281.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(157.90,270.31) --
	(158.74,269.98) --
	(159.43,268.94) --
	(159.72,266.70) --
	(160.17,266.38) --
	(159.34,265.42) --
	(160.52,264.43) --
	(161.89,264.68) --
	(161.54,263.82) --
	(160.82,262.92) --
	(161.40,262.28) --
	(161.69,261.23) --
	(161.30,260.52) --
	(161.63,259.68) --
	(158.78,259.36) --
	(158.58,260.10) --
	(157.82,260.83) --
	(157.54,261.65) --
	(156.83,262.34) --
	(156.11,261.89) --
	(155.61,262.01) --
	(154.51,261.62) --
	(154.02,262.38) --
	(154.11,263.19) --
	(154.11,264.66) --
	(153.67,264.87) --
	(153.73,265.78) --
	(153.31,266.51) --
	(153.83,267.05) --
	(153.80,267.81) --
	(154.21,268.40) --
	(154.33,269.37) --
	(155.92,270.13) --
	(157.45,270.54) --
	(157.90,270.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.71,309.93) --
	(197.52,308.88) --
	(198.41,308.62) --
	(198.29,307.43) --
	(198.43,305.92) --
	(198.35,303.80) --
	(197.92,302.50) --
	(196.86,301.81) --
	(195.29,301.65) --
	(195.17,302.27) --
	(194.50,302.96) --
	(193.99,303.93) --
	(193.47,303.31) --
	(192.48,304.10) --
	(191.44,306.49) --
	(192.71,306.61) --
	(193.51,307.23) --
	(195.84,308.66) --
	(197.35,310.01) --
	(197.71,309.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.33,310.53) --
	(184.74,309.25) --
	(183.10,309.22) --
	(182.85,307.95) --
	(181.18,308.06) --
	(180.99,307.46) --
	(179.06,308.42) --
	(179.81,309.41) --
	(179.80,309.98) --
	(180.28,310.81) --
	(181.17,310.77) --
	(181.53,311.57) --
	(180.39,312.44) --
	(180.04,313.41) --
	(180.91,313.83) --
	(179.90,315.84) --
	(186.71,320.67) --
	(186.53,320.02) --
	(186.43,317.58) --
	(186.06,315.97) --
	(186.75,313.59) --
	(186.42,313.52) --
	(185.75,311.77) --
	(186.33,310.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.06,308.42) --
	(177.89,308.84) --
	(177.00,308.71) --
	(174.26,306.72) --
	(173.38,308.73) --
	(173.56,308.84) --
	(172.76,311.12) --
	(173.57,311.73) --
	(174.34,311.97) --
	(173.87,312.80) --
	(173.24,313.04) --
	(173.85,314.07) --
	(174.81,314.48) --
	(175.65,315.19) --
	(176.34,315.33) --
	(177.74,314.88) --
	(179.26,315.24) --
	(179.90,315.84) --
	(180.91,313.83) --
	(180.04,313.41) --
	(180.39,312.44) --
	(181.53,311.57) --
	(181.17,310.77) --
	(180.28,310.81) --
	(179.80,309.98) --
	(179.81,309.41) --
	(179.06,308.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.23,229.70) --
	(217.83,228.85) --
	(217.06,227.44) --
	(216.98,226.69) --
	(216.18,226.04) --
	(216.63,225.37) --
	(215.82,224.94) --
	(214.71,225.81) --
	(214.14,225.43) --
	(213.46,225.92) --
	(212.62,225.94) --
	(211.88,225.09) --
	(210.76,224.52) --
	(210.32,225.48) --
	(210.68,225.97) --
	(210.64,226.87) --
	(210.16,227.13) --
	(209.12,228.49) --
	(209.54,228.78) --
	(209.06,229.57) --
	(209.92,230.51) --
	(210.95,230.56) --
	(211.55,231.41) --
	(210.17,233.48) --
	(210.81,234.67) --
	(211.53,234.33) --
	(216.16,236.24) --
	(216.37,234.87) --
	(215.82,233.79) --
	(215.21,233.43) --
	(215.14,232.42) --
	(214.72,232.09) --
	(215.18,231.20) --
	(215.06,230.28) --
	(216.27,231.42) --
	(216.74,231.00) --
	(217.23,229.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.60,217.75) --
	(210.57,217.10) --
	(210.84,216.63) --
	(211.73,216.93) --
	(212.95,216.78) --
	(214.73,216.98) --
	(215.69,216.83) --
	(217.33,217.34) --
	(216.64,216.17) --
	(216.52,215.16) --
	(216.97,214.57) --
	(216.51,213.66) --
	(217.32,213.44) --
	(217.33,211.98) --
	(216.96,211.37) --
	(215.02,211.47) --
	(212.63,210.68) --
	(211.91,210.68) --
	(211.89,211.05) --
	(210.99,211.41) --
	(210.94,212.24) --
	(208.82,212.07) --
	(208.95,213.13) --
	(208.45,214.31) --
	(208.12,214.52) --
	(207.68,215.94) --
	(207.59,216.65) --
	(208.20,217.68) --
	(209.60,217.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.44,227.59) --
	(191.09,228.78) --
	(189.45,230.47) --
	(189.91,231.10) --
	(189.51,232.07) --
	(189.99,232.71) --
	(190.76,233.31) --
	(192.39,233.32) --
	(193.15,232.77) --
	(193.00,232.29) --
	(193.87,231.37) --
	(194.53,231.56) --
	(195.00,231.06) --
	(193.78,229.99) --
	(193.99,228.28) --
	(193.21,228.01) --
	(192.82,228.61) --
	(192.10,228.56) --
	(191.21,227.63) --
	(190.44,227.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.82,238.15) --
	(202.58,236.26) --
	(202.24,235.76) --
	(202.60,234.88) --
	(203.53,234.09) --
	(204.16,235.13) --
	(204.54,235.17) --
	(205.09,234.35) --
	(207.03,232.94) --
	(207.17,232.15) --
	(206.97,231.41) --
	(207.49,230.55) --
	(206.01,229.16) --
	(205.47,229.09) --
	(204.59,228.01) --
	(203.46,228.13) --
	(203.25,228.88) --
	(202.73,229.03) --
	(202.26,229.80) --
	(201.80,229.44) --
	(200.84,229.64) --
	(200.59,230.31) --
	(198.90,232.03) --
	(198.19,232.46) --
	(197.71,233.60) --
	(197.04,234.15) --
	(197.94,234.82) --
	(197.25,235.27) --
	(196.88,236.14) --
	(196.93,236.79) --
	(198.13,237.01) --
	(198.91,236.38) --
	(200.35,238.40) --
	(201.82,238.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(162.80,225.11) --
	(163.24,225.19) --
	(163.58,224.08) --
	(163.01,223.58) --
	(162.69,222.13) --
	(161.62,221.43) --
	(161.52,220.28) --
	(161.93,220.07) --
	(159.91,221.09) --
	(158.73,221.08) --
	(157.58,222.45) --
	(158.90,223.12) --
	(158.72,224.76) --
	(158.04,225.20) --
	(158.33,226.04) --
	(160.79,226.10) --
	(160.10,225.22) --
	(161.12,225.20) --
	(161.45,224.52) --
	(162.80,225.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(157.58,222.45) --
	(158.73,221.08) --
	(159.91,221.09) --
	(161.93,220.07) --
	(162.68,219.63) --
	(163.02,218.53) --
	(163.53,218.33) --
	(163.39,217.57) --
	(164.27,216.50) --
	(163.64,214.97) --
	(163.25,215.08) --
	(161.26,215.68) --
	(160.36,216.36) --
	(160.13,216.94) --
	(159.26,217.34) --
	(158.39,217.17) --
	(156.53,217.73) --
	(155.26,219.84) --
	(155.34,221.72) --
	(155.84,222.09) --
	(157.58,222.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.20,220.78) --
	(170.36,219.40) --
	(169.32,219.76) --
	(168.47,219.49) --
	(167.89,219.75) --
	(167.61,217.91) --
	(166.71,216.84) --
	(166.43,216.02) --
	(164.88,214.66) --
	(164.98,213.90) --
	(164.35,214.71) --
	(163.64,214.97) --
	(164.27,216.50) --
	(163.39,217.57) --
	(163.53,218.33) --
	(164.47,218.21) --
	(164.91,218.56) --
	(165.00,219.68) --
	(165.41,219.74) --
	(165.48,221.51) --
	(165.92,222.57) --
	(166.51,222.53) --
	(166.88,221.96) --
	(167.63,222.96) --
	(169.86,221.65) --
	(169.77,221.39) --
	(171.20,220.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(165.58,226.55) --
	(165.98,224.60) --
	(166.28,224.43) --
	(166.51,222.53) --
	(165.92,222.57) --
	(165.48,221.51) --
	(165.02,222.38) --
	(164.10,222.01) --
	(164.32,222.97) --
	(163.58,224.08) --
	(163.24,225.19) --
	(162.80,225.11) --
	(162.58,226.26) --
	(163.41,226.79) --
	(164.16,226.57) --
	(165.58,226.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(165.48,221.51) --
	(165.41,219.74) --
	(165.00,219.68) --
	(164.91,218.56) --
	(164.47,218.21) --
	(163.53,218.33) --
	(163.02,218.53) --
	(162.68,219.63) --
	(161.93,220.07) --
	(161.52,220.28) --
	(161.62,221.43) --
	(162.69,222.13) --
	(163.01,223.58) --
	(163.58,224.08) --
	(164.32,222.97) --
	(164.10,222.01) --
	(165.02,222.38) --
	(165.48,221.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(167.37,257.69) --
	(167.46,257.26) --
	(166.87,255.40) --
	(167.78,255.08) --
	(168.62,253.84) --
	(168.37,253.13) --
	(166.36,251.27) --
	(165.76,251.27) --
	(164.69,250.52) --
	(163.23,251.52) --
	(162.27,251.87) --
	(161.60,251.13) --
	(160.49,251.46) --
	(159.03,253.11) --
	(157.86,252.71) --
	(157.53,253.50) --
	(158.02,254.55) --
	(157.83,256.21) --
	(156.58,257.28) --
	(157.43,258.06) --
	(158.57,257.51) --
	(158.82,258.23) --
	(158.78,259.36) --
	(161.63,259.68) --
	(161.88,259.00) --
	(163.28,258.63) --
	(164.18,259.40) --
	(164.88,259.68) --
	(165.58,259.38) --
	(166.24,259.76) --
	(167.62,258.15) --
	(167.37,257.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.59,216.76) --
	(197.37,216.88) --
	(198.17,217.36) --
	(198.95,217.24) --
	(199.74,217.43) --
	(200.70,215.89) --
	(201.41,215.40) --
	(203.07,215.21) --
	(202.27,214.05) --
	(201.92,214.58) --
	(200.69,211.90) --
	(200.70,211.42) --
	(199.63,210.24) --
	(200.11,209.79) --
	(200.37,208.66) --
	(200.90,208.88) --
	(201.28,208.05) --
	(201.18,207.21) --
	(199.96,206.54) --
	(198.18,206.11) --
	(196.93,205.29) --
	(197.19,206.70) --
	(196.24,206.76) --
	(196.54,207.50) --
	(195.62,207.98) --
	(194.27,208.29) --
	(193.98,208.07) --
	(193.28,208.34) --
	(192.65,208.16) --
	(191.87,209.11) --
	(192.18,210.19) --
	(191.32,210.74) --
	(191.06,211.23) --
	(191.35,211.41) --
	(191.35,212.59) --
	(192.19,213.28) --
	(193.33,213.17) --
	(194.08,213.46) --
	(194.80,214.33) --
	(195.53,217.35) --
	(195.84,216.63) --
	(196.59,216.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.82,212.07) --
	(208.58,211.25) --
	(208.01,210.51) --
	(208.19,210.12) --
	(207.54,209.51) --
	(205.72,210.12) --
	(205.11,209.66) --
	(203.61,210.23) --
	(203.80,209.50) --
	(203.01,208.21) --
	(202.52,207.85) --
	(201.28,208.05) --
	(200.90,208.88) --
	(200.37,208.66) --
	(200.11,209.79) --
	(199.63,210.24) --
	(200.70,211.42) --
	(200.69,211.90) --
	(201.92,214.58) --
	(202.27,214.05) --
	(203.07,215.21) --
	(203.73,215.70) --
	(204.62,215.62) --
	(205.78,215.77) --
	(205.92,214.95) --
	(206.56,215.03) --
	(207.68,215.94) --
	(208.12,214.52) --
	(208.45,214.31) --
	(208.95,213.13) --
	(208.82,212.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.99,228.28) --
	(194.16,226.86) --
	(194.71,225.89) --
	(194.25,225.04) --
	(193.67,223.08) --
	(192.89,222.87) --
	(191.51,222.71) --
	(190.66,223.57) --
	(190.12,224.61) --
	(189.30,224.20) --
	(188.93,224.61) --
	(189.68,225.00) --
	(190.32,226.12) --
	(190.44,227.59) --
	(191.21,227.63) --
	(192.10,228.56) --
	(192.82,228.61) --
	(193.21,228.01) --
	(193.99,228.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.18,235.78) --
	(267.93,235.11) --
	(268.37,234.20) --
	(269.04,233.46) --
	(269.56,233.38) --
	(268.60,232.55) --
	(268.80,232.13) --
	(267.80,231.68) --
	(267.00,231.96) --
	(266.64,231.32) --
	(265.27,231.76) --
	(263.77,231.09) --
	(263.41,231.98) --
	(262.81,232.35) --
	(261.85,231.82) --
	(260.79,230.00) --
	(260.48,229.10) --
	(259.24,228.77) --
	(258.73,228.02) --
	(258.13,227.83) --
	(257.53,229.09) --
	(256.90,229.96) --
	(255.95,230.28) --
	(255.90,231.40) --
	(256.76,232.43) --
	(257.16,232.67) --
	(259.88,233.48) --
	(260.80,234.43) --
	(261.94,234.59) --
	(262.02,235.07) --
	(264.23,235.87) --
	(265.18,235.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(290.41,237.20) --
	(289.44,236.61) --
	(289.14,235.27) --
	(290.03,233.88) --
	(289.42,233.62) --
	(288.66,232.65) --
	(287.58,232.67) --
	(286.91,232.27) --
	(286.43,232.65) --
	(285.44,232.11) --
	(284.26,231.86) --
	(283.17,232.53) --
	(283.26,233.37) --
	(282.39,233.02) --
	(282.28,234.01) --
	(283.59,234.49) --
	(284.47,234.54) --
	(286.09,235.29) --
	(285.23,237.51) --
	(285.55,238.37) --
	(285.95,238.34) --
	(286.72,238.47) --
	(287.72,239.42) --
	(288.00,240.11) --
	(288.98,240.00) --
	(289.34,240.59) --
	(290.51,239.16) --
	(290.46,238.15) --
	(289.81,237.92) --
	(290.41,237.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(296.22,242.79) --
	(296.51,242.22) --
	(295.53,241.61) --
	(295.07,241.91) --
	(294.53,242.34) --
	(294.04,242.01) --
	(293.20,242.69) --
	(293.24,243.28) --
	(292.63,244.03) --
	(294.26,244.56) --
	(294.67,246.09) --
	(295.27,246.38) --
	(295.19,246.99) --
	(295.97,247.78) --
	(297.51,246.17) --
	(297.20,245.41) --
	(297.41,244.69) --
	(296.73,244.55) --
	(295.98,243.61) --
	(296.22,242.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(283.85,248.28) --
	(284.46,247.77) --
	(284.99,246.58) --
	(285.41,246.27) --
	(285.62,244.90) --
	(284.70,244.79) --
	(284.35,244.14) --
	(283.60,244.75) --
	(283.58,245.73) --
	(282.74,245.94) --
	(282.64,246.32) --
	(283.01,248.26) --
	(283.85,248.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(298.81,249.75) --
	(299.82,249.75) --
	(300.52,248.11) --
	(301.11,247.77) --
	(301.08,246.49) --
	(300.61,245.28) --
	(301.37,244.17) --
	(300.80,243.54) --
	(301.05,242.98) --
	(299.72,242.64) --
	(299.04,243.05) --
	(297.76,243.37) --
	(296.78,243.83) --
	(296.22,242.79) --
	(295.98,243.61) --
	(296.73,244.55) --
	(297.41,244.69) --
	(297.20,245.41) --
	(297.51,246.17) --
	(295.97,247.78) --
	(295.73,249.36) --
	(296.24,249.46) --
	(296.70,248.91) --
	(297.50,250.18) --
	(298.81,249.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(295.21,260.44) --
	(295.64,259.86) --
	(296.72,259.67) --
	(298.08,259.12) --
	(298.25,258.01) --
	(297.91,256.55) --
	(297.01,256.31) --
	(297.24,255.42) --
	(296.59,254.43) --
	(296.23,252.73) --
	(295.75,252.50) --
	(294.62,250.73) --
	(293.86,251.35) --
	(293.58,252.17) --
	(294.51,252.86) --
	(295.24,255.17) --
	(295.75,256.04) --
	(295.93,257.63) --
	(294.82,257.71) --
	(294.84,258.92) --
	(292.89,259.86) --
	(293.54,261.48) --
	(294.11,261.84) --
	(295.31,264.52) --
	(295.57,265.69) --
	(295.62,266.57) --
	(296.43,265.99) --
	(295.87,264.71) --
	(296.57,263.15) --
	(295.21,260.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(281.22,249.50) --
	(282.09,249.38) --
	(283.01,248.26) --
	(282.64,246.32) --
	(282.74,245.94) --
	(281.94,245.20) --
	(281.05,245.78) --
	(280.48,245.10) --
	(279.47,246.03) --
	(277.55,245.87) --
	(276.16,244.95) --
	(275.27,244.56) --
	(273.63,244.28) --
	(272.96,245.29) --
	(271.40,246.48) --
	(273.14,247.95) --
	(274.25,247.13) --
	(275.65,247.46) --
	(276.71,248.27) --
	(277.57,248.53) --
	(277.91,249.56) --
	(279.12,249.30) --
	(281.22,249.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(327.80,236.88) --
	(327.62,238.00) --
	(326.49,239.34) --
	(326.31,240.98) --
	(325.31,241.91) --
	(325.18,242.37) --
	(324.28,242.29) --
	(323.50,242.75) --
	(322.78,242.83) --
	(322.12,242.47) --
	(320.98,244.44) --
	(320.43,244.26) --
	(318.99,244.63) --
	(318.06,245.76) --
	(318.66,246.44) --
	(318.02,247.18) --
	(318.54,247.75) --
	(318.00,248.30) --
	(319.02,248.49) --
	(319.76,249.23) --
	(321.38,249.86) --
	(322.20,250.80) --
	(322.96,250.88) --
	(322.76,250.25) --
	(323.51,249.02) --
	(323.21,248.19) --
	(323.33,247.39) --
	(324.86,247.37) --
	(325.32,247.10) --
	(326.90,247.00) --
	(327.10,246.29) --
	(326.92,244.52) --
	(328.35,242.79) --
	(328.60,244.02) --
	(329.15,245.61) --
	(330.66,244.94) --
	(331.39,245.17) --
	(332.42,243.83) --
	(334.16,243.17) --
	(334.26,243.81) --
	(333.97,244.58) --
	(334.78,245.68) --
	(336.64,245.92) --
	(337.23,245.56) --
	(337.24,245.56) --
	(337.11,244.67) --
	(336.54,243.82) --
	(335.77,243.27) --
	(335.80,242.58) --
	(335.59,242.04) --
	(335.36,241.70) --
	(335.16,241.18) --
	(335.07,240.58) --
	(335.10,240.31) --
	(335.07,240.09) --
	(334.74,238.77) --
	(334.73,238.80) --
	(335.08,240.25) --
	(335.05,240.65) --
	(335.09,240.96) --
	(335.17,241.27) --
	(334.08,241.65) --
	(333.86,240.98) --
	(332.81,240.04) --
	(332.49,239.27) --
	(331.51,238.90) --
	(329.82,239.39) --
	(329.75,237.93) --
	(328.36,236.90) --
	(327.80,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(303.53,254.25) --
	(304.43,253.20) --
	(306.24,252.26) --
	(306.96,251.18) --
	(305.44,250.41) --
	(306.49,247.71) --
	(307.67,246.62) --
	(307.98,245.70) --
	(306.74,245.24) --
	(306.39,245.50) --
	(305.24,245.33) --
	(304.57,244.64) --
	(305.57,243.36) --
	(305.10,242.78) --
	(303.88,242.39) --
	(302.92,243.10) --
	(301.34,242.17) --
	(301.05,242.98) --
	(300.80,243.54) --
	(301.37,244.17) --
	(300.61,245.28) --
	(301.08,246.49) --
	(301.11,247.77) --
	(300.52,248.11) --
	(299.82,249.75) --
	(298.81,249.75) --
	(298.75,250.42) --
	(300.21,250.82) --
	(300.98,250.53) --
	(301.68,251.03) --
	(301.84,251.89) --
	(301.58,252.38) --
	(300.69,253.30) --
	(300.33,254.12) --
	(301.75,253.47) --
	(302.67,253.52) --
	(303.53,254.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(280.68,279.02) --
	(278.87,277.25) --
	(278.72,276.60) --
	(277.91,275.18) --
	(278.49,274.53) --
	(278.55,273.84) --
	(277.66,274.37) --
	(276.92,274.28) --
	(275.54,273.57) --
	(274.80,274.27) --
	(273.46,274.18) --
	(272.65,274.61) --
	(273.14,275.85) --
	(272.74,276.31) --
	(272.60,277.33) --
	(273.65,278.35) --
	(273.21,279.13) --
	(273.31,280.02) --
	(274.87,280.56) --
	(276.10,281.40) --
	(277.25,281.98) --
	(278.31,281.38) --
	(280.06,279.96) --
	(280.68,279.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.51,291.20) --
	(263.07,290.13) --
	(264.40,288.72) --
	(263.80,288.18) --
	(262.80,287.91) --
	(263.59,286.69) --
	(263.90,285.50) --
	(263.90,284.73) --
	(263.48,283.83) --
	(262.32,283.91) --
	(260.70,284.44) --
	(259.74,284.48) --
	(258.32,284.17) --
	(256.25,283.01) --
	(254.81,282.93) --
	(254.73,284.29) --
	(256.36,285.17) --
	(255.73,286.30) --
	(255.31,287.47) --
	(255.16,288.61) --
	(254.65,289.89) --
	(255.26,289.94) --
	(255.69,289.42) --
	(257.83,290.44) --
	(259.07,289.56) --
	(259.62,290.43) --
	(260.86,291.15) --
	(261.10,291.88) --
	(262.37,291.61) --
	(262.51,291.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.19,297.34) --
	(253.23,296.67) --
	(254.55,296.02) --
	(255.87,296.25) --
	(256.37,296.64) --
	(257.25,296.76) --
	(257.59,296.40) --
	(259.13,296.64) --
	(259.56,296.39) --
	(258.82,295.80) --
	(258.36,294.73) --
	(256.97,294.17) --
	(256.05,294.02) --
	(255.10,293.08) --
	(252.76,293.33) --
	(252.09,293.09) --
	(251.98,292.46) --
	(252.37,290.42) --
	(250.57,289.48) --
	(250.40,290.18) --
	(249.29,290.25) --
	(247.99,289.97) --
	(247.68,290.82) --
	(246.95,291.95) --
	(245.27,291.18) --
	(245.08,291.65) --
	(246.24,293.82) --
	(247.02,294.18) --
	(247.26,295.47) --
	(247.16,296.04) --
	(248.89,296.03) --
	(250.33,296.44) --
	(250.93,296.84) --
	(253.19,297.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.77,318.78) --
	(278.96,317.16) --
	(279.87,316.40) --
	(279.87,314.60) --
	(282.24,315.31) --
	(282.50,314.67) --
	(284.07,312.91) --
	(283.94,311.90) --
	(283.66,311.47) --
	(282.03,311.74) --
	(281.54,310.91) --
	(281.18,309.58) --
	(280.56,308.90) --
	(279.43,309.05) --
	(278.35,308.70) --
	(277.71,308.21) --
	(277.91,309.58) --
	(277.67,310.24) --
	(278.09,310.62) --
	(277.64,312.88) --
	(277.14,313.43) --
	(275.64,313.84) --
	(274.98,315.51) --
	(276.27,317.23) --
	(277.40,318.81) --
	(277.77,318.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(280.56,308.90) --
	(281.36,307.68) --
	(282.09,307.75) --
	(284.28,307.21) --
	(284.58,307.31) --
	(285.58,304.60) --
	(284.49,304.19) --
	(283.72,303.04) --
	(283.04,302.67) --
	(283.29,301.75) --
	(281.55,300.61) --
	(280.44,299.65) --
	(280.36,298.98) --
	(281.02,297.95) --
	(281.09,297.05) --
	(280.91,294.71) --
	(278.92,293.91) --
	(276.98,296.21) --
	(276.68,296.37) --
	(275.28,298.86) --
	(274.75,299.43) --
	(274.24,300.31) --
	(274.90,302.25) --
	(274.74,302.95) --
	(275.13,303.50) --
	(276.26,304.29) --
	(276.29,304.78) --
	(277.60,306.07) --
	(277.61,306.88) --
	(277.71,308.21) --
	(278.35,308.70) --
	(279.43,309.05) --
	(280.56,308.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(303.47,296.00) --
	(303.72,294.93) --
	(303.16,294.31) --
	(301.83,294.81) --
	(301.65,293.65) --
	(301.24,292.51) --
	(300.75,291.86) --
	(300.84,291.10) --
	(301.79,290.74) --
	(301.96,290.25) --
	(301.20,288.71) --
	(300.03,288.52) --
	(299.71,289.01) --
	(298.95,288.16) --
	(297.27,287.74) --
	(297.36,288.18) --
	(294.80,287.91) --
	(293.63,287.34) --
	(291.90,287.27) --
	(290.94,287.64) --
	(291.16,289.71) --
	(292.41,289.84) --
	(293.97,291.81) --
	(294.42,294.65) --
	(294.73,295.56) --
	(296.11,294.39) --
	(297.06,295.99) --
	(299.43,296.85) --
	(300.15,296.64) --
	(300.90,296.99) --
	(302.03,296.23) --
	(302.02,295.61) --
	(302.68,294.61) --
	(303.03,294.75) --
	(303.47,296.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(290.39,269.58) --
	(290.84,269.15) --
	(291.76,268.97) --
	(292.58,269.40) --
	(293.35,267.96) --
	(293.19,267.48) --
	(294.17,267.09) --
	(294.94,267.08) --
	(295.62,266.57) --
	(295.57,265.69) --
	(295.08,265.95) --
	(294.22,265.76) --
	(293.14,265.84) --
	(292.64,264.44) --
	(291.25,263.23) --
	(290.46,263.45) --
	(289.52,262.60) --
	(288.24,261.96) --
	(287.43,261.95) --
	(287.18,261.19) --
	(285.97,261.18) --
	(285.45,262.00) --
	(284.54,262.54) --
	(285.22,263.61) --
	(284.13,264.72) --
	(283.50,265.86) --
	(283.15,267.60) --
	(283.15,267.60) --
	(283.83,267.77) --
	(285.07,267.49) --
	(285.55,267.06) --
	(287.17,267.98) --
	(286.55,268.59) --
	(286.93,269.45) --
	(288.29,269.52) --
	(289.34,270.11) --
	(290.39,269.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(273.26,206.54) --
	(272.84,205.94) --
	(273.13,205.31) --
	(274.11,204.21) --
	(274.31,203.51) --
	(273.01,202.46) --
	(273.69,201.71) --
	(274.97,202.69) --
	(275.53,202.01) --
	(275.76,201.22) --
	(276.30,201.29) --
	(277.11,199.83) --
	(278.03,199.56) --
	(278.17,198.86) --
	(278.80,197.78) --
	(279.35,197.31) --
	(279.53,195.88) --
	(279.98,195.24) --
	(279.79,194.27) --
	(280.25,193.63) --
	(279.44,193.02) --
	(278.46,192.94) --
	(277.68,194.61) --
	(276.80,195.38) --
	(275.91,194.91) --
	(274.75,193.94) --
	(274.21,194.11) --
	(274.46,194.93) --
	(273.73,197.09) --
	(272.52,197.55) --
	(271.43,196.64) --
	(270.73,196.37) --
	(270.45,195.13) --
	(269.84,195.29) --
	(269.20,194.21) --
	(269.22,193.38) --
	(268.12,192.93) --
	(266.48,193.10) --
	(265.89,193.13) --
	(265.48,194.13) --
	(265.04,194.41) --
	(264.57,195.40) --
	(263.77,196.29) --
	(264.21,196.70) --
	(263.20,197.25) --
	(264.00,198.17) --
	(263.38,198.62) --
	(262.99,199.38) --
	(261.32,199.55) --
	(262.05,200.38) --
	(262.76,200.85) --
	(263.19,200.15) --
	(264.84,200.76) --
	(265.11,201.12) --
	(264.64,202.20) --
	(265.81,202.42) --
	(266.75,203.00) --
	(267.43,202.11) --
	(268.82,202.84) --
	(270.32,204.09) --
	(272.17,206.25) --
	(273.26,206.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.68,231.10) --
	(226.57,229.49) --
	(227.29,228.32) --
	(225.77,227.76) --
	(226.09,227.22) --
	(225.91,225.99) --
	(225.10,224.94) --
	(224.59,223.38) --
	(223.65,222.69) --
	(222.79,222.58) --
	(221.94,224.84) --
	(220.96,225.75) --
	(220.48,226.53) --
	(220.15,227.71) --
	(220.88,228.93) --
	(219.62,230.64) --
	(219.24,231.46) --
	(219.44,232.04) --
	(220.94,232.63) --
	(220.87,232.90) --
	(222.06,232.86) --
	(222.51,231.43) --
	(223.50,231.52) --
	(224.86,232.06) --
	(226.68,231.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.91,210.68) --
	(211.87,209.78) --
	(210.94,208.50) --
	(211.66,207.47) --
	(212.65,207.41) --
	(212.27,205.64) --
	(212.98,204.78) --
	(212.93,203.53) --
	(213.78,202.54) --
	(213.54,200.60) --
	(213.34,201.22) --
	(211.24,200.93) --
	(211.17,200.41) --
	(210.22,200.23) --
	(209.37,199.67) --
	(208.53,199.60) --
	(208.33,200.57) --
	(207.15,201.06) --
	(206.28,200.97) --
	(205.04,201.52) --
	(204.49,202.25) --
	(203.97,201.87) --
	(203.19,202.14) --
	(203.02,201.45) --
	(202.53,202.15) --
	(201.97,202.08) --
	(201.10,202.61) --
	(199.52,200.80) --
	(198.61,201.37) --
	(196.96,202.00) --
	(196.21,202.63) --
	(195.36,204.00) --
	(196.93,205.29) --
	(198.18,206.11) --
	(199.96,206.54) --
	(201.18,207.21) --
	(201.28,208.05) --
	(202.52,207.85) --
	(203.01,208.21) --
	(203.80,209.50) --
	(203.61,210.23) --
	(205.11,209.66) --
	(205.72,210.12) --
	(207.54,209.51) --
	(208.19,210.12) --
	(208.01,210.51) --
	(208.58,211.25) --
	(208.82,212.07) --
	(210.94,212.24) --
	(210.99,211.41) --
	(211.89,211.05) --
	(211.91,210.68) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.49,301.01) --
	(202.95,300.89) --
	(201.86,300.14) --
	(200.55,300.05) --
	(200.15,300.55) --
	(201.03,300.45) --
	(201.78,300.88) --
	(200.96,302.52) --
	(200.29,302.85) --
	(200.17,304.35) --
	(200.77,304.55) --
	(201.21,303.85) --
	(202.03,304.32) --
	(203.44,304.72) --
	(203.56,304.58) --
	(203.49,304.25) --
	(204.08,302.71) --
	(203.39,301.26) --
	(203.49,301.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.23,329.96) --
	(226.62,327.96) --
	(226.33,326.37) --
	(226.22,324.49) --
	(224.14,324.01) --
	(221.41,322.94) --
	(220.37,321.70) --
	(220.24,320.77) --
	(220.14,320.78) --
	(217.77,320.58) --
	(217.87,319.46) --
	(216.95,319.41) --
	(216.56,320.11) --
	(215.64,319.81) --
	(214.42,318.76) --
	(213.97,318.74) --
	(213.55,319.57) --
	(214.41,320.33) --
	(214.13,321.94) --
	(214.82,322.30) --
	(214.58,323.41) --
	(213.54,325.71) --
	(215.37,328.24) --
	(219.07,330.08) --
	(219.72,330.16) --
	(221.30,329.69) --
	(226.14,330.74) --
	(226.23,329.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.62,305.85) --
	(207.96,304.29) --
	(207.24,304.06) --
	(205.89,304.01) --
	(205.55,304.51) --
	(204.48,304.12) --
	(203.56,304.58) --
	(203.44,304.72) --
	(204.62,306.07) --
	(204.63,306.42) --
	(205.90,307.21) --
	(206.64,306.48) --
	(206.64,306.06) --
	(207.62,305.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.14,328.00) --
	(211.97,327.20) --
	(209.55,325.33) --
	(208.08,323.65) --
	(208.36,322.27) --
	(206.34,321.21) --
	(205.80,320.81) --
	(205.21,321.01) --
	(204.67,322.24) --
	(202.87,324.92) --
	(203.90,325.74) --
	(203.08,327.76) --
	(204.87,328.72) --
	(204.89,328.46) --
	(207.00,328.40) --
	(208.81,327.38) --
	(211.14,328.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.96,304.29) --
	(208.64,303.68) --
	(209.66,300.74) --
	(209.10,300.51) --
	(208.68,299.29) --
	(208.77,298.61) --
	(208.14,298.20) --
	(207.35,298.34) --
	(207.14,299.00) --
	(206.35,298.47) --
	(206.03,298.95) --
	(206.20,299.73) --
	(205.61,299.85) --
	(205.31,300.67) --
	(203.49,301.01) --
	(203.39,301.26) --
	(204.08,302.71) --
	(203.49,304.25) --
	(203.56,304.58) --
	(204.48,304.12) --
	(205.55,304.51) --
	(205.89,304.01) --
	(207.24,304.06) --
	(207.96,304.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.68,308.73) --
	(209.47,308.04) --
	(209.19,306.05) --
	(207.62,305.85) --
	(206.64,306.06) --
	(206.64,306.48) --
	(205.90,307.21) --
	(207.06,308.64) --
	(207.95,308.89) --
	(208.68,308.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(220.91,312.35) --
	(220.14,311.76) --
	(219.38,310.22) --
	(219.93,309.14) --
	(219.69,308.52) --
	(220.35,307.45) --
	(219.78,306.36) --
	(217.86,305.15) --
	(216.26,304.42) --
	(215.82,304.73) --
	(215.26,306.37) --
	(215.15,307.14) --
	(214.27,307.75) --
	(214.38,308.12) --
	(213.01,308.54) --
	(212.77,309.11) --
	(213.37,309.54) --
	(213.75,310.43) --
	(213.44,311.19) --
	(214.33,311.37) --
	(214.21,312.14) --
	(215.07,312.63) --
	(215.90,312.54) --
	(218.31,313.48) --
	(218.88,314.29) --
	(220.91,312.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.88,314.29) --
	(218.31,313.48) --
	(215.90,312.54) --
	(215.07,312.63) --
	(213.92,312.48) --
	(214.41,313.76) --
	(213.79,313.89) --
	(212.71,314.99) --
	(213.12,315.37) --
	(213.95,317.30) --
	(213.97,318.74) --
	(214.42,318.76) --
	(215.64,319.81) --
	(216.56,320.11) --
	(216.95,319.41) --
	(217.87,319.46) --
	(217.77,320.58) --
	(220.14,320.78) --
	(219.87,319.90) --
	(218.32,316.29) --
	(218.82,316.16) --
	(219.21,314.86) --
	(218.88,314.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.08,327.76) --
	(203.90,325.74) --
	(202.87,324.92) --
	(204.67,322.24) --
	(203.32,321.16) --
	(200.80,322.53) --
	(199.91,323.72) --
	(199.69,324.89) --
	(199.11,325.50) --
	(198.36,325.67) --
	(201.18,327.79) --
	(202.36,327.59) --
	(203.08,327.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.99,315.33) --
	(227.95,315.29) --
	(227.90,315.69) --
	(225.96,315.09) --
	(225.18,314.66) --
	(224.60,315.03) --
	(222.78,315.03) --
	(221.68,314.07) --
	(220.91,312.35) --
	(218.88,314.29) --
	(219.21,314.86) --
	(218.82,316.16) --
	(218.32,316.29) --
	(219.87,319.90) --
	(220.14,320.78) --
	(220.24,320.77) --
	(220.97,318.38) --
	(221.81,318.78) --
	(223.38,318.90) --
	(225.57,319.61) --
	(226.01,319.89) --
	(226.82,319.01) --
	(226.66,318.50) --
	(227.25,317.41) --
	(227.38,316.39) --
	(228.02,315.67) --
	(227.99,315.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.41,308.62) --
	(197.52,308.88) --
	(197.71,309.93) --
	(197.36,311.02) --
	(196.84,310.70) --
	(196.44,311.56) --
	(197.05,311.65) --
	(196.28,313.82) --
	(196.05,315.85) --
	(195.67,317.01) --
	(196.36,317.14) --
	(196.80,316.30) --
	(198.58,315.77) --
	(200.05,314.73) --
	(199.19,313.74) --
	(199.88,311.61) --
	(200.40,310.43) --
	(198.95,309.63) --
	(198.41,308.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.86,301.81) --
	(197.18,300.68) --
	(197.07,299.57) --
	(198.30,299.15) --
	(196.89,297.76) --
	(195.96,297.04) --
	(195.03,297.32) --
	(193.08,296.35) --
	(192.74,296.54) --
	(191.60,295.77) --
	(191.61,295.31) --
	(190.82,294.52) --
	(189.23,294.51) --
	(189.00,294.27) --
	(188.15,294.79) --
	(188.33,296.85) --
	(187.19,297.91) --
	(187.41,299.11) --
	(188.92,300.12) --
	(190.24,301.42) --
	(192.36,300.70) --
	(193.77,300.98) --
	(194.36,301.47) --
	(195.29,301.65) --
	(196.86,301.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.53,307.81) --
	(225.03,307.71) --
	(226.38,304.68) --
	(225.95,301.88) --
	(224.07,301.56) --
	(223.23,302.40) --
	(222.30,302.83) --
	(221.63,302.16) --
	(219.91,301.78) --
	(218.86,302.39) --
	(217.85,303.73) --
	(217.86,305.15) --
	(219.78,306.36) --
	(220.35,307.45) --
	(221.85,308.07) --
	(222.98,307.69) --
	(223.94,307.59) --
	(224.53,307.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.09,296.80) --
	(215.11,296.14) --
	(216.03,296.06) --
	(217.18,296.91) --
	(217.77,296.19) --
	(218.33,295.63) --
	(218.17,294.47) --
	(218.41,293.97) --
	(215.38,292.33) --
	(213.84,292.56) --
	(212.75,293.00) --
	(211.76,292.44) --
	(211.74,291.65) --
	(210.32,292.35) --
	(209.97,293.34) --
	(209.34,293.84) --
	(208.23,293.30) --
	(207.97,294.01) --
	(208.27,294.64) --
	(208.27,295.89) --
	(208.52,295.95) --
	(209.18,296.36) --
	(209.72,295.89) --
	(210.61,296.25) --
	(211.70,297.21) --
	(213.14,297.72) --
	(214.09,296.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.88,296.01) --
	(205.28,295.36) --
	(204.94,294.53) --
	(203.80,294.68) --
	(202.85,293.58) --
	(203.12,293.02) --
	(201.97,292.35) --
	(201.59,291.73) --
	(202.12,291.03) --
	(200.95,290.45) --
	(200.41,289.57) --
	(199.34,289.94) --
	(199.70,290.71) --
	(197.94,290.73) --
	(199.66,296.14) --
	(200.66,297.31) --
	(202.41,296.80) --
	(203.61,296.14) --
	(204.14,296.64) --
	(204.88,296.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.61,311.16) --
	(237.87,309.76) --
	(237.02,309.14) --
	(237.40,308.11) --
	(236.92,307.65) --
	(236.86,306.43) --
	(235.17,305.19) --
	(235.00,304.22) --
	(235.75,303.75) --
	(235.69,303.03) --
	(235.46,301.08) --
	(234.62,300.79) --
	(234.38,299.77) --
	(233.97,299.31) --
	(233.27,299.42) --
	(232.65,300.20) --
	(231.50,301.05) --
	(231.07,301.71) --
	(231.87,302.66) --
	(232.08,303.45) --
	(232.82,303.83) --
	(232.29,305.31) --
	(231.55,305.94) --
	(230.34,305.88) --
	(230.92,306.16) --
	(231.57,307.17) --
	(230.92,307.95) --
	(230.98,308.38) --
	(232.10,308.77) --
	(231.34,310.11) --
	(231.64,310.35) --
	(234.42,311.02) --
	(235.28,311.28) --
	(236.26,312.02) --
	(236.61,311.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.42,317.13) --
	(261.85,315.52) --
	(261.76,312.55) --
	(261.94,311.51) --
	(261.95,310.98) --
	(262.59,310.19) --
	(262.57,308.65) --
	(262.05,308.52) --
	(260.21,308.83) --
	(259.45,309.16) --
	(260.42,310.15) --
	(260.35,310.52) --
	(258.50,310.43) --
	(257.97,310.18) --
	(258.66,309.26) --
	(257.54,309.06) --
	(256.84,308.67) --
	(255.65,308.53) --
	(255.98,307.70) --
	(254.82,306.16) --
	(253.53,305.60) --
	(252.53,305.67) --
	(251.88,304.99) --
	(251.75,307.01) --
	(250.19,307.33) --
	(249.35,308.59) --
	(248.93,310.03) --
	(249.41,312.30) --
	(249.97,312.40) --
	(250.35,312.33) --
	(253.98,313.14) --
	(254.23,313.53) --
	(255.38,312.66) --
	(256.68,312.98) --
	(257.37,313.36) --
	(257.84,313.12) --
	(258.26,314.20) --
	(259.04,314.44) --
	(259.10,315.02) --
	(258.64,315.70) --
	(257.78,318.06) --
	(256.96,320.45) --
	(256.44,320.49) --
	(256.01,323.22) --
	(258.03,322.64) --
	(258.78,323.25) --
	(260.73,324.03) --
	(263.73,322.06) --
	(262.57,317.91) --
	(263.42,317.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.99,297.98) --
	(240.99,297.77) --
	(240.22,296.85) --
	(238.54,296.32) --
	(237.97,296.42) --
	(236.73,295.74) --
	(235.85,295.74) --
	(234.44,294.91) --
	(234.08,296.27) --
	(233.18,296.30) --
	(233.33,297.60) --
	(232.92,297.69) --
	(233.27,299.42) --
	(233.97,299.31) --
	(234.38,299.77) --
	(234.62,300.79) --
	(235.46,301.08) --
	(235.69,303.03) --
	(236.62,303.07) --
	(238.20,304.08) --
	(239.55,304.27) --
	(242.62,302.89) --
	(242.54,302.09) --
	(242.05,301.20) --
	(242.42,299.70) --
	(241.44,299.19) --
	(242.06,298.42) --
	(241.99,297.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.31,272.79) --
	(196.81,272.45) --
	(196.60,271.75) --
	(195.57,271.50) --
	(194.90,271.96) --
	(194.82,272.62) --
	(195.49,273.49) --
	(195.69,273.69) --
	(196.64,272.99) --
	(197.31,272.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.30,273.34) --
	(204.96,272.85) --
	(205.37,272.30) --
	(205.03,271.64) --
	(204.30,271.09) --
	(203.45,272.43) --
	(202.63,274.35) --
	(203.60,274.89) --
	(204.23,273.88) --
	(205.30,273.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.11,272.73) --
	(197.31,272.79) --
	(196.64,272.99) --
	(195.69,273.69) --
	(196.18,274.46) --
	(197.82,273.97) --
	(198.11,272.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.17,269.75) --
	(199.37,268.96) --
	(200.25,269.23) --
	(200.48,268.67) --
	(200.14,267.54) --
	(199.49,267.60) --
	(198.20,268.69) --
	(199.17,269.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.50,264.07) --
	(207.16,263.28) --
	(205.94,262.58) --
	(204.64,262.22) --
	(204.37,262.11) --
	(203.25,263.90) --
	(203.52,264.81) --
	(203.24,265.42) --
	(203.32,266.72) --
	(203.91,266.92) --
	(205.50,266.35) --
	(205.55,265.67) --
	(206.58,264.95) --
	(207.12,265.09) --
	(207.42,264.32) --
	(208.50,264.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.15,262.94) --
	(197.99,262.02) --
	(200.04,260.30) --
	(200.31,260.40) --
	(200.08,259.51) --
	(197.98,258.04) --
	(197.85,256.20) --
	(197.29,256.25) --
	(197.09,255.51) --
	(196.35,255.67) --
	(195.94,256.24) --
	(194.98,256.15) --
	(194.29,256.39) --
	(194.69,257.68) --
	(194.06,259.14) --
	(193.38,259.98) --
	(193.85,260.94) --
	(193.21,261.61) --
	(193.97,262.24) --
	(194.41,263.10) --
	(195.71,262.52) --
	(196.58,262.35) --
	(196.86,263.21) --
	(198.15,262.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.91,290.73) --
	(197.70,289.97) --
	(198.36,289.30) --
	(198.70,287.84) --
	(197.83,288.22) --
	(197.22,287.14) --
	(194.65,285.54) --
	(194.35,284.81) --
	(193.09,284.98) --
	(191.23,287.56) --
	(191.60,288.51) --
	(190.67,289.32) --
	(191.73,289.75) --
	(192.10,291.87) --
	(192.71,291.60) --
	(193.84,291.95) --
	(194.49,292.46) --
	(195.06,292.50) --
	(196.98,291.83) --
	(197.91,290.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.70,287.84) --
	(199.88,285.31) --
	(199.33,284.92) --
	(200.14,284.19) --
	(199.48,282.86) --
	(199.91,282.35) --
	(199.87,281.22) --
	(199.45,280.65) --
	(199.67,280.04) --
	(199.11,278.80) --
	(198.26,279.64) --
	(197.57,279.18) --
	(196.44,278.98) --
	(195.66,280.28) --
	(196.01,281.08) --
	(194.62,282.18) --
	(195.15,282.67) --
	(194.24,284.23) --
	(194.35,284.81) --
	(194.65,285.54) --
	(197.22,287.14) --
	(197.83,288.22) --
	(198.70,287.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.58,261.13) --
	(216.24,260.36) --
	(215.75,259.26) --
	(215.08,259.01) --
	(214.65,259.46) --
	(212.96,258.36) --
	(212.89,257.49) --
	(212.35,257.05) --
	(211.29,257.50) --
	(210.03,258.85) --
	(210.73,260.03) --
	(210.20,260.40) --
	(211.22,260.85) --
	(211.44,261.48) --
	(210.37,261.78) --
	(209.67,261.61) --
	(209.22,263.02) --
	(208.47,263.04) --
	(207.66,262.70) --
	(207.16,263.28) --
	(208.50,264.07) --
	(209.22,264.58) --
	(210.07,265.06) --
	(212.67,265.48) --
	(213.57,265.40) --
	(215.46,266.21) --
	(215.79,265.39) --
	(215.02,264.46) --
	(214.79,263.79) --
	(216.54,263.08) --
	(217.12,262.34) --
	(218.37,262.36) --
	(218.13,261.35) --
	(217.58,261.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.70,275.36) --
	(212.53,273.16) --
	(213.07,272.85) --
	(212.52,272.33) --
	(212.76,270.90) --
	(213.22,270.23) --
	(212.15,269.14) --
	(211.30,269.55) --
	(211.14,270.60) --
	(210.48,271.64) --
	(209.24,272.08) --
	(208.81,272.59) --
	(207.24,272.77) --
	(207.22,271.81) --
	(207.60,271.16) --
	(206.68,271.77) --
	(205.37,272.30) --
	(204.96,272.85) --
	(205.30,273.34) --
	(206.11,274.09) --
	(207.02,274.19) --
	(207.56,275.25) --
	(208.45,276.33) --
	(210.17,276.74) --
	(210.56,275.30) --
	(211.02,275.74) --
	(211.70,275.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.67,286.86) --
	(211.52,285.52) --
	(212.20,285.09) --
	(212.42,284.42) --
	(211.86,282.73) --
	(211.41,283.08) --
	(209.48,282.71) --
	(208.89,283.14) --
	(206.24,281.82) --
	(205.36,281.71) --
	(204.36,283.06) --
	(204.84,284.19) --
	(203.99,284.38) --
	(203.90,286.41) --
	(202.52,285.90) --
	(202.05,286.67) --
	(201.29,287.72) --
	(202.74,288.37) --
	(203.06,287.78) --
	(204.72,287.67) --
	(206.98,288.20) --
	(207.76,287.74) --
	(208.15,286.97) --
	(208.82,286.80) --
	(209.85,287.30) --
	(209.63,288.34) --
	(210.14,288.67) --
	(212.67,286.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.37,262.11) --
	(204.64,262.22) --
	(205.15,261.27) --
	(203.83,260.58) --
	(204.49,257.93) --
	(203.20,257.78) --
	(201.45,257.29) --
	(201.51,255.80) --
	(200.49,255.78) --
	(200.00,255.68) --
	(199.17,257.58) --
	(198.71,257.76) --
	(197.85,256.20) --
	(197.98,258.04) --
	(200.08,259.51) --
	(200.31,260.40) --
	(201.12,261.09) --
	(200.87,262.00) --
	(202.22,261.71) --
	(202.25,261.14) --
	(204.37,262.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.11,278.80) --
	(197.63,277.69) --
	(198.52,276.58) --
	(197.29,275.73) --
	(196.37,275.41) --
	(195.99,275.85) --
	(195.50,277.35) --
	(194.72,277.93) --
	(195.67,278.33) --
	(196.44,278.98) --
	(197.57,279.18) --
	(198.26,279.64) --
	(199.11,278.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.82,291.82) --
	(241.55,291.00) --
	(241.66,289.98) --
	(241.38,288.15) --
	(240.43,287.52) --
	(239.64,287.53) --
	(239.89,286.37) --
	(240.33,285.65) --
	(240.98,285.87) --
	(241.64,283.26) --
	(240.85,283.13) --
	(240.41,283.59) --
	(239.71,282.84) --
	(237.00,282.80) --
	(235.32,283.44) --
	(234.11,283.53) --
	(231.97,282.57) --
	(230.93,282.49) --
	(230.94,283.24) --
	(230.22,285.28) --
	(231.47,285.50) --
	(232.78,286.56) --
	(232.82,287.40) --
	(232.21,288.44) --
	(232.79,288.93) --
	(233.84,289.20) --
	(235.18,289.12) --
	(236.46,290.03) --
	(237.27,290.39) --
	(237.98,289.94) --
	(239.57,290.65) --
	(240.05,291.68) --
	(240.82,291.91) --
	(241.82,291.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.10,293.08) --
	(256.88,291.17) --
	(257.83,290.44) --
	(255.69,289.42) --
	(255.26,289.94) --
	(254.65,289.89) --
	(255.16,288.61) --
	(255.31,287.47) --
	(254.13,287.32) --
	(252.09,285.78) --
	(252.49,284.36) --
	(251.81,283.11) --
	(250.56,282.56) --
	(250.16,281.59) --
	(249.40,281.29) --
	(247.96,283.70) --
	(247.40,285.71) --
	(247.76,286.19) --
	(247.10,286.90) --
	(246.55,286.99) --
	(246.54,287.73) --
	(246.10,288.38) --
	(246.88,289.30) --
	(247.99,289.97) --
	(249.29,290.25) --
	(250.40,290.18) --
	(250.57,289.48) --
	(252.37,290.42) --
	(251.98,292.46) --
	(252.09,293.09) --
	(252.76,293.33) --
	(255.10,293.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.87,280.52) --
	(224.48,278.60) --
	(224.59,277.69) --
	(224.10,275.86) --
	(223.31,275.31) --
	(222.46,274.15) --
	(221.31,274.06) --
	(221.25,274.55) --
	(220.27,275.14) --
	(218.89,275.45) --
	(218.40,275.26) --
	(217.67,275.67) --
	(217.86,276.43) --
	(218.56,277.17) --
	(217.93,278.69) --
	(218.05,280.39) --
	(219.08,280.55) --
	(218.99,281.51) --
	(220.48,281.60) --
	(220.46,280.80) --
	(221.01,279.24) --
	(222.26,279.70) --
	(222.87,280.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.40,275.26) --
	(218.76,274.56) --
	(218.62,273.47) --
	(218.13,272.90) --
	(217.60,272.94) --
	(216.14,272.11) --
	(214.36,271.52) --
	(213.07,272.85) --
	(212.53,273.16) --
	(211.70,275.36) --
	(213.06,276.07) --
	(212.75,276.86) --
	(212.95,277.57) --
	(214.51,278.02) --
	(215.12,277.98) --
	(216.79,278.81) --
	(217.34,280.15) --
	(218.05,280.39) --
	(217.93,278.69) --
	(218.56,277.17) --
	(217.86,276.43) --
	(217.67,275.67) --
	(218.40,275.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.36,271.52) --
	(214.59,270.50) --
	(216.37,268.59) --
	(216.81,267.29) --
	(215.46,266.21) --
	(213.57,265.40) --
	(212.67,265.48) --
	(210.07,265.06) --
	(209.22,264.58) --
	(206.85,266.15) --
	(207.38,267.30) --
	(208.96,267.51) --
	(210.11,267.64) --
	(209.72,268.34) --
	(210.18,268.79) --
	(210.73,268.15) --
	(211.33,269.04) --
	(211.30,269.55) --
	(212.15,269.14) --
	(213.22,270.23) --
	(212.76,270.90) --
	(212.52,272.33) --
	(213.07,272.85) --
	(214.36,271.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.08,291.65) --
	(245.27,291.18) --
	(246.95,291.95) --
	(247.68,290.82) --
	(247.99,289.97) --
	(246.88,289.30) --
	(246.10,288.38) --
	(246.54,287.73) --
	(246.55,286.99) --
	(247.10,286.90) --
	(247.76,286.19) --
	(247.40,285.71) --
	(247.96,283.70) --
	(246.96,283.58) --
	(245.67,282.62) --
	(244.69,283.49) --
	(244.62,284.18) --
	(243.44,283.52) --
	(241.64,283.26) --
	(240.98,285.87) --
	(240.33,285.65) --
	(239.89,286.37) --
	(239.64,287.53) --
	(240.43,287.52) --
	(241.38,288.15) --
	(241.66,289.98) --
	(241.55,291.00) --
	(241.82,291.82) --
	(242.62,291.92) --
	(244.00,292.92) --
	(244.36,291.88) --
	(245.08,291.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.72,245.98) --
	(202.33,245.97) --
	(202.82,245.29) --
	(202.41,244.81) --
	(202.44,244.00) --
	(202.09,243.15) --
	(202.84,243.18) --
	(203.78,242.36) --
	(203.43,241.28) --
	(202.36,240.49) --
	(202.35,239.79) --
	(201.91,239.18) --
	(202.19,238.68) --
	(201.82,238.15) --
	(200.35,238.40) --
	(198.91,236.38) --
	(198.13,237.01) --
	(198.73,237.88) --
	(198.51,238.26) --
	(198.91,238.99) --
	(198.36,239.32) --
	(197.29,239.01) --
	(196.47,239.12) --
	(196.23,240.14) --
	(194.90,241.80) --
	(194.45,242.12) --
	(193.52,241.92) --
	(192.53,242.36) --
	(192.85,242.86) --
	(192.41,244.11) --
	(192.98,244.51) --
	(194.09,244.24) --
	(194.21,244.75) --
	(195.20,245.37) --
	(196.79,246.11) --
	(197.63,246.33) --
	(198.45,246.69) --
	(198.90,246.22) --
	(199.62,246.15) --
	(200.68,245.68) --
	(201.72,245.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.08,259.01) --
	(215.38,257.94) --
	(214.73,257.89) --
	(214.12,255.43) --
	(214.07,254.46) --
	(213.26,254.12) --
	(212.74,253.43) --
	(212.51,253.57) --
	(210.63,254.52) --
	(208.99,256.69) --
	(210.61,257.69) --
	(211.29,257.50) --
	(212.35,257.05) --
	(212.89,257.49) --
	(212.96,258.36) --
	(214.65,259.46) --
	(215.08,259.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.15,256.40) --
	(187.87,254.73) --
	(189.49,254.97) --
	(191.39,253.84) --
	(192.46,252.80) --
	(191.84,251.46) --
	(191.52,250.89) --
	(191.74,249.88) --
	(191.38,249.26) --
	(190.63,249.33) --
	(189.08,248.60) --
	(187.53,249.86) --
	(187.81,250.41) --
	(186.92,251.63) --
	(187.07,252.48) --
	(185.52,253.11) --
	(185.40,254.37) --
	(184.21,255.48) --
	(184.44,255.80) --
	(184.95,256.58) --
	(186.07,257.16) --
	(187.15,256.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.37,255.72) --
	(205.25,254.48) --
	(205.15,253.84) --
	(204.62,253.19) --
	(206.02,251.88) --
	(205.73,251.17) --
	(205.21,250.99) --
	(204.83,251.87) --
	(204.32,251.77) --
	(204.11,252.44) --
	(202.82,252.43) --
	(203.25,254.08) --
	(202.37,254.55) --
	(201.05,254.06) --
	(200.25,255.25) --
	(200.49,255.78) --
	(201.51,255.80) --
	(201.45,257.29) --
	(203.20,257.78) --
	(204.49,257.93) --
	(205.19,258.01) --
	(205.16,256.82) --
	(205.69,256.75) --
	(206.37,255.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.51,253.57) --
	(211.87,252.43) --
	(211.24,250.76) --
	(210.05,249.76) --
	(210.04,248.90) --
	(209.23,248.61) --
	(208.00,247.72) --
	(206.37,248.44) --
	(206.05,249.27) --
	(205.08,248.52) --
	(204.54,248.48) --
	(203.52,247.68) --
	(203.77,249.05) --
	(203.17,249.59) --
	(203.08,250.64) --
	(203.91,251.03) --
	(204.32,251.77) --
	(204.83,251.87) --
	(205.21,250.99) --
	(205.73,251.17) --
	(206.02,251.88) --
	(204.62,253.19) --
	(205.15,253.84) --
	(205.25,254.48) --
	(206.37,255.72) --
	(207.34,256.47) --
	(208.24,256.17) --
	(208.99,256.69) --
	(210.63,254.52) --
	(212.51,253.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.74,253.43) --
	(214.73,252.63) --
	(216.27,252.62) --
	(217.25,252.03) --
	(218.79,252.78) --
	(219.05,252.02) --
	(219.56,252.19) --
	(220.43,250.32) --
	(221.21,249.73) --
	(219.94,249.73) --
	(218.24,249.30) --
	(217.14,248.84) --
	(216.74,248.27) --
	(215.62,249.24) --
	(215.32,248.85) --
	(213.83,248.36) --
	(212.38,248.54) --
	(211.74,249.01) --
	(210.93,248.67) --
	(210.04,248.90) --
	(210.05,249.76) --
	(211.24,250.76) --
	(211.87,252.43) --
	(212.51,253.57) --
	(212.74,253.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(122.80,307.92) --
	(124.42,305.69) --
	(123.75,304.05) --
	(124.04,303.42) --
	(123.32,303.04) --
	(123.46,302.54) --
	(122.88,302.03) --
	(123.57,301.56) --
	(123.62,300.00) --
	(124.35,299.71) --
	(124.90,298.90) --
	(123.55,298.69) --
	(123.00,298.13) --
	(122.35,298.72) --
	(121.97,297.99) --
	(120.93,297.05) --
	(120.05,296.60) --
	(120.12,295.56) --
	(119.88,295.01) --
	(117.49,295.18) --
	(116.55,294.25) --
	(114.95,295.07) --
	(114.57,295.43) --
	(114.52,296.11) --
	(114.04,296.74) --
	(114.42,297.19) --
	(115.11,298.18) --
	(116.04,299.02) --
	(116.03,300.40) --
	(116.97,302.18) --
	(117.10,302.78) --
	(118.30,304.86) --
	(118.57,306.30) --
	(119.65,307.60) --
	(120.70,308.25) --
	(122.43,308.70) --
	(122.80,307.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(118.57,306.30) --
	(118.30,304.86) --
	(117.10,302.78) --
	(116.97,302.18) --
	(116.03,300.40) --
	(116.04,299.02) --
	(115.11,298.18) --
	(114.42,297.19) --
	(113.04,298.29) --
	(112.37,298.31) --
	(110.92,297.75) --
	(110.52,298.13) --
	(109.74,298.09) --
	(109.14,299.43) --
	(108.03,299.25) --
	(107.92,300.26) --
	(107.41,301.24) --
	(107.92,303.39) --
	(108.89,304.10) --
	(109.95,304.08) --
	(113.48,305.75) --
	(114.49,305.53) --
	(115.15,305.78) --
	(115.45,306.56) --
	(117.52,305.89) --
	(118.57,306.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 92.72,280.56) --
	( 92.93,280.06) --
	( 92.16,278.71) --
	( 92.60,277.90) --
	( 93.59,278.43) --
	( 94.63,277.24) --
	( 95.32,276.94) --
	( 96.66,275.78) --
	( 97.44,274.84) --
	( 97.94,273.87) --
	( 98.97,273.10) --
	( 99.15,272.11) --
	( 99.51,271.99) --
	( 99.94,270.33) --
	(101.52,269.65) --
	(101.38,268.20) --
	(100.36,268.26) --
	( 99.91,267.10) --
	(100.30,266.51) --
	(100.66,265.24) --
	( 99.60,264.65) --
	( 98.78,264.51) --
	( 98.47,265.74) --
	( 97.50,265.99) --
	( 96.40,265.26) --
	( 95.82,265.81) --
	( 95.20,265.36) --
	( 94.54,266.22) --
	( 93.36,265.03) --
	( 92.68,265.43) --
	( 91.95,266.91) --
	( 91.41,265.72) --
	( 90.31,264.89) --
	( 89.80,265.81) --
	( 89.31,266.09) --
	( 88.23,267.29) --
	( 88.93,268.39) --
	( 88.86,269.70) --
	( 87.24,269.57) --
	( 86.80,270.44) --
	( 87.29,272.12) --
	( 87.72,273.00) --
	( 87.67,274.92) --
	( 86.75,275.29) --
	( 87.23,275.69) --
	( 87.85,275.12) --
	( 88.62,275.37) --
	( 89.67,277.04) --
	( 90.58,277.38) --
	( 90.83,278.98) --
	( 89.89,279.85) --
	( 91.21,280.83) --
	( 91.69,279.50) --
	( 92.48,279.97) --
	( 92.72,280.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(125.75,277.05) --
	(125.48,276.42) --
	(126.89,274.42) --
	(126.52,274.24) --
	(126.16,273.28) --
	(127.54,272.43) --
	(127.70,271.61) --
	(126.96,271.18) --
	(126.52,270.52) --
	(128.16,269.32) --
	(128.18,268.26) --
	(126.43,267.85) --
	(125.72,267.25) --
	(124.89,268.60) --
	(124.31,268.84) --
	(123.69,269.68) --
	(123.86,270.36) --
	(124.56,270.63) --
	(124.85,271.53) --
	(124.39,272.44) --
	(123.71,272.21) --
	(123.39,273.02) --
	(122.78,273.50) --
	(122.68,274.13) --
	(122.79,274.91) --
	(122.40,276.14) --
	(123.81,276.96) --
	(125.04,277.27) --
	(125.75,277.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(118.21,266.02) --
	(118.99,264.81) --
	(118.42,263.55) --
	(117.66,262.65) --
	(118.32,261.98) --
	(118.50,260.93) --
	(116.84,260.27) --
	(116.03,260.29) --
	(114.36,262.77) --
	(113.90,264.12) --
	(112.45,263.69) --
	(111.17,264.51) --
	(110.76,263.17) --
	(110.34,262.87) --
	(109.57,263.89) --
	(109.04,265.29) --
	(110.49,265.87) --
	(110.92,266.82) --
	(110.78,268.85) --
	(111.38,268.39) --
	(112.40,268.43) --
	(113.22,267.44) --
	(114.00,267.59) --
	(114.13,266.30) --
	(113.58,265.52) --
	(113.82,264.56) --
	(115.71,264.92) --
	(118.21,266.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(118.22,272.62) --
	(119.19,270.28) --
	(118.99,269.20) --
	(118.46,268.42) --
	(119.10,267.44) --
	(119.09,266.29) --
	(118.21,266.02) --
	(115.71,264.92) --
	(113.82,264.56) --
	(113.58,265.52) --
	(114.13,266.30) --
	(114.00,267.59) --
	(113.22,267.44) --
	(112.40,268.43) --
	(111.38,268.39) --
	(110.78,268.85) --
	(110.60,269.51) --
	(111.53,269.51) --
	(112.32,269.86) --
	(112.76,270.59) --
	(113.45,271.01) --
	(113.98,271.87) --
	(115.17,272.37) --
	(115.69,271.64) --
	(117.05,271.94) --
	(118.22,272.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(128.18,268.26) --
	(129.59,267.38) --
	(130.30,266.50) --
	(131.36,267.67) --
	(131.18,268.37) --
	(131.62,267.94) --
	(132.48,268.28) --
	(132.76,267.19) --
	(133.45,266.62) --
	(134.21,266.81) --
	(135.44,265.77) --
	(136.04,264.64) --
	(134.76,264.54) --
	(133.91,264.04) --
	(133.32,262.69) --
	(133.40,261.25) --
	(132.37,260.06) --
	(132.08,260.26) --
	(131.27,259.39) --
	(130.75,259.39) --
	(129.04,258.20) --
	(128.96,258.48) --
	(128.18,259.01) --
	(127.55,259.01) --
	(126.73,259.96) --
	(125.92,261.95) --
	(126.70,262.91) --
	(126.64,263.52) --
	(125.11,264.53) --
	(125.70,265.59) --
	(126.25,266.01) --
	(125.50,266.71) --
	(125.72,267.25) --
	(126.43,267.85) --
	(128.18,268.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(119.70,281.81) --
	(119.78,281.56) --
	(119.75,281.00) --
	(120.26,279.93) --
	(120.16,278.87) --
	(120.70,278.57) --
	(120.74,277.55) --
	(120.49,276.40) --
	(118.41,276.02) --
	(118.05,276.17) --
	(116.75,275.51) --
	(115.79,275.59) --
	(116.05,277.53) --
	(115.62,280.61) --
	(115.87,282.48) --
	(116.21,282.56) --
	(117.31,281.55) --
	(118.50,281.51) --
	(119.70,281.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	( 85.49,298.58) --
	( 84.85,298.72) --
	( 83.49,298.38) --
	( 83.50,297.17) --
	( 82.98,297.29) --
	( 81.58,296.92) --
	( 81.49,297.66) --
	( 80.53,297.88) --
	( 78.76,297.14) --
	( 76.93,297.43) --
	( 76.44,297.26) --
	( 75.91,298.10) --
	( 75.00,300.06) --
	( 77.68,301.73) --
	( 81.40,303.50) --
	( 82.12,303.95) --
	( 83.14,302.28) --
	( 84.76,302.22) --
	( 85.16,301.73) --
	( 85.86,301.57) --
	( 85.78,300.72) --
	( 84.39,300.06) --
	( 85.49,298.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.19,268.38) --
	(170.12,267.74) --
	(170.72,266.74) --
	(171.59,266.38) --
	(173.30,265.35) --
	(175.12,262.97) --
	(174.98,262.88) --
	(174.31,262.35) --
	(173.80,261.41) --
	(172.94,261.54) --
	(172.84,262.48) --
	(171.98,262.94) --
	(170.66,262.15) --
	(169.94,260.55) --
	(170.04,259.24) --
	(170.93,259.57) --
	(171.34,257.56) --
	(170.81,257.24) --
	(170.15,257.44) --
	(169.12,257.09) --
	(168.63,257.68) --
	(168.11,257.24) --
	(167.37,257.69) --
	(167.62,258.15) --
	(166.24,259.76) --
	(165.58,259.38) --
	(164.88,259.68) --
	(164.18,259.40) --
	(163.28,258.63) --
	(161.88,259.00) --
	(161.63,259.68) --
	(161.30,260.52) --
	(161.69,261.23) --
	(161.40,262.28) --
	(160.82,262.92) --
	(161.54,263.82) --
	(162.41,262.72) --
	(163.74,262.38) --
	(164.67,263.20) --
	(165.41,263.54) --
	(165.18,264.18) --
	(165.69,265.14) --
	(166.10,266.58) --
	(164.78,267.11) --
	(165.18,267.79) --
	(165.22,268.73) --
	(167.13,268.95) --
	(168.03,268.62) --
	(168.33,267.66) --
	(169.19,268.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(162.59,277.92) --
	(163.01,277.33) --
	(163.96,276.76) --
	(163.22,275.88) --
	(163.36,275.19) --
	(164.82,274.46) --
	(165.29,273.43) --
	(164.60,273.21) --
	(164.22,271.20) --
	(164.57,270.50) --
	(165.20,270.23) --
	(164.06,269.47) --
	(163.42,269.47) --
	(162.47,267.95) --
	(161.74,268.15) --
	(160.45,266.87) --
	(160.17,266.38) --
	(159.72,266.70) --
	(159.43,268.94) --
	(158.74,269.98) --
	(157.90,270.31) --
	(157.83,270.90) --
	(158.19,271.77) --
	(157.86,272.92) --
	(157.20,273.58) --
	(157.16,274.19) --
	(157.66,275.28) --
	(156.94,276.20) --
	(156.74,277.37) --
	(157.35,278.03) --
	(158.10,278.55) --
	(159.16,277.46) --
	(159.43,276.72) --
	(160.26,276.60) --
	(161.00,275.89) --
	(161.64,276.70) --
	(162.14,277.71) --
	(162.59,277.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.84,278.31) --
	(173.55,277.86) --
	(173.59,276.95) --
	(172.73,276.99) --
	(171.55,275.29) --
	(170.48,274.80) --
	(170.36,273.66) --
	(168.80,274.02) --
	(169.47,274.87) --
	(169.15,276.37) --
	(168.41,277.10) --
	(168.06,278.15) --
	(167.16,278.52) --
	(167.83,278.57) --
	(169.87,279.49) --
	(169.08,280.72) --
	(169.91,281.08) --
	(169.89,281.98) --
	(170.39,282.09) --
	(171.61,282.63) --
	(172.90,282.39) --
	(173.88,282.44) --
	(175.31,282.78) --
	(175.64,282.05) --
	(174.51,281.11) --
	(173.83,279.59) --
	(173.84,278.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.41,299.11) --
	(187.19,297.91) --
	(188.33,296.85) --
	(188.15,294.79) --
	(189.00,294.27) --
	(189.10,293.98) --
	(188.30,293.05) --
	(188.43,292.19) --
	(188.38,291.63) --
	(187.37,291.44) --
	(186.66,292.18) --
	(186.16,293.29) --
	(185.32,294.08) --
	(184.24,294.42) --
	(183.71,295.15) --
	(182.59,295.10) --
	(182.45,295.88) --
	(181.46,295.20) --
	(180.72,296.06) --
	(180.84,296.76) --
	(180.21,297.70) --
	(179.50,297.36) --
	(179.04,299.17) --
	(179.71,299.80) --
	(180.55,298.45) --
	(181.13,298.45) --
	(183.52,299.59) --
	(185.00,299.58) --
	(186.52,300.28) --
	(187.36,299.90) --
	(187.41,299.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(168.95,290.26) --
	(169.21,289.12) --
	(168.82,288.66) --
	(168.99,287.90) --
	(168.49,287.24) --
	(168.85,286.66) --
	(168.57,285.88) --
	(167.83,285.55) --
	(167.12,284.73) --
	(166.44,284.43) --
	(165.58,283.44) --
	(165.40,282.58) --
	(163.93,282.43) --
	(164.13,283.26) --
	(162.97,284.60) --
	(162.48,284.90) --
	(162.40,285.65) --
	(163.11,286.04) --
	(162.65,287.03) --
	(162.22,288.10) --
	(162.29,289.91) --
	(162.55,289.67) --
	(163.83,289.78) --
	(164.16,290.03) --
	(166.16,290.21) --
	(166.34,290.91) --
	(167.56,290.14) --
	(168.95,290.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.04,299.17) --
	(179.50,297.36) --
	(180.21,297.70) --
	(180.84,296.76) --
	(180.72,296.06) --
	(181.46,295.20) --
	(181.28,294.73) --
	(180.06,293.84) --
	(180.12,293.44) --
	(178.81,293.09) --
	(178.27,292.55) --
	(177.76,291.40) --
	(177.29,291.59) --
	(176.75,292.39) --
	(175.41,292.11) --
	(175.78,293.41) --
	(175.52,294.05) --
	(174.49,293.70) --
	(173.30,293.94) --
	(173.40,294.49) --
	(172.96,295.14) --
	(172.81,296.04) --
	(174.57,296.34) --
	(175.47,296.79) --
	(177.28,298.40) --
	(178.04,298.42) --
	(179.04,299.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(137.32,315.03) --
	(137.93,314.79) --
	(137.59,314.06) --
	(137.76,313.42) --
	(139.66,311.96) --
	(140.12,311.30) --
	(140.33,310.31) --
	(140.84,309.70) --
	(141.06,308.53) --
	(142.28,305.99) --
	(141.38,305.88) --
	(140.19,304.25) --
	(138.30,304.80) --
	(136.63,304.79) --
	(135.54,305.07) --
	(135.42,304.59) --
	(132.69,305.71) --
	(132.38,305.69) --
	(131.01,308.11) --
	(130.95,308.81) --
	(130.05,309.16) --
	(129.42,308.75) --
	(129.06,309.31) --
	(129.38,309.84) --
	(130.30,309.88) --
	(130.66,310.22) --
	(130.68,311.15) --
	(130.24,312.62) --
	(129.65,313.39) --
	(131.85,314.42) --
	(131.55,316.09) --
	(130.72,317.74) --
	(130.56,318.60) --
	(130.98,318.51) --
	(131.51,317.59) --
	(132.35,316.73) --
	(133.04,316.97) --
	(134.21,315.36) --
	(135.37,314.90) --
	(137.32,315.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(146.66,290.93) --
	(147.00,290.16) --
	(146.77,289.70) --
	(145.60,288.79) --
	(146.31,288.19) --
	(146.05,287.00) --
	(146.82,286.22) --
	(146.75,285.82) --
	(145.78,285.36) --
	(146.04,284.47) --
	(143.58,283.77) --
	(142.45,282.99) --
	(142.05,282.43) --
	(141.72,281.93) --
	(140.96,281.84) --
	(140.26,282.44) --
	(139.35,283.82) --
	(139.61,284.59) --
	(139.33,285.87) --
	(137.64,285.58) --
	(137.30,285.18) --
	(137.23,283.99) --
	(137.90,283.11) --
	(137.38,282.93) --
	(136.19,283.21) --
	(135.79,282.03) --
	(135.06,282.32) --
	(134.17,281.78) --
	(133.45,281.97) --
	(132.86,283.03) --
	(134.82,283.77) --
	(133.81,285.01) --
	(133.79,285.64) --
	(134.30,286.48) --
	(135.52,287.11) --
	(135.11,287.59) --
	(135.63,288.16) --
	(135.11,289.58) --
	(135.94,290.25) --
	(136.33,290.07) --
	(138.15,290.81) --
	(139.15,290.85) --
	(139.72,290.86) --
	(140.07,290.13) --
	(140.76,290.04) --
	(141.62,290.54) --
	(142.36,290.15) --
	(142.37,289.17) --
	(143.56,288.98) --
	(144.77,291.13) --
	(146.12,290.22) --
	(146.66,290.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(163.62,294.21) --
	(162.84,293.62) --
	(162.26,292.70) --
	(163.18,292.42) --
	(162.47,291.44) --
	(162.29,289.91) --
	(162.22,288.10) --
	(162.65,287.03) --
	(161.10,288.03) --
	(160.43,288.67) --
	(159.70,290.03) --
	(159.73,291.20) --
	(160.05,292.32) --
	(159.59,293.09) --
	(157.38,293.56) --
	(158.08,294.77) --
	(160.47,295.55) --
	(161.30,296.08) --
	(161.81,296.51) --
	(163.50,297.00) --
	(163.66,296.23) --
	(163.40,295.62) --
	(163.71,294.87) --
	(163.62,294.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(158.00,309.25) --
	(158.53,308.89) --
	(160.01,308.69) --
	(160.43,308.98) --
	(159.91,308.05) --
	(159.86,307.08) --
	(157.92,306.27) --
	(157.53,303.97) --
	(158.90,304.29) --
	(158.22,302.72) --
	(157.03,301.18) --
	(155.81,300.19) --
	(154.29,299.50) --
	(152.95,298.54) --
	(150.44,297.53) --
	(149.99,297.81) --
	(149.62,299.13) --
	(149.69,300.81) --
	(149.51,301.30) --
	(149.63,303.36) --
	(149.51,304.39) --
	(149.12,305.29) --
	(149.51,306.06) --
	(149.49,306.84) --
	(150.87,306.64) --
	(152.83,306.60) --
	(152.61,308.08) --
	(152.81,308.61) --
	(155.09,307.47) --
	(155.51,307.84) --
	(155.57,309.42) --
	(157.40,309.12) --
	(158.00,309.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(167.50,304.30) --
	(167.44,302.73) --
	(167.88,300.82) --
	(167.73,299.76) --
	(167.98,298.64) --
	(167.83,298.12) --
	(168.26,296.96) --
	(169.35,296.27) --
	(167.90,295.42) --
	(167.84,294.95) --
	(166.37,294.93) --
	(165.28,294.44) --
	(164.69,293.38) --
	(163.62,294.21) --
	(163.71,294.87) --
	(163.40,295.62) --
	(163.66,296.23) --
	(163.50,297.00) --
	(161.81,296.51) --
	(161.30,296.08) --
	(160.88,296.64) --
	(159.78,298.73) --
	(159.87,299.91) --
	(160.58,300.18) --
	(162.05,301.80) --
	(162.22,302.62) --
	(161.95,303.65) --
	(163.27,304.34) --
	(164.05,304.32) --
	(165.78,304.43) --
	(166.19,303.94) --
	(167.50,304.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(157.87,289.81) --
	(158.99,288.44) --
	(158.49,287.38) --
	(158.95,286.47) --
	(159.06,285.63) --
	(159.88,284.92) --
	(159.35,284.65) --
	(157.43,282.68) --
	(157.99,281.70) --
	(157.17,281.09) --
	(156.90,280.36) --
	(155.69,280.46) --
	(155.15,281.14) --
	(154.34,280.57) --
	(153.83,280.94) --
	(154.23,281.55) --
	(153.61,282.34) --
	(152.49,282.34) --
	(152.20,282.79) --
	(152.59,283.65) --
	(153.31,284.25) --
	(154.15,285.42) --
	(155.06,286.82) --
	(155.10,287.65) --
	(155.56,288.07) --
	(156.45,287.91) --
	(156.65,288.48) --
	(156.08,289.04) --
	(156.64,290.42) --
	(157.36,290.48) --
	(157.87,289.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(151.06,275.28) --
	(151.96,275.23) --
	(152.27,274.16) --
	(152.69,273.99) --
	(153.19,272.23) --
	(152.14,271.12) --
	(152.41,270.76) --
	(152.00,269.32) --
	(152.07,268.06) --
	(151.40,267.64) --
	(150.49,268.54) --
	(148.67,268.46) --
	(148.38,267.70) --
	(147.34,267.76) --
	(147.02,268.10) --
	(146.15,267.26) --
	(145.56,265.97) --
	(144.90,265.15) --
	(144.21,264.99) --
	(143.99,264.21) --
	(143.47,264.31) --
	(143.09,265.24) --
	(142.00,266.50) --
	(143.14,267.50) --
	(144.21,267.45) --
	(145.00,268.20) --
	(145.45,269.00) --
	(144.74,269.09) --
	(143.95,269.86) --
	(144.60,270.87) --
	(144.37,271.84) --
	(142.95,273.85) --
	(142.53,274.24) --
	(143.63,274.65) --
	(144.04,274.03) --
	(144.84,274.49) --
	(146.07,275.33) --
	(145.86,275.98) --
	(146.73,276.08) --
	(147.72,276.58) --
	(148.41,276.51) --
	(149.48,275.94) --
	(149.27,275.21) --
	(150.46,274.93) --
	(151.06,275.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(151.76,261.93) --
	(151.48,260.78) --
	(151.06,260.16) --
	(150.51,260.09) --
	(150.43,259.25) --
	(149.24,258.23) --
	(149.11,256.50) --
	(148.35,256.35) --
	(147.71,256.65) --
	(146.95,257.60) --
	(146.11,257.62) --
	(145.57,257.28) --
	(144.62,257.38) --
	(143.94,257.14) --
	(143.30,257.81) --
	(142.00,257.73) --
	(142.48,259.28) --
	(141.81,260.43) --
	(141.96,261.05) --
	(142.37,261.21) --
	(143.73,261.01) --
	(144.34,260.64) --
	(145.29,261.27) --
	(145.95,261.53) --
	(148.43,261.58) --
	(149.17,262.05) --
	(149.60,261.76) --
	(150.40,262.81) --
	(151.13,261.90) --
	(151.76,261.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.44,306.49) --
	(192.48,304.10) --
	(193.47,303.31) --
	(193.99,303.93) --
	(194.50,302.96) --
	(195.17,302.27) --
	(195.29,301.65) --
	(194.36,301.47) --
	(193.77,300.98) --
	(192.36,300.70) --
	(190.24,301.42) --
	(188.92,300.12) --
	(187.41,299.11) --
	(187.36,299.90) --
	(186.52,300.28) --
	(185.00,299.58) --
	(184.15,299.85) --
	(184.45,300.91) --
	(184.01,302.12) --
	(184.26,302.31) --
	(185.45,302.68) --
	(186.63,303.46) --
	(188.46,304.07) --
	(188.49,305.72) --
	(189.12,305.87) --
	(190.69,307.46) --
	(191.44,306.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(166.36,251.27) --
	(166.00,250.56) --
	(166.84,249.45) --
	(167.16,248.60) --
	(168.58,247.69) --
	(168.60,247.12) --
	(167.84,246.40) --
	(167.32,245.30) --
	(166.04,245.31) --
	(165.36,245.78) --
	(164.52,245.89) --
	(163.35,245.71) --
	(162.24,244.40) --
	(161.99,243.20) --
	(161.01,243.29) --
	(159.64,244.23) --
	(158.81,243.29) --
	(157.77,243.11) --
	(157.73,242.18) --
	(157.05,241.10) --
	(155.89,240.20) --
	(155.11,240.37) --
	(155.49,238.77) --
	(154.38,238.50) --
	(153.03,239.50) --
	(152.99,240.03) --
	(153.53,240.51) --
	(153.88,240.43) --
	(154.35,241.54) --
	(153.51,241.68) --
	(152.64,242.56) --
	(152.90,243.70) --
	(153.23,243.93) --
	(153.12,245.14) --
	(151.90,245.53) --
	(151.83,246.55) --
	(151.29,246.63) --
	(150.93,247.56) --
	(150.15,247.85) --
	(151.35,248.95) --
	(151.87,249.88) --
	(151.47,250.67) --
	(152.47,251.04) --
	(153.45,250.44) --
	(154.58,250.91) --
	(155.37,250.63) --
	(155.61,252.02) --
	(155.12,252.49) --
	(156.45,252.22) --
	(157.53,253.50) --
	(157.86,252.71) --
	(159.03,253.11) --
	(160.49,251.46) --
	(161.60,251.13) --
	(162.27,251.87) --
	(163.23,251.52) --
	(164.69,250.52) --
	(165.76,251.27) --
	(166.36,251.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.88,225.09) --
	(212.57,224.40) --
	(212.07,223.78) --
	(212.45,222.84) --
	(213.05,222.69) --
	(212.83,221.86) --
	(213.37,220.92) --
	(214.44,220.71) --
	(215.10,219.26) --
	(214.95,218.25) --
	(215.13,217.62) --
	(214.73,216.98) --
	(212.95,216.78) --
	(211.73,216.93) --
	(210.84,216.63) --
	(210.57,217.10) --
	(209.60,217.75) --
	(210.18,218.08) --
	(209.38,219.44) --
	(210.24,219.76) --
	(210.72,220.37) --
	(209.82,222.00) --
	(210.52,222.56) --
	(211.13,223.45) --
	(210.76,224.52) --
	(211.88,225.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.46,228.13) --
	(203.68,227.06) --
	(202.64,225.96) --
	(201.94,225.61) --
	(201.72,224.84) --
	(200.82,224.37) --
	(200.11,223.31) --
	(199.75,223.51) --
	(199.26,224.61) --
	(197.92,225.27) --
	(198.11,226.02) --
	(195.97,225.50) --
	(196.14,228.24) --
	(196.39,229.95) --
	(196.93,230.48) --
	(196.27,230.95) --
	(195.82,231.96) --
	(195.37,232.27) --
	(196.10,232.88) --
	(197.04,234.15) --
	(197.71,233.60) --
	(198.19,232.46) --
	(198.90,232.03) --
	(200.59,230.31) --
	(200.84,229.64) --
	(201.80,229.44) --
	(202.26,229.80) --
	(202.73,229.03) --
	(203.25,228.88) --
	(203.46,228.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(161.05,235.95) --
	(160.62,235.58) --
	(160.65,234.89) --
	(161.49,234.48) --
	(162.25,233.68) --
	(162.36,232.79) --
	(163.77,232.41) --
	(164.99,231.68) --
	(165.46,232.11) --
	(166.20,231.89) --
	(165.28,231.12) --
	(164.56,229.13) --
	(164.52,228.68) --
	(165.71,228.88) --
	(165.98,228.13) --
	(165.58,226.55) --
	(164.16,226.57) --
	(163.41,226.79) --
	(162.58,226.26) --
	(162.80,225.11) --
	(161.45,224.52) --
	(161.12,225.20) --
	(160.10,225.22) --
	(160.79,226.10) --
	(158.33,226.04) --
	(158.04,225.20) --
	(157.10,225.38) --
	(156.49,226.35) --
	(157.22,228.82) --
	(156.81,229.92) --
	(155.97,231.02) --
	(156.64,231.76) --
	(156.60,232.71) --
	(156.13,233.25) --
	(156.29,233.88) --
	(157.33,234.98) --
	(158.56,234.46) --
	(158.72,235.33) --
	(159.30,235.75) --
	(161.05,235.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.53,249.86) --
	(189.08,248.60) --
	(189.45,248.03) --
	(189.20,247.04) --
	(189.10,245.49) --
	(191.19,245.45) --
	(191.92,245.28) --
	(192.98,244.51) --
	(192.41,244.11) --
	(192.85,242.86) --
	(192.53,242.36) --
	(192.10,242.89) --
	(191.27,242.78) --
	(191.66,241.67) --
	(191.01,240.80) --
	(190.33,240.72) --
	(189.69,241.11) --
	(189.33,242.05) --
	(187.46,241.66) --
	(187.07,242.20) --
	(186.17,240.81) --
	(184.70,240.00) --
	(184.60,239.62) --
	(183.67,238.76) --
	(182.35,239.30) --
	(181.46,241.56) --
	(179.70,243.10) --
	(179.60,243.81) --
	(180.05,244.94) --
	(179.71,245.42) --
	(178.28,246.32) --
	(177.37,246.22) --
	(176.74,246.52) --
	(177.52,247.00) --
	(178.71,248.34) --
	(179.61,248.82) --
	(180.17,249.56) --
	(181.41,250.49) --
	(182.01,249.81) --
	(181.73,248.55) --
	(182.07,247.03) --
	(182.59,246.44) --
	(183.17,246.65) --
	(184.31,246.03) --
	(185.24,246.52) --
	(185.36,247.14) --
	(186.36,248.04) --
	(186.83,249.05) --
	(187.53,249.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.67,238.76) --
	(183.98,238.01) --
	(184.19,236.54) --
	(183.94,235.85) --
	(183.20,235.06) --
	(182.52,234.89) --
	(180.81,235.05) --
	(179.93,234.34) --
	(180.08,232.64) --
	(179.66,232.29) --
	(178.48,232.24) --
	(177.65,231.52) --
	(177.35,232.12) --
	(176.68,232.43) --
	(176.17,231.88) --
	(174.39,231.95) --
	(173.07,233.02) --
	(173.84,233.42) --
	(174.45,234.32) --
	(174.01,234.75) --
	(174.16,235.68) --
	(173.08,236.80) --
	(173.36,237.68) --
	(172.74,239.19) --
	(172.76,240.09) --
	(172.12,241.62) --
	(172.91,242.22) --
	(173.63,244.03) --
	(173.36,245.31) --
	(175.67,246.27) --
	(176.74,246.52) --
	(177.37,246.22) --
	(178.28,246.32) --
	(179.71,245.42) --
	(180.05,244.94) --
	(179.60,243.81) --
	(179.70,243.10) --
	(181.46,241.56) --
	(182.35,239.30) --
	(183.67,238.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.93,224.61) --
	(189.30,224.20) --
	(190.12,224.61) --
	(190.66,223.57) --
	(191.51,222.71) --
	(192.89,222.87) --
	(192.43,221.52) --
	(191.56,221.21) --
	(192.03,220.26) --
	(191.45,218.93) --
	(192.21,218.08) --
	(191.90,217.68) --
	(190.89,218.06) --
	(191.03,217.22) --
	(190.55,215.88) --
	(188.76,215.73) --
	(188.89,214.87) --
	(188.13,214.71) --
	(187.72,216.01) --
	(188.10,217.61) --
	(186.83,218.73) --
	(185.34,219.36) --
	(183.82,220.30) --
	(184.15,221.00) --
	(184.37,222.43) --
	(182.70,223.17) --
	(179.03,223.66) --
	(178.96,224.68) --
	(179.48,224.99) --
	(180.24,224.78) --
	(181.63,224.57) --
	(182.48,224.66) --
	(183.49,223.97) --
	(184.99,225.13) --
	(185.58,225.21) --
	(186.42,224.80) --
	(187.38,225.49) --
	(187.90,224.80) --
	(188.62,225.04) --
	(188.93,224.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(284.79,251.56) --
	(285.19,249.88) --
	(285.93,249.28) --
	(285.52,248.32) --
	(283.85,248.28) --
	(283.01,248.26) --
	(282.09,249.38) --
	(281.22,249.50) --
	(281.17,250.23) --
	(281.55,251.41) --
	(280.50,251.99) --
	(280.82,252.99) --
	(279.41,254.10) --
	(281.09,255.46) --
	(281.68,256.55) --
	(282.78,255.97) --
	(283.37,256.01) --
	(283.54,254.96) --
	(283.33,254.24) --
	(282.54,253.06) --
	(283.62,252.13) --
	(284.79,251.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(292.63,244.03) --
	(293.24,243.28) --
	(293.20,242.69) --
	(294.04,242.01) --
	(294.53,242.34) --
	(295.07,241.91) --
	(292.74,239.62) --
	(293.71,239.54) --
	(293.95,238.91) --
	(293.13,238.46) --
	(294.44,237.74) --
	(294.68,237.18) --
	(293.21,237.37) --
	(290.41,237.20) --
	(289.81,237.92) --
	(290.46,238.15) --
	(290.51,239.16) --
	(289.34,240.59) --
	(288.59,241.37) --
	(289.04,242.69) --
	(290.40,243.43) --
	(291.22,243.69) --
	(292.22,244.41) --
	(292.63,244.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(293.22,251.98) --
	(292.50,251.06) --
	(292.35,250.38) --
	(291.31,249.09) --
	(289.97,248.95) --
	(290.38,249.68) --
	(289.92,250.05) --
	(288.13,250.32) --
	(287.10,250.08) --
	(286.81,251.97) --
	(286.87,252.47) --
	(286.15,253.28) --
	(286.46,253.68) --
	(288.07,253.79) --
	(288.86,254.13) --
	(289.35,254.27) --
	(289.98,253.76) --
	(290.65,254.07) --
	(291.27,253.87) --
	(293.45,252.63) --
	(293.22,251.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(293.58,252.17) --
	(293.22,251.98) --
	(293.45,252.63) --
	(291.27,253.87) --
	(290.65,254.07) --
	(289.98,253.76) --
	(289.35,254.27) --
	(288.86,254.13) --
	(289.26,254.66) --
	(289.22,256.58) --
	(288.84,257.80) --
	(288.87,258.57) --
	(289.28,259.59) --
	(290.01,259.76) --
	(291.34,258.96) --
	(292.54,259.45) --
	(292.89,259.86) --
	(294.84,258.92) --
	(294.82,257.71) --
	(295.93,257.63) --
	(295.75,256.04) --
	(295.24,255.17) --
	(294.51,252.86) --
	(293.58,252.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(280.48,245.10) --
	(281.39,243.18) --
	(280.85,242.64) --
	(280.69,241.52) --
	(280.02,240.71) --
	(280.84,240.27) --
	(281.00,239.54) --
	(280.59,239.19) --
	(279.53,238.98) --
	(279.31,237.90) --
	(278.44,238.38) --
	(277.10,238.74) --
	(276.14,240.42) --
	(275.98,241.42) --
	(275.37,241.94) --
	(274.62,241.58) --
	(274.15,241.84) --
	(274.34,242.66) --
	(273.99,243.83) --
	(273.63,244.28) --
	(275.27,244.56) --
	(276.16,244.95) --
	(277.55,245.87) --
	(279.47,246.03) --
	(280.48,245.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(279.73,287.86) --
	(277.19,285.82) --
	(276.72,284.87) --
	(275.11,284.08) --
	(274.21,285.23) --
	(270.47,283.66) --
	(269.64,285.23) --
	(268.63,285.65) --
	(268.19,286.13) --
	(267.97,287.27) --
	(269.97,288.33) --
	(269.77,289.08) --
	(271.30,289.09) --
	(275.71,289.07) --
	(279.73,287.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.30,289.09) --
	(269.77,289.08) --
	(269.97,288.33) --
	(267.97,287.27) --
	(268.19,286.13) --
	(268.63,285.65) --
	(266.82,285.45) --
	(266.18,285.01) --
	(265.01,285.22) --
	(264.60,285.62) --
	(263.90,285.50) --
	(263.59,286.69) --
	(262.80,287.91) --
	(263.80,288.18) --
	(264.40,288.72) --
	(263.07,290.13) --
	(262.51,291.20) --
	(264.43,291.90) --
	(264.00,292.80) --
	(264.68,293.41) --
	(265.91,293.08) --
	(266.54,293.20) --
	(269.13,294.53) --
	(270.67,295.89) --
	(270.41,293.50) --
	(270.55,292.40) --
	(271.58,290.64) --
	(271.30,289.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(276.27,317.23) --
	(274.98,315.51) --
	(271.25,310.48) --
	(269.30,308.11) --
	(267.03,305.47) --
	(266.43,305.69) --
	(265.10,305.55) --
	(265.03,308.40) --
	(263.49,310.33) --
	(262.74,310.69) --
	(261.94,311.51) --
	(261.76,312.55) --
	(261.85,315.52) --
	(263.42,317.13) --
	(265.23,317.74) --
	(267.59,317.14) --
	(269.00,317.37) --
	(270.48,317.32) --
	(270.92,317.64) --
	(271.17,318.75) --
	(274.74,317.76) --
	(276.27,317.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(304.66,301.32) --
	(304.19,300.44) --
	(304.69,299.81) --
	(305.33,299.92) --
	(305.99,299.49) --
	(305.86,298.49) --
	(305.27,298.11) --
	(304.24,298.56) --
	(303.29,297.81) --
	(303.89,296.97) --
	(303.47,296.00) --
	(303.03,294.75) --
	(302.68,294.61) --
	(302.02,295.61) --
	(302.03,296.23) --
	(300.90,296.99) --
	(300.15,296.64) --
	(299.43,296.85) --
	(297.06,295.99) --
	(296.11,294.39) --
	(294.73,295.56) --
	(294.42,294.65) --
	(293.97,291.81) --
	(292.41,289.84) --
	(289.86,291.94) --
	(291.46,293.82) --
	(291.16,294.22) --
	(291.97,295.76) --
	(293.01,296.41) --
	(293.66,297.10) --
	(293.83,299.26) --
	(294.39,300.73) --
	(294.91,301.11) --
	(294.63,302.07) --
	(296.91,302.31) --
	(297.81,302.01) --
	(299.19,302.35) --
	(300.81,301.94) --
	(301.54,301.43) --
	(302.72,301.22) --
	(304.66,301.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(278.92,293.91) --
	(280.40,291.94) --
	(282.85,291.47) --
	(283.77,291.05) --
	(283.49,289.84) --
	(281.82,290.05) --
	(279.73,287.86) --
	(275.71,289.07) --
	(271.30,289.09) --
	(271.58,290.64) --
	(270.55,292.40) --
	(270.41,293.50) --
	(270.67,295.89) --
	(271.03,297.20) --
	(270.85,298.43) --
	(271.56,298.51) --
	(272.33,297.87) --
	(273.30,298.15) --
	(273.38,297.59) --
	(274.33,297.71) --
	(274.75,299.43) --
	(275.28,298.86) --
	(276.68,296.37) --
	(276.98,296.21) --
	(278.92,293.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(284.20,278.05) --
	(284.53,277.26) --
	(285.91,277.06) --
	(287.02,277.49) --
	(288.50,276.56) --
	(287.72,276.14) --
	(287.97,275.23) --
	(288.52,275.17) --
	(288.93,273.39) --
	(288.80,272.55) --
	(290.02,271.59) --
	(290.78,271.26) --
	(291.12,270.51) --
	(290.39,269.58) --
	(289.34,270.11) --
	(288.29,269.52) --
	(286.93,269.45) --
	(286.55,268.59) --
	(287.17,267.98) --
	(285.55,267.06) --
	(285.07,267.49) --
	(283.83,267.77) --
	(283.15,267.60) --
	(282.50,270.91) --
	(281.81,272.56) --
	(280.97,273.39) --
	(280.84,274.13) --
	(279.85,274.75) --
	(279.51,274.25) --
	(277.91,275.18) --
	(278.72,276.60) --
	(278.87,277.25) --
	(280.68,279.02) --
	(281.58,278.14) --
	(282.79,277.94) --
	(284.20,278.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(298.23,277.65) --
	(297.84,277.35) --
	(296.95,277.83) --
	(296.45,277.69) --
	(296.02,275.85) --
	(295.14,275.00) --
	(295.01,274.28) --
	(294.32,274.43) --
	(292.50,273.26) --
	(292.39,270.86) --
	(292.13,270.44) --
	(292.58,269.40) --
	(291.76,268.97) --
	(290.84,269.15) --
	(290.39,269.58) --
	(291.12,270.51) --
	(290.78,271.26) --
	(290.02,271.59) --
	(288.80,272.55) --
	(288.93,273.39) --
	(288.52,275.17) --
	(287.97,275.23) --
	(287.72,276.14) --
	(288.50,276.56) --
	(289.19,275.94) --
	(290.31,276.24) --
	(289.64,280.35) --
	(291.61,281.48) --
	(293.76,280.69) --
	(295.18,280.35) --
	(296.52,280.84) --
	(297.38,279.72) --
	(296.27,277.99) --
	(298.25,278.72) --
	(298.23,277.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(285.97,261.18) --
	(285.46,260.56) --
	(283.78,260.55) --
	(283.56,259.29) --
	(283.92,258.74) --
	(280.66,256.64) --
	(280.44,257.75) --
	(279.46,258.34) --
	(279.54,257.42) --
	(278.92,257.03) --
	(278.95,256.42) --
	(277.58,256.46) --
	(277.24,257.58) --
	(276.77,257.96) --
	(276.20,256.54) --
	(275.19,257.13) --
	(274.63,257.89) --
	(274.28,259.37) --
	(275.01,260.15) --
	(275.04,260.98) --
	(274.24,261.85) --
	(275.26,262.11) --
	(275.37,263.20) --
	(275.13,264.02) --
	(275.57,264.88) --
	(275.04,265.34) --
	(275.29,266.29) --
	(276.23,266.19) --
	(277.39,267.38) --
	(277.96,267.47) --
	(279.41,266.77) --
	(279.82,267.30) --
	(280.96,266.88) --
	(282.07,266.98) --
	(283.15,267.60) --
	(283.50,265.86) --
	(284.13,264.72) --
	(285.22,263.61) --
	(284.54,262.54) --
	(285.45,262.00) --
	(285.97,261.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(301.20,288.71) --
	(301.33,287.69) --
	(300.60,286.86) --
	(300.12,285.84) --
	(299.23,285.40) --
	(298.88,284.56) --
	(297.93,283.50) --
	(298.21,282.77) --
	(299.28,282.94) --
	(300.10,283.31) --
	(300.65,282.19) --
	(299.82,281.80) --
	(299.41,280.44) --
	(298.82,279.88) --
	(298.34,278.86) --
	(298.23,277.65) --
	(298.25,278.72) --
	(296.27,277.99) --
	(297.38,279.72) --
	(296.52,280.84) --
	(295.18,280.35) --
	(293.76,280.69) --
	(291.61,281.48) --
	(289.64,280.35) --
	(289.59,281.15) --
	(288.98,285.18) --
	(289.15,287.88) --
	(289.58,288.37) --
	(290.94,287.64) --
	(291.90,287.27) --
	(293.63,287.34) --
	(294.80,287.91) --
	(297.36,288.18) --
	(297.27,287.74) --
	(298.95,288.16) --
	(299.71,289.01) --
	(300.03,288.52) --
	(301.20,288.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(309.36,132.86) --
	(308.41,133.59) --
	(308.19,134.92) --
	(306.55,134.95) --
	(304.95,135.83) --
	(304.34,136.97) --
	(303.86,135.57) --
	(303.26,135.53) --
	(302.69,136.21) --
	(302.86,134.18) --
	(302.21,134.02) --
	(301.93,132.88) --
	(300.53,133.05) --
	(300.20,132.71) --
	(299.21,132.89) --
	(299.32,134.25) --
	(298.51,134.89) --
	(297.40,134.90) --
	(296.91,135.37) --
	(295.99,135.36) --
	(296.32,135.78) --
	(296.07,137.64) --
	(295.64,138.87) --
	(294.95,140.04) --
	(296.01,140.95) --
	(295.95,142.00) --
	(296.41,142.63) --
	(297.15,142.32) --
	(297.43,141.49) --
	(298.30,141.11) --
	(299.42,142.36) --
	(300.64,142.65) --
	(301.01,143.55) --
	(302.52,143.96) --
	(302.72,142.82) --
	(304.46,143.57) --
	(305.53,143.62) --
	(305.52,144.12) --
	(306.84,143.88) --
	(307.94,144.54) --
	(309.03,143.92) --
	(309.01,143.23) --
	(309.87,142.51) --
	(308.71,141.18) --
	(308.07,139.34) --
	(308.33,138.78) --
	(309.54,138.29) --
	(309.83,137.86) --
	(311.04,137.44) --
	(311.03,134.28) --
	(309.87,134.15) --
	(309.82,133.28) --
	(309.36,132.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(256.57,232.84) --
	(256.76,232.43) --
	(255.90,231.40) --
	(255.95,230.28) --
	(256.90,229.96) --
	(257.53,229.09) --
	(258.13,227.83) --
	(256.70,227.05) --
	(256.05,227.06) --
	(254.90,226.16) --
	(253.57,225.57) --
	(252.60,226.83) --
	(251.55,227.24) --
	(251.15,226.73) --
	(248.66,226.66) --
	(247.47,225.96) --
	(246.04,226.50) --
	(245.52,226.08) --
	(244.35,226.34) --
	(244.01,226.03) --
	(244.13,227.28) --
	(243.70,228.20) --
	(244.60,228.91) --
	(245.26,230.33) --
	(245.11,231.51) --
	(243.88,232.25) --
	(244.41,232.64) --
	(246.05,233.25) --
	(246.77,233.22) --
	(247.33,232.76) --
	(248.43,233.52) --
	(248.22,234.07) --
	(248.89,235.06) --
	(253.00,234.77) --
	(253.29,233.94) --
	(253.18,233.19) --
	(253.65,232.42) --
	(254.79,231.87) --
	(256.57,232.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.79,222.58) --
	(222.09,222.12) --
	(221.52,222.83) --
	(221.08,222.14) --
	(219.78,220.93) --
	(218.72,220.26) --
	(218.33,221.20) --
	(218.55,222.70) --
	(218.12,223.19) --
	(216.76,223.71) --
	(216.23,224.54) --
	(215.82,224.94) --
	(216.63,225.37) --
	(216.18,226.04) --
	(216.98,226.69) --
	(217.06,227.44) --
	(217.83,228.85) --
	(217.23,229.70) --
	(219.62,230.64) --
	(220.88,228.93) --
	(220.15,227.71) --
	(220.48,226.53) --
	(220.96,225.75) --
	(221.94,224.84) --
	(222.79,222.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.40,243.92) --
	(227.86,242.50) --
	(228.44,241.54) --
	(229.66,242.69) --
	(231.25,242.96) --
	(232.59,241.05) --
	(231.24,240.52) --
	(231.41,239.58) --
	(230.35,238.46) --
	(228.78,237.72) --
	(228.50,236.15) --
	(228.95,234.43) --
	(229.77,233.61) --
	(228.88,232.84) --
	(229.08,232.35) --
	(228.14,232.06) --
	(226.89,231.01) --
	(226.68,231.10) --
	(224.86,232.06) --
	(223.50,231.52) --
	(222.51,231.43) --
	(222.06,232.86) --
	(220.87,232.90) --
	(220.21,234.68) --
	(221.00,236.06) --
	(219.76,236.97) --
	(220.07,237.86) --
	(219.75,238.71) --
	(220.18,238.92) --
	(220.98,238.25) --
	(222.66,238.96) --
	(223.01,239.45) --
	(222.21,240.08) --
	(221.84,241.14) --
	(221.85,242.92) --
	(222.97,243.64) --
	(223.41,243.07) --
	(225.28,242.23) --
	(225.76,242.51) --
	(225.46,243.17) --
	(225.94,243.67) --
	(227.40,243.92) --
	cycle;
\definecolor{fillColor}{RGB}{8,69,148}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.18,327.79) --
	(198.36,325.67) --
	(199.11,325.50) --
	(199.69,324.89) --
	(199.91,323.72) --
	(200.80,322.53) --
	(203.32,321.16) --
	(204.67,322.24) --
	(205.21,321.01) --
	(205.80,320.81) --
	(206.34,321.21) --
	(207.81,317.95) --
	(208.20,315.86) --
	(207.43,315.14) --
	(207.57,314.51) --
	(209.28,314.51) --
	(209.70,314.10) --
	(209.46,313.10) --
	(210.36,313.34) --
	(210.31,312.08) --
	(209.47,311.75) --
	(209.36,310.65) --
	(208.51,310.15) --
	(208.76,309.74) --
	(208.68,308.73) --
	(207.95,308.89) --
	(207.06,308.64) --
	(205.90,307.21) --
	(204.63,306.42) --
	(204.62,306.07) --
	(203.44,304.72) --
	(202.03,304.32) --
	(201.21,303.85) --
	(200.77,304.55) --
	(200.17,304.35) --
	(199.80,305.24) --
	(198.43,305.92) --
	(198.29,307.43) --
	(198.41,308.62) --
	(198.95,309.63) --
	(200.40,310.43) --
	(199.88,311.61) --
	(199.19,313.74) --
	(200.05,314.73) --
	(198.58,315.77) --
	(196.80,316.30) --
	(196.36,317.14) --
	(197.65,318.80) --
	(197.81,319.83) --
	(197.14,320.63) --
	(195.25,321.18) --
	(194.28,322.32) --
	(194.06,323.17) --
	(194.35,324.60) --
	(194.18,326.09) --
	(193.67,326.85) --
	(192.05,327.44) --
	(191.51,327.77) --
	(190.68,328.76) --
	(190.32,329.79) --
	(196.74,330.14) --
	(198.77,330.21) --
	(199.25,327.96) --
	(199.81,328.08) --
	(201.18,327.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.54,325.71) --
	(214.58,323.41) --
	(214.82,322.30) --
	(214.13,321.94) --
	(213.38,321.75) --
	(211.84,320.31) --
	(209.94,319.18) --
	(209.15,318.31) --
	(207.81,317.95) --
	(206.34,321.21) --
	(208.36,322.27) --
	(208.08,323.65) --
	(209.55,325.33) --
	(211.97,327.20) --
	(213.54,325.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.97,318.74) --
	(213.95,317.30) --
	(213.12,315.37) --
	(212.71,314.99) --
	(211.04,314.23) --
	(209.79,314.69) --
	(209.28,314.51) --
	(207.57,314.51) --
	(207.43,315.14) --
	(208.20,315.86) --
	(207.81,317.95) --
	(209.15,318.31) --
	(209.94,319.18) --
	(211.84,320.31) --
	(213.38,321.75) --
	(214.13,321.94) --
	(214.41,320.33) --
	(213.55,319.57) --
	(213.97,318.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(225.95,301.88) --
	(227.00,301.22) --
	(227.50,300.64) --
	(228.15,300.82) --
	(229.30,300.46) --
	(229.32,301.66) --
	(230.64,301.92) --
	(231.07,301.71) --
	(231.50,301.05) --
	(232.65,300.20) --
	(233.27,299.42) --
	(232.92,297.69) --
	(231.36,296.66) --
	(230.66,296.78) --
	(229.95,295.79) --
	(230.36,294.86) --
	(231.56,294.75) --
	(231.82,294.04) --
	(231.31,292.11) --
	(230.31,291.69) --
	(229.19,290.48) --
	(228.72,290.44) --
	(227.66,290.74) --
	(227.15,289.98) --
	(225.62,289.10) --
	(225.17,287.72) --
	(224.59,287.63) --
	(225.61,289.26) --
	(224.20,289.55) --
	(223.88,290.43) --
	(222.00,291.47) --
	(222.25,292.56) --
	(223.68,292.75) --
	(223.29,293.87) --
	(224.10,295.71) --
	(223.57,296.86) --
	(223.00,296.80) --
	(222.91,298.05) --
	(223.30,298.43) --
	(224.33,298.43) --
	(224.96,299.73) --
	(224.07,301.56) --
	(225.95,301.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.86,305.15) --
	(217.85,303.73) --
	(218.86,302.39) --
	(218.64,301.48) --
	(218.89,300.87) --
	(218.45,299.97) --
	(219.59,299.77) --
	(220.19,298.74) --
	(220.23,297.62) --
	(220.84,297.46) --
	(220.36,296.37) --
	(220.06,295.91) --
	(219.30,296.49) --
	(219.56,296.96) --
	(218.65,297.50) --
	(218.57,296.81) --
	(217.77,296.19) --
	(217.18,296.91) --
	(216.03,296.06) --
	(215.11,296.14) --
	(214.09,296.80) --
	(214.31,297.66) --
	(215.82,297.36) --
	(215.88,298.14) --
	(215.30,298.66) --
	(215.60,299.60) --
	(213.97,300.50) --
	(212.41,299.89) --
	(212.30,299.14) --
	(211.32,299.09) --
	(211.43,299.83) --
	(211.12,300.86) --
	(212.57,302.31) --
	(212.88,302.71) --
	(212.17,304.32) --
	(212.54,304.52) --
	(212.32,305.53) --
	(213.45,305.61) --
	(213.30,306.08) --
	(215.26,306.37) --
	(215.82,304.73) --
	(216.26,304.42) --
	(217.86,305.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.27,295.89) --
	(208.27,294.64) --
	(207.97,294.01) --
	(208.23,293.30) --
	(209.34,293.84) --
	(209.97,293.34) --
	(210.32,292.35) --
	(211.74,291.65) --
	(211.00,291.15) --
	(210.95,290.64) --
	(212.07,290.45) --
	(213.05,289.94) --
	(213.43,288.96) --
	(214.07,288.03) --
	(212.84,287.36) --
	(212.67,286.86) --
	(210.14,288.67) --
	(209.63,288.34) --
	(209.85,287.30) --
	(208.82,286.80) --
	(208.15,286.97) --
	(207.76,287.74) --
	(206.98,288.20) --
	(204.72,287.67) --
	(203.06,287.78) --
	(202.74,288.37) --
	(202.76,288.91) --
	(201.41,289.10) --
	(201.54,290.24) --
	(202.12,291.03) --
	(201.59,291.73) --
	(201.97,292.35) --
	(203.12,293.02) --
	(202.85,293.58) --
	(203.80,294.68) --
	(204.94,294.53) --
	(205.28,295.36) --
	(204.88,296.01) --
	(206.16,296.57) --
	(207.09,295.78) --
	(208.27,295.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.41,312.30) --
	(248.93,310.03) --
	(249.35,308.59) --
	(250.19,307.33) --
	(251.75,307.01) --
	(251.88,304.99) --
	(250.84,303.89) --
	(250.26,304.22) --
	(248.84,304.54) --
	(247.66,304.28) --
	(247.28,303.83) --
	(247.99,303.37) --
	(248.41,300.77) --
	(247.23,300.61) --
	(246.25,300.12) --
	(245.74,299.02) --
	(244.72,298.63) --
	(244.06,297.96) --
	(243.43,298.09) --
	(242.21,297.83) --
	(241.99,297.98) --
	(242.06,298.42) --
	(241.44,299.19) --
	(242.42,299.70) --
	(242.05,301.20) --
	(242.54,302.09) --
	(242.62,302.89) --
	(239.55,304.27) --
	(241.03,304.51) --
	(241.15,305.60) --
	(239.84,308.55) --
	(239.06,309.26) --
	(238.86,309.88) --
	(239.97,310.11) --
	(243.19,311.94) --
	(244.40,312.25) --
	(244.84,313.06) --
	(246.21,313.98) --
	(247.37,314.16) --
	(248.01,314.95) --
	(248.49,314.95) --
	(248.08,312.83) --
	(248.23,312.48) --
	(249.41,312.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.54,328.58) --
	(243.93,328.56) --
	(244.19,327.44) --
	(243.69,325.83) --
	(244.28,324.98) --
	(244.13,323.21) --
	(244.31,321.41) --
	(244.61,320.74) --
	(245.31,320.39) --
	(245.04,319.56) --
	(244.42,318.98) --
	(243.19,318.64) --
	(242.69,317.37) --
	(241.37,318.13) --
	(240.48,318.97) --
	(240.00,320.00) --
	(239.90,320.94) --
	(240.27,321.78) --
	(239.78,322.54) --
	(240.02,323.31) --
	(239.16,324.06) --
	(238.44,324.39) --
	(238.95,325.58) --
	(239.31,326.40) --
	(241.62,329.04) --
	(239.59,332.01) --
	(240.24,332.17) --
	(241.23,332.21) --
	(241.24,332.21) --
	(244.52,330.80) --
	(245.08,330.33) --
	(244.54,328.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.86,270.64) --
	(199.17,269.75) --
	(198.20,268.69) --
	(197.59,267.74) --
	(196.88,267.16) --
	(196.78,266.62) --
	(196.33,266.67) --
	(195.90,266.14) --
	(194.67,266.15) --
	(194.34,266.59) --
	(193.44,266.47) --
	(193.18,267.18) --
	(192.37,267.22) --
	(193.12,268.43) --
	(193.06,269.00) --
	(195.08,269.48) --
	(195.20,270.31) --
	(197.04,270.89) --
	(198.51,270.22) --
	(198.86,270.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.38,267.30) --
	(206.85,266.15) --
	(209.22,264.58) --
	(208.50,264.07) --
	(207.42,264.32) --
	(207.12,265.09) --
	(206.58,264.95) --
	(205.55,265.67) --
	(205.50,266.35) --
	(203.91,266.92) --
	(203.32,266.72) --
	(203.65,267.61) --
	(203.18,268.12) --
	(203.77,268.27) --
	(204.73,267.66) --
	(205.40,268.14) --
	(206.37,267.54) --
	(207.38,267.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.58,277.16) --
	(205.80,275.88) --
	(205.42,275.31) --
	(206.11,274.09) --
	(205.30,273.34) --
	(204.23,273.88) --
	(203.60,274.89) --
	(202.63,274.35) --
	(201.64,273.70) --
	(201.50,273.28) --
	(200.67,272.96) --
	(200.40,272.01) --
	(200.26,271.54) --
	(201.20,271.11) --
	(201.55,270.55) --
	(202.32,271.01) --
	(203.18,270.11) --
	(202.98,269.49) --
	(202.00,269.37) --
	(201.22,269.73) --
	(200.32,269.25) --
	(200.33,269.13) --
	(202.22,267.01) --
	(202.77,265.47) --
	(203.24,265.42) --
	(203.52,264.81) --
	(201.70,265.20) --
	(201.18,266.90) --
	(201.12,267.81) --
	(200.48,268.67) --
	(200.25,269.23) --
	(199.37,268.96) --
	(199.17,269.75) --
	(198.86,270.64) --
	(199.77,272.28) --
	(199.30,272.51) --
	(199.21,273.26) --
	(198.96,275.01) --
	(198.45,274.82) --
	(198.22,275.78) --
	(197.29,275.73) --
	(198.52,276.58) --
	(199.22,276.74) --
	(200.63,276.61) --
	(201.91,276.21) --
	(202.59,277.59) --
	(203.71,278.04) --
	(204.49,277.75) --
	(204.58,277.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.01,269.60) --
	(204.21,268.69) --
	(203.77,268.27) --
	(203.18,268.12) --
	(202.71,267.76) --
	(202.03,268.60) --
	(202.00,269.37) --
	(202.98,269.49) --
	(203.18,270.11) --
	(203.46,270.13) --
	(204.01,269.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.14,267.54) --
	(199.73,266.83) --
	(199.00,266.91) --
	(198.85,266.18) --
	(198.09,265.84) --
	(197.86,265.30) --
	(197.15,264.96) --
	(196.45,265.63) --
	(196.78,266.62) --
	(196.88,267.16) --
	(197.59,267.74) --
	(198.20,268.69) --
	(199.49,267.60) --
	(200.14,267.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.00,269.37) --
	(202.03,268.60) --
	(202.71,267.76) --
	(203.18,268.12) --
	(203.65,267.61) --
	(203.32,266.72) --
	(203.24,265.42) --
	(202.77,265.47) --
	(202.22,267.01) --
	(200.33,269.13) --
	(200.32,269.25) --
	(201.22,269.73) --
	(202.00,269.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.18,266.90) --
	(199.73,266.83) --
	(200.14,267.54) --
	(200.48,268.67) --
	(201.12,267.81) --
	(201.18,266.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.21,273.26) --
	(198.62,272.48) --
	(198.11,272.73) --
	(197.82,273.97) --
	(196.18,274.46) --
	(195.86,275.24) --
	(196.37,275.41) --
	(197.29,275.73) --
	(198.22,275.78) --
	(198.45,274.82) --
	(198.96,275.01) --
	(199.21,273.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.86,270.64) --
	(198.51,270.22) --
	(197.04,270.89) --
	(195.20,270.31) --
	(195.57,271.50) --
	(196.60,271.75) --
	(196.81,272.45) --
	(197.46,272.12) --
	(198.62,272.48) --
	(199.21,273.26) --
	(199.30,272.51) --
	(199.77,272.28) --
	(198.86,270.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.30,271.09) --
	(203.46,270.13) --
	(203.18,270.11) --
	(202.32,271.01) --
	(201.51,271.60) --
	(200.40,272.01) --
	(200.67,272.96) --
	(201.50,273.28) --
	(201.64,273.70) --
	(202.63,274.35) --
	(203.45,272.43) --
	(204.30,271.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.18,266.90) --
	(201.70,265.20) --
	(203.52,264.81) --
	(203.25,263.90) --
	(204.37,262.11) --
	(202.25,261.14) --
	(202.22,261.71) --
	(200.87,262.00) --
	(199.68,262.46) --
	(198.53,262.47) --
	(198.15,262.97) --
	(197.15,264.96) --
	(197.86,265.30) --
	(198.09,265.84) --
	(198.85,266.18) --
	(199.00,266.91) --
	(199.73,266.83) --
	(201.18,266.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.60,271.16) --
	(207.88,270.71) --
	(207.38,269.71) --
	(204.01,269.60) --
	(203.46,270.13) --
	(204.30,271.09) --
	(205.03,271.64) --
	(205.37,272.30) --
	(206.68,271.77) --
	(207.60,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.96,267.51) --
	(207.38,267.30) --
	(206.37,267.54) --
	(205.40,268.14) --
	(204.73,267.66) --
	(203.77,268.27) --
	(204.21,268.69) --
	(204.01,269.60) --
	(207.38,269.71) --
	(207.88,270.71) --
	(208.16,269.23) --
	(208.96,267.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.72,277.93) --
	(195.50,277.35) --
	(195.99,275.85) --
	(196.37,275.41) --
	(195.86,275.24) --
	(196.18,274.46) --
	(195.69,273.69) --
	(195.49,273.49) --
	(193.96,274.52) --
	(193.10,274.40) --
	(191.11,274.92) --
	(190.92,275.43) --
	(190.08,274.94) --
	(189.50,275.16) --
	(188.28,274.83) --
	(187.27,275.15) --
	(186.27,274.94) --
	(185.51,275.20) --
	(184.79,278.38) --
	(185.19,279.32) --
	(185.84,279.36) --
	(186.46,280.11) --
	(187.17,280.30) --
	(187.39,280.90) --
	(188.01,281.28) --
	(188.54,280.62) --
	(189.72,280.53) --
	(190.21,281.31) --
	(191.05,281.35) --
	(191.07,280.29) --
	(192.18,278.81) --
	(192.57,278.85) --
	(194.09,277.48) --
	(194.72,277.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.49,273.49) --
	(194.82,272.62) --
	(194.90,271.96) --
	(195.57,271.50) --
	(195.20,270.31) --
	(195.08,269.48) --
	(193.06,269.00) --
	(193.12,268.43) --
	(192.37,267.22) --
	(191.33,267.30) --
	(190.60,268.16) --
	(189.98,266.88) --
	(189.55,268.16) --
	(187.55,268.94) --
	(186.72,269.93) --
	(187.72,270.23) --
	(188.58,270.97) --
	(189.63,272.99) --
	(189.46,274.34) --
	(188.28,274.83) --
	(189.50,275.16) --
	(190.08,274.94) --
	(190.92,275.43) --
	(191.11,274.92) --
	(193.10,274.40) --
	(193.96,274.52) --
	(195.49,273.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.36,281.71) --
	(204.38,279.79) --
	(203.09,278.69) --
	(201.19,278.26) --
	(200.63,276.61) --
	(199.22,276.74) --
	(198.52,276.58) --
	(197.63,277.69) --
	(199.11,278.80) --
	(199.67,280.04) --
	(199.45,280.65) --
	(199.87,281.22) --
	(199.91,282.35) --
	(199.48,282.86) --
	(200.14,284.19) --
	(200.52,284.62) --
	(200.98,285.83) --
	(202.05,286.67) --
	(202.52,285.90) --
	(203.90,286.41) --
	(203.99,284.38) --
	(204.84,284.19) --
	(204.36,283.06) --
	(205.36,281.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.38,259.98) --
	(194.06,259.14) --
	(194.69,257.68) --
	(194.29,256.39) --
	(194.98,256.15) --
	(195.94,256.24) --
	(196.35,255.67) --
	(197.09,255.51) --
	(196.88,254.00) --
	(195.61,253.31) --
	(194.46,253.99) --
	(193.57,254.02) --
	(192.46,252.80) --
	(191.39,253.84) --
	(189.49,254.97) --
	(187.87,254.73) --
	(187.15,256.40) --
	(188.25,256.55) --
	(188.99,257.26) --
	(188.01,258.86) --
	(188.58,259.20) --
	(189.03,259.95) --
	(188.33,260.71) --
	(188.41,261.81) --
	(189.41,262.51) --
	(189.90,262.47) --
	(190.29,261.60) --
	(190.39,260.47) --
	(190.84,259.55) --
	(192.64,260.22) --
	(193.38,259.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.37,267.22) --
	(193.18,267.18) --
	(193.44,266.47) --
	(194.34,266.59) --
	(194.67,266.15) --
	(195.90,266.14) --
	(196.33,266.67) --
	(196.24,265.65) --
	(195.57,264.90) --
	(196.58,264.63) --
	(197.06,263.88) --
	(196.86,263.21) --
	(196.58,262.35) --
	(195.71,262.52) --
	(194.41,263.10) --
	(193.97,262.24) --
	(193.21,261.61) --
	(193.85,260.94) --
	(193.38,259.98) --
	(192.64,260.22) --
	(190.84,259.55) --
	(190.39,260.47) --
	(190.29,261.60) --
	(189.90,262.47) --
	(189.41,262.51) --
	(188.41,261.81) --
	(188.07,263.40) --
	(188.46,263.70) --
	(189.64,264.72) --
	(189.44,265.69) --
	(189.98,266.88) --
	(190.60,268.16) --
	(191.33,267.30) --
	(192.37,267.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.48,282.71) --
	(209.68,281.61) --
	(208.91,280.29) --
	(209.17,279.30) --
	(208.17,278.92) --
	(207.67,279.21) --
	(206.17,278.61) --
	(205.69,278.89) --
	(204.58,277.16) --
	(204.49,277.75) --
	(203.71,278.04) --
	(202.59,277.59) --
	(201.91,276.21) --
	(200.63,276.61) --
	(201.19,278.26) --
	(203.09,278.69) --
	(204.38,279.79) --
	(205.36,281.71) --
	(206.24,281.82) --
	(208.89,283.14) --
	(209.48,282.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.04,280.54) --
	(228.24,279.38) --
	(226.16,278.22) --
	(226.06,277.50) --
	(227.01,277.18) --
	(228.37,277.47) --
	(229.27,277.35) --
	(228.63,275.65) --
	(228.59,275.11) --
	(229.92,275.31) --
	(229.97,274.80) --
	(229.23,273.43) --
	(228.80,273.31) --
	(227.42,271.67) --
	(227.96,270.02) --
	(225.49,270.22) --
	(224.72,268.98) --
	(224.32,269.14) --
	(223.90,268.15) --
	(222.80,268.96) --
	(223.26,270.53) --
	(222.62,271.08) --
	(222.06,270.55) --
	(220.71,271.17) --
	(221.08,272.11) --
	(220.93,273.64) --
	(221.31,274.06) --
	(222.46,274.15) --
	(223.31,275.31) --
	(224.10,275.86) --
	(224.59,277.69) --
	(224.48,278.60) --
	(222.87,280.52) --
	(224.18,281.43) --
	(224.45,281.08) --
	(225.28,281.35) --
	(225.89,280.13) --
	(226.52,280.13) --
	(227.29,280.91) --
	(228.04,280.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.54,270.62) --
	(246.28,270.42) --
	(247.35,269.90) --
	(247.76,268.46) --
	(247.80,267.66) --
	(247.29,267.35) --
	(246.25,267.27) --
	(245.84,266.88) --
	(246.41,265.54) --
	(247.31,264.64) --
	(246.09,263.99) --
	(245.25,262.99) --
	(245.71,262.33) --
	(245.43,261.77) --
	(243.96,260.95) --
	(243.04,259.85) --
	(240.97,262.87) --
	(239.91,263.87) --
	(236.23,266.72) --
	(235.79,267.68) --
	(237.32,268.19) --
	(237.63,269.04) --
	(237.33,269.87) --
	(239.20,270.69) --
	(238.95,271.08) --
	(239.45,271.45) --
	(239.97,272.46) --
	(240.53,271.99) --
	(240.42,271.38) --
	(241.17,271.05) --
	(241.68,269.32) --
	(242.73,268.94) --
	(244.36,270.30) --
	(245.54,270.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.49,255.78) --
	(200.25,255.25) --
	(201.05,254.06) --
	(202.37,254.55) --
	(203.25,254.08) --
	(202.82,252.43) --
	(204.11,252.44) --
	(204.32,251.77) --
	(203.91,251.03) --
	(203.08,250.64) --
	(203.17,249.59) --
	(203.77,249.05) --
	(203.52,247.68) --
	(202.66,247.10) --
	(201.72,245.98) --
	(200.68,245.68) --
	(199.62,246.15) --
	(198.90,246.22) --
	(198.45,246.69) --
	(197.63,246.33) --
	(198.05,246.66) --
	(197.06,247.47) --
	(196.37,248.38) --
	(197.14,249.08) --
	(197.18,249.58) --
	(198.14,250.18) --
	(198.69,252.60) --
	(197.90,252.87) --
	(196.88,254.00) --
	(197.09,255.51) --
	(197.29,256.25) --
	(197.85,256.20) --
	(198.71,257.76) --
	(199.17,257.58) --
	(200.00,255.68) --
	(200.49,255.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.58,261.13) --
	(217.85,260.22) --
	(217.65,259.11) --
	(218.14,258.59) --
	(219.23,258.87) --
	(219.60,258.36) --
	(219.80,257.36) --
	(221.02,257.37) --
	(220.55,256.71) --
	(220.75,256.22) --
	(220.76,254.58) --
	(220.17,252.69) --
	(219.56,252.19) --
	(219.05,252.02) --
	(218.79,252.78) --
	(217.25,252.03) --
	(216.27,252.62) --
	(214.73,252.63) --
	(212.74,253.43) --
	(213.26,254.12) --
	(214.07,254.46) --
	(214.12,255.43) --
	(214.73,257.89) --
	(215.38,257.94) --
	(215.08,259.01) --
	(215.75,259.26) --
	(216.24,260.36) --
	(217.58,261.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(122.02,321.04) --
	(122.84,319.87) --
	(120.89,315.97) --
	(122.29,314.78) --
	(123.23,313.18) --
	(124.14,313.23) --
	(125.46,312.70) --
	(125.11,311.23) --
	(124.00,310.30) --
	(123.35,309.96) --
	(123.99,308.54) --
	(123.52,307.81) --
	(122.80,307.92) --
	(122.43,308.70) --
	(120.70,308.25) --
	(119.65,307.60) --
	(118.57,306.30) --
	(117.52,305.89) --
	(115.45,306.56) --
	(115.15,305.78) --
	(114.49,305.53) --
	(113.48,305.75) --
	(113.00,306.02) --
	(113.11,307.65) --
	(114.05,308.35) --
	(114.91,308.58) --
	(114.81,309.09) --
	(113.36,312.01) --
	(115.68,312.82) --
	(115.41,313.86) --
	(114.71,314.40) --
	(116.12,315.14) --
	(117.09,315.92) --
	(116.51,317.23) --
	(117.13,318.26) --
	(116.34,318.21) --
	(116.00,319.76) --
	(115.38,320.43) --
	(115.14,321.03) --
	(115.74,321.51) --
	(115.56,322.67) --
	(115.95,323.60) --
	(115.59,324.06) --
	(114.44,323.62) --
	(114.36,324.10) --
	(116.38,324.86) --
	(115.44,326.91) --
	(115.52,327.48) --
	(116.62,328.51) --
	(117.43,328.58) --
	(119.23,328.13) --
	(119.50,327.19) --
	(119.56,325.95) --
	(119.63,324.46) --
	(122.02,321.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(129.91,322.11) --
	(128.78,321.99) --
	(127.86,321.41) --
	(126.45,321.89) --
	(125.44,321.69) --
	(124.31,321.80) --
	(122.98,321.59) --
	(122.02,321.04) --
	(119.63,324.46) --
	(119.56,325.95) --
	(121.48,326.33) --
	(123.51,327.18) --
	(123.82,327.46) --
	(129.49,329.24) --
	(130.11,328.10) --
	(130.05,326.93) --
	(130.72,326.11) --
	(130.85,325.32) --
	(128.92,323.16) --
	(129.91,322.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(120.49,273.29) --
	(121.16,272.00) --
	(121.67,271.46) --
	(121.65,270.88) --
	(123.69,269.68) --
	(124.31,268.84) --
	(124.89,268.60) --
	(125.72,267.25) --
	(125.50,266.71) --
	(126.25,266.01) --
	(125.70,265.59) --
	(125.11,264.53) --
	(126.64,263.52) --
	(126.70,262.91) --
	(125.92,261.95) --
	(126.73,259.96) --
	(127.55,259.01) --
	(128.18,259.01) --
	(128.96,258.48) --
	(127.49,258.43) --
	(127.62,257.62) --
	(126.84,257.46) --
	(126.41,258.33) --
	(125.15,260.13) --
	(123.96,259.79) --
	(122.24,259.67) --
	(120.45,260.50) --
	(119.57,261.30) --
	(118.50,260.93) --
	(118.32,261.98) --
	(117.66,262.65) --
	(118.42,263.55) --
	(118.99,264.81) --
	(118.21,266.02) --
	(119.09,266.29) --
	(119.10,267.44) --
	(118.46,268.42) --
	(118.99,269.20) --
	(119.19,270.28) --
	(118.22,272.62) --
	(118.04,273.51) --
	(119.30,273.29) --
	(120.49,273.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(136.68,276.71) --
	(137.34,276.00) --
	(136.95,275.28) --
	(137.20,274.84) --
	(136.98,274.03) --
	(135.98,273.76) --
	(135.71,272.66) --
	(134.45,272.17) --
	(132.33,270.29) --
	(131.32,270.92) --
	(131.46,272.13) --
	(130.69,272.63) --
	(129.68,272.58) --
	(128.78,272.27) --
	(127.70,271.61) --
	(127.54,272.43) --
	(126.16,273.28) --
	(126.52,274.24) --
	(126.89,274.42) --
	(127.53,274.65) --
	(127.67,275.66) --
	(128.63,276.21) --
	(130.77,276.72) --
	(132.46,277.69) --
	(133.30,277.71) --
	(133.05,277.02) --
	(133.58,276.31) --
	(134.15,276.11) --
	(135.13,276.55) --
	(135.71,277.33) --
	(136.20,277.33) --
	(136.68,276.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(103.18,311.85) --
	(101.93,309.54) --
	(101.56,309.86) --
	(100.85,308.63) --
	(100.09,309.16) --
	( 98.81,309.12) --
	( 98.15,309.91) --
	( 96.25,308.50) --
	( 95.68,308.49) --
	( 94.67,308.98) --
	( 93.68,309.73) --
	( 92.85,309.44) --
	( 91.90,310.18) --
	( 96.91,313.72) --
	( 97.62,314.39) --
	( 99.18,315.08) --
	(100.18,313.01) --
	(100.69,312.37) --
	(102.58,312.86) --
	(103.18,311.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(115.14,286.97) --
	(115.64,286.03) --
	(115.47,284.84) --
	(115.03,283.78) --
	(115.12,283.19) --
	(115.87,282.48) --
	(115.62,280.61) --
	(116.05,277.53) --
	(115.79,275.59) --
	(115.60,275.35) --
	(114.03,275.01) --
	(112.66,275.08) --
	(111.70,275.39) --
	(110.29,277.28) --
	(110.38,277.82) --
	(109.68,279.63) --
	(107.98,278.41) --
	(107.71,279.14) --
	(108.17,279.43) --
	(109.50,280.91) --
	(109.60,281.73) --
	(109.14,282.92) --
	(109.47,283.69) --
	(110.25,283.74) --
	(111.31,284.50) --
	(111.39,285.02) --
	(112.15,285.85) --
	(114.01,287.01) --
	(115.14,286.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.99,286.55) --
	(180.12,285.63) --
	(180.76,284.53) --
	(181.54,284.44) --
	(182.35,284.80) --
	(183.54,284.01) --
	(184.29,284.66) --
	(185.36,284.26) --
	(185.06,283.83) --
	(186.04,282.53) --
	(186.23,281.57) --
	(185.81,280.86) --
	(186.46,280.11) --
	(185.84,279.36) --
	(185.19,279.32) --
	(184.79,278.38) --
	(184.69,278.76) --
	(183.48,279.11) --
	(181.71,280.12) --
	(181.22,279.46) --
	(181.43,278.28) --
	(182.07,277.60) --
	(180.99,276.75) --
	(180.15,276.41) --
	(179.51,277.60) --
	(178.85,277.62) --
	(177.82,276.98) --
	(175.83,277.29) --
	(174.85,278.09) --
	(174.08,277.76) --
	(173.84,278.31) --
	(173.83,279.59) --
	(174.51,281.11) --
	(175.64,282.05) --
	(175.31,282.78) --
	(175.90,283.30) --
	(175.51,283.79) --
	(175.92,284.34) --
	(175.77,284.91) --
	(176.25,285.71) --
	(175.94,286.28) --
	(177.07,286.37) --
	(177.97,287.06) --
	(179.45,286.23) --
	(179.99,286.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.58,272.62) --
	(179.06,271.39) --
	(179.13,270.92) --
	(178.52,269.93) --
	(177.75,269.47) --
	(178.29,268.88) --
	(179.75,269.07) --
	(179.75,268.15) --
	(180.18,266.75) --
	(179.25,264.21) --
	(178.01,263.44) --
	(177.47,262.68) --
	(176.44,262.95) --
	(175.81,262.01) --
	(174.98,262.88) --
	(175.12,262.97) --
	(173.30,265.35) --
	(171.59,266.38) --
	(170.72,266.74) --
	(170.12,267.74) --
	(169.19,268.38) --
	(168.98,268.72) --
	(169.63,269.71) --
	(169.52,270.74) --
	(170.44,270.78) --
	(171.05,271.30) --
	(171.16,272.31) --
	(171.86,271.99) --
	(171.96,272.74) --
	(172.95,272.85) --
	(174.28,272.09) --
	(175.60,272.15) --
	(176.69,271.88) --
	(177.61,272.57) --
	(178.20,272.49) --
	(178.97,273.00) --
	(179.58,272.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.38,291.63) --
	(188.72,291.25) --
	(186.23,290.41) --
	(185.88,290.13) --
	(184.69,288.94) --
	(183.68,288.94) --
	(182.29,288.43) --
	(180.69,289.59) --
	(180.03,289.38) --
	(179.96,288.71) --
	(180.53,287.74) --
	(179.99,286.55) --
	(179.45,286.23) --
	(177.97,287.06) --
	(177.07,286.37) --
	(175.94,286.28) --
	(175.29,286.05) --
	(174.60,287.28) --
	(174.75,288.18) --
	(176.01,288.43) --
	(177.70,289.77) --
	(177.76,291.40) --
	(178.27,292.55) --
	(178.81,293.09) --
	(180.12,293.44) --
	(180.06,293.84) --
	(181.28,294.73) --
	(181.46,295.20) --
	(182.45,295.88) --
	(182.59,295.10) --
	(183.71,295.15) --
	(184.24,294.42) --
	(185.32,294.08) --
	(186.16,293.29) --
	(186.66,292.18) --
	(187.37,291.44) --
	(188.38,291.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(163.08,308.27) --
	(162.60,306.72) --
	(163.72,305.32) --
	(164.05,304.32) --
	(163.27,304.34) --
	(161.95,303.65) --
	(162.22,302.62) --
	(162.05,301.80) --
	(160.58,300.18) --
	(159.87,299.91) --
	(159.78,298.73) --
	(160.88,296.64) --
	(161.30,296.08) --
	(160.47,295.55) --
	(158.08,294.77) --
	(157.38,293.56) --
	(159.59,293.09) --
	(160.05,292.32) --
	(159.73,291.20) --
	(158.98,291.05) --
	(157.87,289.81) --
	(157.36,290.48) --
	(156.64,290.42) --
	(156.08,289.04) --
	(156.65,288.48) --
	(156.45,287.91) --
	(155.56,288.07) --
	(155.10,287.65) --
	(155.06,286.82) --
	(154.15,285.42) --
	(152.85,287.17) --
	(152.03,287.52) --
	(151.55,288.46) --
	(150.71,289.33) --
	(150.00,288.47) --
	(149.77,289.13) --
	(150.16,289.81) --
	(149.43,290.58) --
	(147.35,291.68) --
	(146.66,290.93) --
	(146.12,290.22) --
	(144.77,291.13) --
	(145.52,292.70) --
	(146.34,293.15) --
	(146.92,293.96) --
	(147.05,294.88) --
	(146.62,295.51) --
	(147.15,296.35) --
	(147.86,296.07) --
	(148.35,296.90) --
	(149.15,296.58) --
	(150.08,297.00) --
	(150.44,297.53) --
	(152.95,298.54) --
	(154.29,299.50) --
	(155.81,300.19) --
	(157.03,301.18) --
	(158.22,302.72) --
	(158.90,304.29) --
	(157.53,303.97) --
	(157.92,306.27) --
	(159.86,307.08) --
	(159.91,308.05) --
	(160.43,308.98) --
	(160.79,308.26) --
	(162.53,308.69) --
	(163.08,308.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.36,317.14) --
	(195.67,317.01) --
	(196.05,315.85) --
	(196.28,313.82) --
	(197.05,311.65) --
	(196.44,311.56) --
	(196.84,310.70) --
	(197.36,311.02) --
	(197.71,309.93) --
	(197.35,310.01) --
	(195.84,308.66) --
	(193.51,307.23) --
	(192.71,306.61) --
	(191.44,306.49) --
	(190.69,307.46) --
	(189.52,307.39) --
	(189.65,309.95) --
	(189.20,310.65) --
	(188.59,310.98) --
	(186.90,311.06) --
	(186.33,310.53) --
	(185.75,311.77) --
	(186.42,313.52) --
	(186.75,313.59) --
	(186.06,315.97) --
	(186.43,317.58) --
	(186.53,320.02) --
	(186.71,320.67) --
	(192.05,327.44) --
	(193.67,326.85) --
	(194.18,326.09) --
	(194.35,324.60) --
	(194.06,323.17) --
	(194.28,322.32) --
	(195.25,321.18) --
	(197.14,320.63) --
	(197.81,319.83) --
	(197.65,318.80) --
	(196.36,317.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.74,305.81) --
	(174.74,305.11) --
	(173.97,304.85) --
	(173.78,304.35) --
	(175.71,302.82) --
	(176.34,301.39) --
	(176.73,300.06) --
	(176.23,298.94) --
	(177.28,298.40) --
	(175.47,296.79) --
	(174.57,296.34) --
	(172.81,296.04) --
	(169.69,295.75) --
	(169.35,296.27) --
	(168.26,296.96) --
	(167.83,298.12) --
	(167.98,298.64) --
	(167.73,299.76) --
	(167.88,300.82) --
	(167.44,302.73) --
	(167.50,304.30) --
	(167.88,304.40) --
	(168.45,304.37) --
	(168.36,303.11) --
	(169.67,303.90) --
	(170.47,304.70) --
	(171.72,304.96) --
	(171.63,305.59) --
	(173.31,306.26) --
	(174.74,305.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.69,307.46) --
	(189.12,305.87) --
	(188.49,305.72) --
	(188.46,304.07) --
	(186.63,303.46) --
	(185.45,302.68) --
	(184.26,302.31) --
	(184.07,303.03) --
	(183.36,303.90) --
	(182.18,302.51) --
	(180.95,302.34) --
	(179.30,303.83) --
	(178.32,303.01) --
	(177.60,303.33) --
	(176.48,303.32) --
	(175.71,302.82) --
	(173.78,304.35) --
	(173.97,304.85) --
	(174.74,305.11) --
	(174.74,305.81) --
	(174.26,306.72) --
	(177.00,308.71) --
	(177.89,308.84) --
	(179.06,308.42) --
	(180.99,307.46) --
	(181.18,308.06) --
	(182.85,307.95) --
	(183.10,309.22) --
	(184.74,309.25) --
	(186.33,310.53) --
	(186.90,311.06) --
	(188.59,310.98) --
	(189.20,310.65) --
	(189.65,309.95) --
	(189.52,307.39) --
	(190.69,307.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.54,228.78) --
	(209.12,228.49) --
	(210.16,227.13) --
	(210.64,226.87) --
	(210.68,225.97) --
	(210.32,225.48) --
	(210.76,224.52) --
	(211.13,223.45) --
	(210.52,222.56) --
	(209.82,222.00) --
	(210.72,220.37) --
	(210.24,219.76) --
	(209.38,219.44) --
	(210.18,218.08) --
	(209.60,217.75) --
	(208.20,217.68) --
	(207.59,216.65) --
	(207.68,215.94) --
	(206.56,215.03) --
	(205.92,214.95) --
	(205.78,215.77) --
	(204.62,215.62) --
	(203.35,216.85) --
	(202.77,217.69) --
	(202.51,218.74) --
	(201.34,219.63) --
	(200.81,219.77) --
	(201.01,220.62) --
	(200.34,220.70) --
	(200.22,221.92) --
	(199.75,223.51) --
	(200.11,223.31) --
	(200.82,224.37) --
	(201.72,224.84) --
	(201.94,225.61) --
	(202.64,225.96) --
	(203.68,227.06) --
	(203.46,228.13) --
	(204.59,228.01) --
	(205.47,229.09) --
	(206.01,229.16) --
	(207.49,230.55) --
	(207.62,229.37) --
	(209.54,228.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.65,231.52) --
	(178.29,229.90) --
	(178.90,229.18) --
	(178.93,228.22) --
	(180.22,227.52) --
	(179.84,226.80) --
	(180.90,225.51) --
	(180.24,224.78) --
	(179.48,224.99) --
	(178.96,224.68) --
	(179.03,223.66) --
	(179.07,222.61) --
	(178.38,222.14) --
	(178.24,221.04) --
	(177.76,220.33) --
	(176.86,219.58) --
	(175.88,219.17) --
	(175.07,219.29) --
	(175.10,218.61) --
	(173.66,217.86) --
	(172.77,218.30) --
	(172.57,219.98) --
	(171.93,221.01) --
	(171.20,220.78) --
	(169.77,221.39) --
	(169.86,221.65) --
	(167.63,222.96) --
	(166.88,221.96) --
	(166.51,222.53) --
	(166.28,224.43) --
	(165.98,224.60) --
	(165.58,226.55) --
	(165.98,228.13) --
	(165.71,228.88) --
	(164.52,228.68) --
	(164.56,229.13) --
	(165.28,231.12) --
	(166.20,231.89) --
	(167.77,231.37) --
	(170.07,231.58) --
	(170.57,230.57) --
	(171.28,230.30) --
	(171.78,232.44) --
	(172.47,232.39) --
	(173.07,233.02) --
	(174.39,231.95) --
	(176.17,231.88) --
	(176.68,232.43) --
	(177.35,232.12) --
	(177.65,231.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(126.84,257.46) --
	(126.46,256.49) --
	(124.77,255.70) --
	(124.09,256.34) --
	(120.83,255.44) --
	(118.51,255.40) --
	(118.19,256.08) --
	(116.98,256.75) --
	(117.48,257.51) --
	(117.38,258.15) --
	(116.72,258.51) --
	(116.61,259.22) --
	(116.03,260.29) --
	(116.84,260.27) --
	(118.50,260.93) --
	(119.57,261.30) --
	(120.45,260.50) --
	(122.24,259.67) --
	(123.96,259.79) --
	(125.15,260.13) --
	(126.41,258.33) --
	(126.84,257.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.99,232.71) --
	(189.51,232.07) --
	(189.91,231.10) --
	(189.45,230.47) --
	(191.09,228.78) --
	(190.44,227.59) --
	(190.32,226.12) --
	(189.68,225.00) --
	(188.93,224.61) --
	(188.62,225.04) --
	(187.90,224.80) --
	(187.38,225.49) --
	(186.42,224.80) --
	(185.58,225.21) --
	(184.99,225.13) --
	(183.49,223.97) --
	(182.48,224.66) --
	(181.63,224.57) --
	(180.24,224.78) --
	(180.90,225.51) --
	(179.84,226.80) --
	(180.22,227.52) --
	(181.13,227.77) --
	(181.49,227.39) --
	(182.68,228.58) --
	(182.73,230.63) --
	(184.33,231.17) --
	(184.24,231.53) --
	(184.79,232.53) --
	(185.75,233.42) --
	(186.79,233.44) --
	(187.57,233.02) --
	(188.16,234.27) --
	(189.99,232.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(141.15,249.53) --
	(141.32,249.04) --
	(142.15,248.29) --
	(142.66,248.17) --
	(142.87,247.49) --
	(143.73,246.99) --
	(143.13,246.58) --
	(143.36,245.81) --
	(144.56,244.56) --
	(144.35,243.77) --
	(143.70,243.41) --
	(143.16,241.79) --
	(142.70,241.46) --
	(142.58,240.32) --
	(141.68,240.05) --
	(140.50,238.25) --
	(138.31,238.26) --
	(137.87,238.94) --
	(137.94,239.91) --
	(137.20,240.24) --
	(136.31,241.32) --
	(135.09,240.61) --
	(134.09,241.19) --
	(133.47,240.36) --
	(133.16,239.41) --
	(132.49,238.62) --
	(132.22,239.06) --
	(131.39,238.89) --
	(130.72,237.80) --
	(130.37,238.08) --
	(129.12,237.71) --
	(129.12,238.69) --
	(127.13,238.57) --
	(126.57,238.93) --
	(126.28,239.64) --
	(125.75,239.51) --
	(125.28,238.65) --
	(124.39,238.35) --
	(123.95,237.64) --
	(123.39,237.77) --
	(123.68,238.41) --
	(123.15,238.71) --
	(123.44,240.21) --
	(123.00,240.69) --
	(123.08,241.76) --
	(122.61,244.05) --
	(121.54,245.29) --
	(121.82,246.07) --
	(120.75,247.30) --
	(121.14,248.06) --
	(120.90,248.65) --
	(121.59,249.22) --
	(122.62,249.26) --
	(123.24,249.83) --
	(124.42,250.43) --
	(125.14,249.59) --
	(125.52,249.88) --
	(126.13,249.22) --
	(127.34,249.32) --
	(127.80,248.58) --
	(128.88,248.06) --
	(130.25,248.57) --
	(130.95,249.20) --
	(131.44,249.13) --
	(131.84,251.47) --
	(133.14,252.49) --
	(134.45,251.96) --
	(134.45,251.29) --
	(136.37,250.18) --
	(136.36,249.65) --
	(138.01,248.77) --
	(138.59,249.07) --
	(139.24,248.57) --
	(141.15,249.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(286.81,251.97) --
	(287.10,250.08) --
	(288.13,250.32) --
	(289.92,250.05) --
	(290.38,249.68) --
	(289.97,248.95) --
	(291.31,249.09) --
	(292.35,250.38) --
	(292.50,251.06) --
	(293.22,251.98) --
	(293.58,252.17) --
	(293.86,251.35) --
	(294.62,250.73) --
	(294.54,250.11) --
	(293.76,249.33) --
	(292.37,248.57) --
	(293.19,248.18) --
	(293.49,247.28) --
	(293.43,246.10) --
	(292.59,246.03) --
	(292.22,244.41) --
	(291.22,243.69) --
	(290.40,243.43) --
	(289.04,242.69) --
	(288.59,241.37) --
	(289.34,240.59) --
	(288.98,240.00) --
	(288.00,240.11) --
	(287.72,239.42) --
	(286.72,238.47) --
	(285.95,238.34) --
	(286.01,239.15) --
	(285.40,240.13) --
	(285.91,240.58) --
	(286.17,241.46) --
	(286.87,241.66) --
	(286.38,243.55) --
	(284.89,243.65) --
	(284.35,244.14) --
	(284.70,244.79) --
	(285.62,244.90) --
	(285.41,246.27) --
	(284.99,246.58) --
	(284.46,247.77) --
	(283.85,248.28) --
	(285.52,248.32) --
	(285.93,249.28) --
	(285.19,249.88) --
	(284.79,251.56) --
	(285.48,252.44) --
	(286.81,251.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(284.35,244.14) --
	(284.89,243.65) --
	(286.38,243.55) --
	(286.87,241.66) --
	(286.17,241.46) --
	(285.91,240.58) --
	(285.40,240.13) --
	(286.01,239.15) --
	(285.95,238.34) --
	(285.55,238.37) --
	(282.79,237.26) --
	(281.91,237.39) --
	(282.02,238.72) --
	(281.00,239.54) --
	(280.84,240.27) --
	(280.02,240.71) --
	(280.69,241.52) --
	(280.85,242.64) --
	(281.39,243.18) --
	(280.48,245.10) --
	(281.05,245.78) --
	(281.94,245.20) --
	(282.74,245.94) --
	(283.58,245.73) --
	(283.60,244.75) --
	(284.35,244.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(306.74,245.24) --
	(306.70,243.95) --
	(306.38,243.32) --
	(307.13,242.44) --
	(308.71,242.48) --
	(309.63,243.15) --
	(310.77,243.02) --
	(311.71,243.47) --
	(312.22,242.82) --
	(312.23,241.94) --
	(312.63,240.69) --
	(311.76,240.85) --
	(311.47,239.08) --
	(310.96,239.03) --
	(310.12,237.76) --
	(309.23,237.74) --
	(308.00,237.21) --
	(307.58,238.33) --
	(306.57,238.15) --
	(305.69,238.97) --
	(305.96,239.49) --
	(305.18,241.64) --
	(305.10,242.78) --
	(305.57,243.36) --
	(304.57,244.64) --
	(305.24,245.33) --
	(306.39,245.50) --
	(306.74,245.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(270.85,298.43) --
	(271.03,297.20) --
	(270.67,295.89) --
	(269.13,294.53) --
	(266.54,293.20) --
	(265.91,293.08) --
	(264.68,293.41) --
	(264.00,292.80) --
	(264.43,291.90) --
	(262.51,291.20) --
	(262.37,291.61) --
	(261.10,291.88) --
	(260.86,291.15) --
	(259.62,290.43) --
	(259.07,289.56) --
	(257.83,290.44) --
	(256.88,291.17) --
	(255.10,293.08) --
	(256.05,294.02) --
	(256.97,294.17) --
	(258.36,294.73) --
	(258.82,295.80) --
	(259.56,296.39) --
	(260.12,296.77) --
	(261.18,298.69) --
	(261.09,299.05) --
	(261.72,298.73) --
	(262.66,299.00) --
	(263.00,298.51) --
	(265.21,298.95) --
	(267.94,299.61) --
	(268.86,298.78) --
	(270.19,298.20) --
	(270.85,298.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(283.49,289.84) --
	(284.24,289.85) --
	(285.21,288.27) --
	(286.53,286.70) --
	(287.66,285.73) --
	(288.95,285.16) --
	(286.65,283.75) --
	(286.05,283.72) --
	(285.54,283.08) --
	(285.28,279.35) --
	(284.20,278.05) --
	(282.79,277.94) --
	(281.58,278.14) --
	(280.68,279.02) --
	(280.06,279.96) --
	(278.31,281.38) --
	(277.25,281.98) --
	(276.10,281.40) --
	(275.06,282.58) --
	(274.61,282.55) --
	(273.92,283.16) --
	(275.11,284.08) --
	(276.72,284.87) --
	(277.19,285.82) --
	(279.73,287.86) --
	(281.82,290.05) --
	(283.49,289.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(275.11,284.08) --
	(273.92,283.16) --
	(274.61,282.55) --
	(275.06,282.58) --
	(276.10,281.40) --
	(274.87,280.56) --
	(273.31,280.02) --
	(273.21,279.13) --
	(273.65,278.35) --
	(272.60,277.33) --
	(272.74,276.31) --
	(273.14,275.85) --
	(272.65,274.61) --
	(271.79,273.89) --
	(271.61,272.83) --
	(271.58,272.82) --
	(271.24,273.96) --
	(271.19,274.88) --
	(269.16,275.24) --
	(268.36,276.08) --
	(267.26,276.27) --
	(265.95,277.63) --
	(264.23,276.44) --
	(264.23,275.83) --
	(263.02,275.78) --
	(262.51,276.45) --
	(262.71,277.63) --
	(262.69,279.23) --
	(261.69,279.83) --
	(262.04,281.90) --
	(262.67,282.97) --
	(262.32,283.91) --
	(263.48,283.83) --
	(263.90,284.73) --
	(263.90,285.50) --
	(264.60,285.62) --
	(265.01,285.22) --
	(266.18,285.01) --
	(266.82,285.45) --
	(268.63,285.65) --
	(269.64,285.23) --
	(270.47,283.66) --
	(274.21,285.23) --
	(275.11,284.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.77,272.77) --
	(265.34,271.35) --
	(265.66,270.36) --
	(266.61,269.34) --
	(266.91,268.69) --
	(266.70,268.24) --
	(264.52,266.76) --
	(264.31,266.04) --
	(264.43,264.31) --
	(266.41,264.31) --
	(266.91,263.35) --
	(266.62,262.88) --
	(265.50,262.50) --
	(265.84,261.63) --
	(265.54,260.01) --
	(264.52,259.58) --
	(263.68,259.47) --
	(263.23,260.28) --
	(263.04,261.68) --
	(261.12,261.86) --
	(260.47,261.23) --
	(259.70,261.44) --
	(258.10,261.52) --
	(257.74,261.04) --
	(255.79,261.55) --
	(254.77,261.20) --
	(254.02,262.87) --
	(254.80,264.39) --
	(255.89,264.33) --
	(256.55,265.55) --
	(256.61,266.24) --
	(255.74,266.87) --
	(256.29,268.04) --
	(256.12,269.19) --
	(256.72,270.36) --
	(257.02,271.76) --
	(257.16,271.76) --
	(258.25,271.50) --
	(259.70,272.03) --
	(259.82,271.34) --
	(260.91,271.46) --
	(261.30,272.24) --
	(261.30,273.56) --
	(262.42,273.51) --
	(262.84,273.82) --
	(263.31,272.59) --
	(263.77,272.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.60,234.41) --
	(240.66,233.62) --
	(241.55,233.27) --
	(240.65,232.71) --
	(241.08,232.25) --
	(241.94,232.03) --
	(242.67,233.92) --
	(244.41,232.64) --
	(243.88,232.25) --
	(245.11,231.51) --
	(245.26,230.33) --
	(244.60,228.91) --
	(243.70,228.20) --
	(244.13,227.28) --
	(244.01,226.03) --
	(244.04,224.98) --
	(244.70,223.71) --
	(244.15,223.13) --
	(244.64,222.31) --
	(243.20,221.32) --
	(242.51,221.54) --
	(242.36,220.90) --
	(241.69,219.84) --
	(240.95,219.73) --
	(240.61,218.84) --
	(239.72,218.96) --
	(239.42,219.80) --
	(238.07,219.90) --
	(237.85,219.12) --
	(235.99,219.24) --
	(234.91,220.41) --
	(234.80,221.14) --
	(234.15,221.47) --
	(233.69,222.92) --
	(232.13,221.80) --
	(231.17,221.92) --
	(230.90,223.34) --
	(231.45,225.72) --
	(229.98,228.06) --
	(228.53,227.51) --
	(227.36,227.65) --
	(227.29,228.32) --
	(226.57,229.49) --
	(226.68,231.10) --
	(226.89,231.01) --
	(228.14,232.06) --
	(229.08,232.35) --
	(229.55,232.40) --
	(230.38,230.91) --
	(231.59,230.87) --
	(232.45,231.16) --
	(233.30,230.31) --
	(233.90,230.25) --
	(234.82,231.14) --
	(234.56,231.88) --
	(236.03,232.44) --
	(236.40,233.18) --
	(236.27,234.07) --
	(237.12,234.43) --
	(237.98,233.87) --
	(239.15,233.96) --
	(238.94,234.48) --
	(240.00,234.83) --
	(240.60,234.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,107.32) rectangle (360.98,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.00,116.49) {$49.5^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.00,172.74) {$50.0^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.00,228.99) {$50.5^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.00,285.25) {$51.0^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.00,341.50) {$51.5^\circ$N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (103.28, 97.41) {$3^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.84, 97.41) {$4^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (246.40, 97.41) {$5^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (317.96, 97.41) {$6^\circ$E};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.96, 87.07) {Longitute};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 25.99,231.59) {Latitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 76.27, 37.50) {Taxable Income};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{247,251,255}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (139.04, 54.50) rectangle (153.21, 68.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{222,235,247}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (139.04, 40.05) rectangle (153.21, 54.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{198,219,239}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (139.04, 25.60) rectangle (153.21, 39.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{158,202,225}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (139.04, 11.14) rectangle (153.21, 25.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (245.79, 54.50) rectangle (259.95, 68.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{66,146,198}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (245.79, 40.05) rectangle (259.95, 54.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (245.79, 25.60) rectangle (259.95, 39.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{8,69,148}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (245.79, 11.14) rectangle (259.95, 25.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.58, 59.18) {[0, $1.5\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.58, 44.72) {($1.5\times 10^6$, $50\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.58, 30.27) {($50\times 10^6$, $90\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.58, 15.82) {($90\times 10^6$, $120\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.32, 59.18) {($120\times 10^6$, $164\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.32, 44.72) {($164\times 10^6$, $228\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.32, 30.27) {($228\times 10^6$, $400\times 10^6$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.32, 15.82) {($400\times 10^6$, $\infty$)};
\end{scope}
\end{tikzpicture}


==> boxplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-16 13:26:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (380.77,289.08);
\begin{scope}
\path[clip] ( 49.94, 57.64) rectangle (375.27,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.94, 98.29) --
	(375.27, 98.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.94,166.45) --
	(375.27,166.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.94,234.61) --
	(375.27,234.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.94, 64.20) --
	(375.27, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.94,132.37) --
	(375.27,132.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.94,200.53) --
	(375.27,200.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.94,268.69) --
	(375.27,268.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42, 57.64) --
	( 81.42,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.90, 57.64) --
	(133.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.37, 57.64) --
	(186.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84, 57.64) --
	(238.84,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.32, 57.64) --
	(291.32,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.79, 57.64) --
	(343.79,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.94,170.83) -- (375.27,170.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.18,239.60) --
	( 86.67,239.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,239.60) --
	( 81.42,100.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.18,100.89) --
	( 86.67,100.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.65,241.57) --
	(139.14,241.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.90,241.57) --
	(133.90,101.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.65,101.82) --
	(139.14,101.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.12,238.74) --
	(191.62,238.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.37,238.74) --
	(186.37,102.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.12,102.97) --
	(191.62,102.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.60,238.08) --
	(244.09,238.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84,238.08) --
	(238.84,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.60,103.65) --
	(244.09,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.07,240.10) --
	(296.56,240.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.32,240.10) --
	(291.32,100.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.07,100.90) --
	(296.56,100.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.54,239.19) --
	(349.04,239.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.79,239.19) --
	(343.79,102.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.54,102.94) --
	(349.04,102.94);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,260.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 94.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 95.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,258.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 91.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 94.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,242.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,100.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,251.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,248.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,100.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,239.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 92.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,240.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 96.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,243.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,253.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 92.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 80.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,245.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 97.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 87.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 96.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,247.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,244.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 94.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 99.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 90.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 93.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,239.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,251.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,241.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,241.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 91.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 94.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,100.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,244.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,240.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,249.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 88.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,241.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,255.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,246.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 98.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,243.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,256.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,253.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 95.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 98.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 75.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,242.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 91.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,256.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,100.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 94.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 99.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,245.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,242.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,256.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 94.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 82.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,246.54) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,187.65) -- ( 81.42,239.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,152.92) -- ( 81.42,100.89);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.68,187.65) --
	( 65.68,152.92) --
	( 97.17,152.92) --
	( 97.17,187.65) --
	( 65.68,187.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.68,170.03) -- ( 97.17,170.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,246.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,243.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,242.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 92.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 92.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,245.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 91.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 94.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 78.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,244.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 82.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 93.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,245.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 97.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,244.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,254.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,243.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 90.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,252.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,242.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 87.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 90.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,248.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,248.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 97.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,241.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,264.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 99.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,263.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,245.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 90.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,244.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 82.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 98.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 91.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,242.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 98.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,247.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,263.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 76.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,247.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,247.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,241.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,257.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,101.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 84.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 95.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 88.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 92.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 73.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90,100.05) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.90,189.13) -- (133.90,241.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.90,154.15) -- (133.90,101.82);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.16,189.13) --
	(118.16,154.15) --
	(149.64,154.15) --
	(149.64,189.13) --
	(118.16,189.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.16,171.47) -- (149.64,171.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 97.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,242.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,242.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,248.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 94.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 99.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,250.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,100.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 77.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,258.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 85.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,101.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,102.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,245.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,257.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,244.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,101.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 85.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,101.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,243.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 93.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,253.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 90.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,239.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,242.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,252.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 93.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,243.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,251.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,100.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 92.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 78.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,239.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,241.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 97.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 92.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,243.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,257.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,250.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 99.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,100.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 87.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,269.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 94.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,239.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,247.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,101.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 98.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,242.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,242.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 80.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,100.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 88.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,245.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,102.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,100.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,242.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 98.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,251.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,247.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 98.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 79.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 78.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 98.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 86.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,102.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 74.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,240.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 83.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,241.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37, 75.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,253.23) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.37,188.17) -- (186.37,238.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.37,154.02) -- (186.37,102.97);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.63,188.17) --
	(170.63,154.02) --
	(202.11,154.02) --
	(202.11,188.17) --
	(170.63,188.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.63,171.05) -- (202.11,171.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 89.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 89.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,240.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,239.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 91.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,243.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 96.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,253.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,247.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,239.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 98.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,103.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,102.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,239.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,248.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,250.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,244.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,245.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,247.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,246.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,240.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,241.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 98.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 90.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,244.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 98.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,247.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,102.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,246.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,245.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 86.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 94.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 87.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,103.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,254.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,240.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 96.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,240.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 99.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 96.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,245.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 98.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 70.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 95.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,238.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 75.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 79.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 94.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 97.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 84.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,241.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,267.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,245.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,250.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 91.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,252.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,242.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,245.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 97.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,243.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 98.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,239.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,239.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,262.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 96.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,248.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 91.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,243.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 99.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 90.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,247.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,239.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,253.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,267.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,100.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,101.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,244.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84, 97.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,243.98) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84,187.74) -- (238.84,238.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84,154.00) -- (238.84,103.65);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.10,187.74) --
	(223.10,154.00) --
	(254.58,154.00) --
	(254.58,187.74) --
	(223.10,187.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.10,170.68) -- (254.58,170.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,247.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,246.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,240.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,100.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,247.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 99.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,243.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,246.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 98.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 80.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 97.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,249.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 97.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 95.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 93.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,240.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 98.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,100.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 81.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,250.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,243.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 94.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 96.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 96.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,245.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 92.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 99.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,251.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,242.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,241.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,248.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 98.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,245.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.32,251.69) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.32,187.98) -- (291.32,240.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.32,153.15) -- (291.32,100.90);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.57,187.98) --
	(275.57,153.15) --
	(307.06,153.15) --
	(307.06,187.98) --
	(275.57,187.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.57,170.52) -- (307.06,170.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 86.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 96.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,265.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,246.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 99.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 93.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,243.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 99.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 99.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,102.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 97.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 96.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,256.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 80.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 90.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,241.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 81.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,101.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,101.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,272.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,247.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,253.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 97.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 94.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,240.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,243.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,102.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 97.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 96.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,243.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 93.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 99.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 93.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,246.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,246.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,266.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,244.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,252.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 99.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,246.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,101.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,251.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 93.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,240.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 90.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 90.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 99.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 98.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,102.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 96.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,243.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 84.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,239.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,101.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 98.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 67.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 95.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,245.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,102.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,101.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 91.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79, 90.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,264.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,249.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,100.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.79,273.31) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.79,188.09) -- (343.79,239.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.79,154.01) -- (343.79,102.94);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (328.05,188.09) --
	(328.05,154.01) --
	(359.53,154.01) --
	(359.53,188.09) --
	(328.05,188.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (328.05,171.00) -- (359.53,171.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.94, 57.64) rectangle (375.27,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.99, 61.72) {1.18e+11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.99,129.89) {1.20e+11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.99,198.05) {1.22e+11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.99,266.21) {1.24e+11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 83.90, 48.39) {Osod};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.38, 48.39) {Random systematic};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (188.85, 48.39) {Random pivotal};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (241.32, 48.39) {Tille};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (293.79, 48.39) {Midzuno};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (346.27, 48.39) {Max entropy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.61,  7.25) {sampling design};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.77,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,170.61) {Taxable income};
\end{scope}
\end{tikzpicture}

